A spectroscopy study of nearby late-type stars, possible members of stellar kinematic groups

Nearby late-type stars are excellent targets for seeking young objects in stellar associations and moving groups. The origin of these structures is still misunderstood, and lists of moving group members often change with time and also from author to author. Most members of these groups have been identified by means of kinematic criteria, leading to an important contamination of previous lists by old field stars. We attempt to identify unambiguous moving group members among a sample of nearby-late type stars by studying their kinematics, lithium abundance, chromospheric activity, and other age-related properties. High-resolution echelle spectra ($R \sim 57000$) of a sample of nearby late-type stars are used to derive accurate radial velocities that are combined with the precise Hipparcos parallaxes and proper motions to compute galactic-spatial velocity components. Stars are classified as possible members of the classical moving groups according to their kinematics. The spectra are also used to study several age-related properties for young late-type stars, i.e., the equivalent width of the lithium Li~{\sc i} \space 6707.8 \space \AA \space line or the $R'_{\rm HK}$ index. Additional information like X-ray fluxes from the ROSAT All-Sky Survey or the presence of debris discs is also taken into account. The different age estimators are compared and the moving group membership of the kinematically selected candidates are discussed. From a total list of 405 nearby stars, 102 have been classified as moving group candidates according to their kinematics. i.e., only $\sim$ 25.2 \% of the sample. The number reduces when age estimates are considered, and only 26 moving group candidates (25.5\% of the 102 candidates) have ages in agreement with the star having the same age as an MG member

==> (inline-0) <==
\begin{longtable}{llccccclcccccl}
\caption{Positions, proper motions and radial velocities for the observed stars.}\\
%\label{tabla1}
%}\\
\hline
      &      &          &          &       &                                &                &                 &
\multicolumn{5}{c}{\textbf{Radial Velocity}}  & \\
      &      &          &          &       &                                &                &                 &
\multicolumn{5}{c}{\hrulefill}                &  \\
$HIP$ & $HD$ & $\alpha$ & $\delta$ & $\pi$ & $\mu_{\alpha}\times\cos\delta$ & $\mu_{\delta}$ & $Obs.run^{\sharp}$ &
$This work$ & $KH07$ & $NO04$ & $NI02$ & $VF05$  & Notes  \\
       &   & (h,m,s) & ($^{o}$,','')    & (mas) &  (mas/yr) & (mas/yr) & & (km/s) & (km/s) & (km/s) & (km/s) & (km/s) & \\
(1)    & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) & (11) & (12) & (13) & (14) \\
\endfirsthead
\multicolumn{14}{c}
{{ \tablename\ \thetable{}  Continued}} \\
\hline
      &      &          &          &       &                                &                &                 &
\multicolumn{5}{c}{\textbf{Radial Velocity}}\\
      &      &          &          &       &                                &                &                 &
\multicolumn{5}{c}{\hrulefill}\\
$HIP$ & $HD$ & $\alpha$ & $\delta$ & $\pi$ & $\mu_{\alpha}\times\cos\delta$ & $\mu_{\delta}$ & $Obs.run^{\sharp}$ &
$This work$ & $KH07$ & $NO04$ &  $NI02$ & $VF05$ & Notes \\
       &   & (h,m,s) & ($^{o}$,','')    & (mas) &  (mas/yr) & (mas/yr) & & (km/s) & (km/s) & (km/s) & (km/s) & (km/s) & \\
(1)    & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) & (11) & (12) & (13) & (14) \\
\hline
\endhead
\hline %\multicolumn{14}{r}{{It follows in the next page}} \\ \hline
\endfoot
\hline \hline
\endlastfoot
\noalign{\smallskip}\hline\noalign{\smallskip}

171	&	224930	&	 00 02 10.1552	&	 +27 04 56.122  	&	82.18	$\pm$	2.23	&	829.90	$\pm$	1.20	&	-989.40	$\pm$	1.10	&	[9]	&	-37.90			&	-36.90	$\pm$	5.24	&	-36.90	$\pm$	0.40	&		&		&	Spec. Binary	\\
544	&	166	&	 	00 06 36.7839 	&	 +29 01 17.406  	&	73.16	$\pm$	0.56	&	380.50	$\pm$	0.90	&	-177.90	$\pm$	0.90	&	[8]	&	-6.66	$\pm$	0.07	&	-6.90	$\pm$	0.22	&	-6.90	$\pm$	0.10	&	-6.54	&	-5.8	&		\\
	&		&		&		&				&				&				&	[9]	&	-6.69	$\pm$	0.04	&				&				&		&		&		\\
910	&	693	&	 	00 11 15.8573 	&	 -15 28 04.719  	&	53.33	$\pm$	0.64	&	-82.50	$\pm$	0.90	&	-270.90	$\pm$	1.00	&	[8] 	&	16.70	$\pm$	0.08	&	14.90	$\pm$	0.71	&	14.90	$\pm$	0.10	&		&		&	 	\\
1499$^{\star}$	&	1461	&	 	00 18 41.8677 	&	 -08 03 10.805  	&	43.02	$\pm$	0.51	&	419.00	$\pm$	1.00	&	-145.10	$\pm$	0.90	&	[1]	&	-10.13	$\pm$	0.10	&	-10.49	$\pm$	0.43	&	-10.50	$\pm$	0.10	&	-10.17	&	-9.9	& 	\\
1532	&		&	 	00 19 05.5619 	&	 -09 57 53.474  	&	47.43	$\pm$	1.65	&	-36.50	$\pm$	1.60	&	-305.30	$\pm$	1.80	&	[4]	&	-10.88	$\pm$	0.23	&	-11.10	$\pm$	0.30	&				&		&		&		\\
1598	&	1562	&	 	00 20 00.4085 	&	 +38 13 38.629  	&	40.32	$\pm$	0.59	&	-141.80	$\pm$	1.00	&	-276.70	$\pm$	1.10	&	[1]	&	15.27	$\pm$	0.70	&	15.08	$\pm$	2.62	&	15.10	$\pm$	0.20	&		&		&		\\
1599	&	1581	&	 	00 20 04.2601 	&	 -64 52 29.246  	&	116.46	$\pm$	0.16	&	1708.40	$\pm$	0.80	&	1164.80	$\pm$	0.80	&	[10]	&	10.47	$\pm$	0.07	&	9.09	$\pm$	0.36	&	9.10	$\pm$	0.10	&		&	8.8	&		\\
1692$^{\ddag}$	&	1690	&	 	00 21 13.3193 	&	 -08 16 52.209  	&	3.23	$\pm$	1.43	&	12.90	$\pm$	1.10	&	1.70	$\pm$	1.20	&	[1]	&	18.22	$\pm$	0.45	&				&				&		&		& Giant star	\\
1803	&	1835	&	 	00 22 51.7883 	&	 -12 12 33.977  	&	47.93	$\pm$	0.53	&	393.90	$\pm$	1.10	&	61.00	$\pm$	1.00	&	[8]	&	-2.71	$\pm$	0.09	&	-2.72	$\pm$	0.29	&	-2.70	$\pm$	0.10	&	-2.41	&	-3.1	&		\\
2941	&	3443	&	 	00 37 20.7007 	&	 -24 46 02.162  	&	64.89	$\pm$	1.84	&	1391.00	$\pm$	2.30	&	-13.00	$\pm$	2.30	&	[8]	&	18.44			&	18.47	$\pm$	0.25	&	18.50	$\pm$	0.20	&		&		&	Spec. Binary, CAB	\\
3093$^{\star}$	&	3651	&	 	00 39 21.8061 	&	 +21 15 01.701  	&	90.43	$\pm$	0.32	&	-460.60	$\pm$	0.80	&	-369.80	$\pm$	0.70	&	[1,2,4,5,8,9]	&	-32.96	$\pm$	0.80	&	-33.42	$\pm$	0.16	&	-33.50	$\pm$	0.10	&	-32.96	&	-33.3	& RV standard\\
3206	&	3765	&	 	00 40 49.2696 	&	 +40 11 13.824  	&	57.74	$\pm$	0.80	&	357.60	$\pm$	1.00	&	-668.60	$\pm$	1.10	&	[1]	&	-63.62	$\pm$	0.21	&	-63.87	$\pm$	0.53	&	-63.90	$\pm$	0.10	&	-63.20	&	-62.8	&		\\
3418	&		&	 	00 43 32.8596 	&	 +33 50 40.441  	&	48.60	$\pm$	0.92	&	-204.40	$\pm$	1.00	&	-358.80	$\pm$	1.00	&	[1]	&	-36.19	$\pm$	0.19	&	-35.00	$\pm$	1.00	&				&		&		&		\\
3535	&	4256	&	 	00 45 04.8943 	&	 +01 47 07.876  	&	46.37	$\pm$	0.62	&	-47.80	$\pm$	1.00	&	-571.90	$\pm$	1.00	&	[1]	&	9.24	$\pm$	0.80	&	7.80	$\pm$	0.90	&				&	9.46	&	9.9	&		\\
3765	&	4628	&	 	00 48 22.9772 	&	 +05 16 50.214  	&	134.13	$\pm$	0.51	&	757.30	$\pm$	2.90	&	-1135.40	$\pm$	2.80	&	[2,4,5,8,9]	&	-10.10	$\pm$	0.40	&	-10.78	$\pm$	0.63	&	-10.80	$\pm$	0.10	&	-10.23	&	-9.6	&	RV standard	\\
3810	&	4676	&	 	00 48 58.7083 	&	 +16 56 26.318  	&	42.64	$\pm$	0.27	&	-1.90	$\pm$	0.80	&	-200.60	$\pm$	0.80	&	[1]	&	4.10			&	3.63	$\pm$	1.84	&	3.10	$\pm$	1.90	&		&		&	Spec. Binary	\\
3821	&	4614	&	 	00 49 06.2912 	&	 +57 48 54.674  	&	168.01	$\pm$	0.48	&	1086.60	$\pm$	0.40	&	-559.42	$\pm$	0.33	&	[9]	&				&	8.21	$\pm$	0.71	&	8.20	$\pm$	0.10	&	8.31	&	9.0	&	Spec. Binary	\\
3979	&	4915	&	 	00 51 10.8481 	&	 -05 02 21.402  	&	46.46	$\pm$	0.66	&	263.60	$\pm$	1.20	&	-118.90	$\pm$	1.20	&	[1]	&	-4.38	$\pm$	0.17	&	-3.90	$\pm$	0.10	&	-3.90	$\pm$	0.10	&	-3.74	&	-2.9	&		\\
3998	&	4913	&	 	00 51 21.7545 	&	 +18 44 21.306  	&	46.78	$\pm$	1.59	&	52.10	$\pm$	1.10	&	-266.80	$\pm$	1.10	&	[1]	&	6.16	$\pm$	0.19	&	6.80	$\pm$	1.30	&				&		&		&		\\
4148	&	5133	&	 	00 53 01.1351 	&	 -30 21 24.895  	&	70.57	$\pm$	0.60	&	622.20	$\pm$	1.20	&	31.80	$\pm$	1.20	&	[10]	&	-6.37	$\pm$	0.06	&	-13.28	$\pm$	2.62	&	-13.30	$\pm$	0.20	&	-13.07	&	-12.3	&		\\
4845	&		&	 	01 02 21.1317 	&	 -10 25 25.909  	&	49.06	$\pm$	1.88	&	27.00	$\pm$	1.40	&	-176.20	$\pm$	1.50	&	[8]	&	9.14	$\pm$	0.18	&	-20.00			&				&		&		&		\\
5286	&	6660	&	 	01 07 37.8719 	&	 +22 57 17.914  	&	47.52	$\pm$	0.94	&	101.70	$\pm$	1.00	&	-491.60	$\pm$	0.90	&	[1]	&	6.88	$\pm$	0.90	&	4.80	$\pm$	1.10	&				&		&		&		\\
5336	&	6582	&	 	01 08 16.3942 	&	 +54 55 13.221  	&	132.40	$\pm$	0.82	&	3412.30	$\pm$	6.60	&	-1600.10	$\pm$	6.50	&	[9]	&	-98.00			&	-98.30	$\pm$	7.59	&	-98.30	$\pm$	0.20	&		&		&	Spec. Binary	\\
5799	&	7439	&	 	01 14 24.0398 	&	 -07 55 22.173  	&	42.75	$\pm$	0.30	&	124.60	$\pm$	0.70	&	278.70	$\pm$	0.80	&	[1]	&	22.08	$\pm$	0.14	&	22.03	$\pm$	0.43	&	22.00	$\pm$	0.10	&		&		&		\\
5944	&	7590	&	 	01 16 29.2530 	&	 +42 56 21.911  	&	43.11	$\pm$	0.45	&	-112.00	$\pm$	1.10	&	-29.50	$\pm$	1.10	&	[1]	&	-13.04	$\pm$	0.11	&	-13.30	$\pm$	0.20	&	-13.30	$\pm$	0.20	&	-13.07	&	-12.6	&		\\
5957	&		&	 	01 16 39.3579 	&	 +25 19 53.309  	&	42.31	$\pm$	1.76	&	431.10	$\pm$	1.50	&	-100.60	$\pm$	1.50	&	[1]	&	-23.88	$\pm$	0.22	&	-30.00			&				&		&		&		\\
6290	&		&	 	01 20 40.7457 	&	 +57 19 40.479  	&	49.78	$\pm$	2.10	&	-290.50	$\pm$	3.40	&	435.80	$\pm$	3.40	&	[5]	&	13.91	$\pm$	0.15	&	22.00			&				&		&		&		\\
6917	&	8997	&	 	01 29 04.8961 	&	 +21 43 23.397  	&	42.14	$\pm$	0.68	&	456.60	$\pm$	0.80	&	-185.00	$\pm$	0.80	&	[1]	&	21.83			&	21.70	$\pm$	0.72	&	21.70	$\pm$	0.20	&		&		&	Spec. Binary; CAB	\\
7235	&	9540	&	 	01 33 15.8087 	&	 -24 10 40.662  	&	52.50	$\pm$	0.46	&	272.70	$\pm$	1.40	&	-159.40	$\pm$	1.40	&	[8]	&	2.24	$\pm$	0.07	&	2.20	$\pm$	1.14	&	2.20	$\pm$	0.20	&		&	5.4	&		\\
7339	&	9407	&	 	01 34 33.2635 	&	 +68 56 53.293  	&	48.41	$\pm$	0.40	&	-376.80	$\pm$	1.20	&	114.60	$\pm$	1.30	&	[8]	&	-33.47	$\pm$	0.05	&	-31.50	$\pm$	0.80	&				&	-33.29	&	-33.0	&		\\
7513$^{\star}$	&	9826	&	 	01 36 47.8428 	&	 +41 24 19.652  	&	74.14	$\pm$	0.19	&	-173.33	$\pm$	0.20	&	-381.79	$\pm$	0.13	&	[9]	&	-28.62	$\pm$	0.03	&	-28.89	$\pm$	0.71	&	-28.90	$\pm$	0.10	&	-28.67	&	-28.4	& 		\\
7576	&	10008	&	 	01 37 35.4661 	&	 -06 45 37.525  	&	41.74	$\pm$	0.75	&	171.90	$\pm$	1.40	&	-97.70	$\pm$	1.40	&	[1]	&	11.67	$\pm$	0.10	&	11.10	$\pm$	0.10	&	11.10	$\pm$	0.10	&		&		&		\\
7751	&	10360	&	 	01 39 47.5430 	&	 -56 11 47.041  	&	127.99	$\pm$	2.29	&	302.60	$\pm$	1.40	&	-14.10	$\pm$	1.30	&	[10]	&	24.25	$\pm$	0.06	&	21.35	$\pm$	0.54	&	21.50	$\pm$	0.20	&		&	19.9	&		\\
7918	&	10307	&	 	01 41 47.1429 	&	 +42 36 48.128  	&	78.52	$\pm$	0.54	&	806.60	$\pm$	1.00	&	-152.20	$\pm$	1.00	&	[8,9]	&	3.12	$\pm$	0.13	&	3.35	$\pm$	0.30	&	3.00	$\pm$	0.30	&		&		&	Spec. Binary	\\
7981	&	10476	&	 	01 42 29.7619 	&	 +20 16 06.616  	&	132.76	$\pm$	0.50	&	-300.60	$\pm$	1.00	&	-673.70	$\pm$	0.90	&	[1,2,4,5,8,9]	&	-33.90	$\pm$	0.90	&	-34.12	$\pm$	0.16	&	-34.20	$\pm$	0.10	&	-33.65	&	-34.1	&	RV standard	\\
8102	&	10700	&	 	01 44 04.0829 	&	 -15 56 14.928  	&	273.96	$\pm$	0.17	&	-1721.05	$\pm$	0.17	&	854.16	$\pm$	0.15	&	[9]	&	-16.56	$\pm$	0.04	&	-16.96	$\pm$	0.16	&	-17.10	$\pm$	0.10	&	-16.62	&	-16.7	&		\\
8275	&	10853	&	 	01 46 38.7185 	&	 +12 24 42.378  	&	41.63	$\pm$	1.22	&	31.20	$\pm$	1.20	&	-73.00	$\pm$	1.10	&	[4]	&	21.62	$\pm$	0.10	&	20.70	$\pm$	0.80	&				&		&		&		\\
8362	&	10780	&	 	01 47 44.8347 	&	 +63 51 09.004  	&	99.34	$\pm$	0.53	&	582.60	$\pm$	1.00	&	-246.10	$\pm$	1.10	&	[9]	&	2.73	$\pm$	0.02	&	2.64	$\pm$	0.22	&	2.50	$\pm$	0.10	&	2.76	&	3.1	&		\\
8486	&	11131	&	 	01 49 23.3569 	&	 -10 42 12.816  	&	44.33	$\pm$	3.02	&	-150.00	$\pm$	0.90	&	-91.10	$\pm$	0.90	&	[2]	&	-4.57	$\pm$	0.07	&	-4.88	$\pm$	1.28	&	-5.00	$\pm$	0.40	&		&		&		\\
	&		&		&		&				&				&				&	[7]	&	-3.50	$\pm$	0.08	&				&				&		&		&		\\
8768	&	11507	&	 	01 52 49.1717 	&	 -22 26 05.484  	&	90.86	$\pm$	1.16	&	845.30	$\pm$	1.80	&	0.40	$\pm$	1.80	&	[8]	&	12.66	$\pm$	0.24	&	17.00	$\pm$	1.70	&				&		&		&		\\
	&		&		&		&				&				&				&	[8]	&	12.67	$\pm$	0.23	&				&				&		&		&		\\
9269	&	12051	&	 	01 59 06.6329 	&	 +33 12 34.849  	&	40.06	$\pm$	0.58	&	243.80	$\pm$	1.00	&	-352.40	$\pm$	1.10	&	[2]	&	-35.35	$\pm$	0.06	&	-36.10	$\pm$	1.50	&				&	-35.10	&	-34.7	&		\\
	&		&		&		&				&				&				&	[8] 	&	-34.98	$\pm$	0.07	&				&				&		&		&	 	\\
	&		&		&		&				&				&				&	[8] 	&	-35.26	$\pm$	0.05	&				&				&		&		&	 	\\
9829	&	12846	&	 	02 06 30.2437 	&	 +24 20 02.375  	&	43.89	$\pm$	0.57	&	6.70	$\pm$	1.00	&	-147.80	$\pm$	1.00	&	[2]	&	-4.77	$\pm$	0.60	&	-5.10	$\pm$	0.20	&	-5.10	$\pm$	0.20	&	-4.66	&	-4.3	&		\\
10138$^{\star}$	&	13445	&	 	02 10 25.9342 	&	 -50 49 25.408  	&	92.75	$\pm$	0.32	&	2150.30	$\pm$	2.50	&	673.20	$\pm$	2.40	&	[10]	&	58.98	$\pm$	0.07	&	56.60	$\pm$	1.27	&	56.70	$\pm$	0.30	&		&	57.0	&   \\
10337	&		&	 	02 13 12.1658 	&	 -21 11 47.235  	&	44.87	$\pm$	1.60	&	377.90	$\pm$	2.00	&	55.00	$\pm$	1.80	&	[8]	&	3.29	$\pm$	0.15	&	3.20	$\pm$	1.10	&				&		&		&		\\
10416	&	13789	&	 	02 14 13.5703 	&	 -03 38 06.733  	&	44.02	$\pm$	1.02	&	-12.90	$\pm$	1.00	&	-218.00	$\pm$	1.30	&	[4]	&	-8.47	$\pm$	0.06	&				&				&		&		&		\\
10644	&	13974	&	 	02 17 03.2301 	&	 +34 13 27.232  	&	92.74	$\pm$	0.39	&	1153.80	$\pm$	0.80	&	-245.10	$\pm$	0.80	&	[9]	&	-5.90			&	-7.66	$\pm$	0.72	&	-7.70	$\pm$	0.20	&		&		&	Spec. Binary	\\
10798	&	14412	&	 	02 18 58.5045 	&	 -25 56 44.474  	&	78.94	$\pm$	0.35	&	-217.70	$\pm$	0.90	&	445.20	$\pm$	0.90	&	[9]	&	7.33	$\pm$	0.03	&	7.19	$\pm$	0.54	&	7.20	$\pm$	0.20	&	7.38	&	5.2	&		\\
11072	&	14802	&	 	02 22 32.5468 	&	 -23 48 58.774  	&	45.52	$\pm$	0.82	&	196.61	$\pm$	0.81	&	-4.99	$\pm$	0.58	&	[8]	&	12.62	$\pm$	0.07	&	17.24	$\pm$	2.05	&	15.30	$\pm$	2.30	&	18.82	&		&		\\
11452	&	15285	&	 	02 27 45.8620 	&	 +04 25 55.749  	&	58.31	$\pm$	1.07	&	86.73	$\pm$	1.35	&	239.82	$\pm$	0.95	&	[4]	&	5.28	$\pm$	0.23	&	5.70	$\pm$	0.30	&				&		&		&		\\
11565	&	15468	&	 	02 29 01.6922 	&	 -19 58 44.994  	&	51.15	$\pm$	1.33	&	613.99	$\pm$	1.01	&	189.11	$\pm$	1.06	&	[8]	&	26.68	$\pm$	0.08	&	26.10	$\pm$	3.70	&				&		&		&		\\
12110	&	16270	&	 	02 36 00.7765 	&	 -23 31 16.775  	&	47.00	$\pm$	0.94	&	87.10	$\pm$	1.70	&	15.00	$\pm$	1.40	&	[8]	&	16.65	$\pm$	0.08	&				&				&		&		&		\\
12114	&	16160	&	 	02 36 04.8937 	&	 +06 53 12.733  	&	139.27	$\pm$	0.45	&	1807.81	$\pm$	0.89	&	1444.00	$\pm$	0.40	&	[4]	&	25.79	$\pm$	0.06	&	25.70	$\pm$	0.10	&	25.10	$\pm$	0.10	&	25.77	&	26.8	&		\\
	&		&		&		&				&				&				&	[8]	&	25.93	$\pm$	0.06	&				&				&		&		&		\\
12709	&	16909	&	 	02 43 20.9201 	&	 +19 25 45.279  	&	52.95	$\pm$	1.03	&	429.00	$\pm$	1.10	&	-12.10	$\pm$	1.10	&	[4]	&	32.20			&	32.20			&				&		&		&	Spec. Binary	\\
12777	&	16895	&	 	02 44 11.9863 	&	 +49 13 42.412  	&	89.88	$\pm$	0.23	&	334.66	$\pm$	0.17	&	-89.99	$\pm$	0.17	&	[9]	&	24.18	$\pm$	0.04	&	24.35	$\pm$	0.29	&	24.30	$\pm$	0.10	&	24.45	&	23.7	&		\\
12843	&	17206	&	 	02 45 06.1851 	&	 -18 34 21.225  	&	70.31	$\pm$	1.83	&	331.40	$\pm$	1.00	&	34.50	$\pm$	1.00	&	[9]	&				&	16.96	$\pm$	0.91	&	25.90	$\pm$	0.80	&		&		&	Spec. Binary	\\
12929	&	17230	&	 	02 46 17.2777 	&	 +11 46 30.864  	&	62.46	$\pm$	1.38	&	265.20	$\pm$	1.20	&	-209.50	$\pm$	1.20	&	[4]	&	10.97	$\pm$	0.12	&	10.40	$\pm$	3.00	&				&	11.06	&		&		\\
13081	&	17382	&	 	02 48 09.1429 	&	 +27 04 07.075  	&	40.58	$\pm$	1.28	&	274.50	$\pm$	1.10	&	-122.60	$\pm$	1.10	&	[8]	&	9.34	$\pm$	0.21	&	6.90	$\pm$	0.90	&				&		&		&	Spec. Binary	\\
13258	&	17660	&	 	02 50 36.8923 	&	 +15 42 35.691  	&	43.98	$\pm$	0.91	&	343.50	$\pm$	1.00	&	-395.50	$\pm$	1.00	&	[4]	&	-28.90	$\pm$	0.11	&	-25.00			&				&	-28.90	&		&		\\
13402	&	17925	&	 	02 52 32.1287 	&	 -12 46 10.972  	&	96.61	$\pm$	0.40	&	397.30	$\pm$	1.20	&	-189.90	$\pm$	1.30	&	[8]	&	17.83	$\pm$	0.07	&	17.61	$\pm$	0.22	&	17.50	$\pm$	0.10	&	18.07	&	16.4	&	CAB	\\
	&		&		&		&				&				&				&	[9]	&	18.24	$\pm$	0.05	&				&				&		&		&		\\
13642	&	18143	&	 	02 55 39.0575 	&	 +26 52 23.580  	&	42.52	$\pm$	0.84	&	274.00	$\pm$	1.70	&	-185.40	$\pm$	1.60	&	[2]	&	31.88	$\pm$	0.08	&	31.80			&				&	31.95	&	32.5	&		\\
13976	&	18632	&	 	03 00 02.8130 	&	 +07 44 59.106  	&	41.00	$\pm$	1.12	&	330.60	$\pm$	1.50	&	19.30	$\pm$	1.50	&	[8]	&	28.78	$\pm$	0.08	&	28.70	$\pm$	0.20	&				&	28.83	&	29.3	&		\\
14150	&	18803	&	 	03 02 26.0271 	&	 +26 36 33.263  	&	48.46	$\pm$	0.47	&	232.80	$\pm$	1.00	&	-167.90	$\pm$	1.00	&	[8]	&	9.58	$\pm$	0.06	&	9.50	$\pm$	1.91	&	9.50	$\pm$	0.10	&	9.88	&	10.3	&		\\
14286	&	18757	&	 	03 04 09.6364 	&	 +61 42 20.989  	&	41.27	$\pm$	0.58	&	722.00	$\pm$	1.10	&	-693.70	$\pm$	1.30	&	[2]	&	-5.63	$\pm$	0.90	&	-2.22	$\pm$	1.14	&	-2.20	$\pm$	0.20	&		&		&		\\
14632	&	19373	&	 	03 09 04.0197 	&	 +49 36 47.799  	&	94.87	$\pm$	0.23	&	1262.60	$\pm$	0.80	&	-91.50	$\pm$	0.80	&	[9]	&	49.63	$\pm$	0.05	&	49.40	$\pm$	0.43	&	49.40	$\pm$	0.10	&	49.45	&	48.8	&		\\
14879	&	20010	&	 	03 12 04.5277 	&	 -28 59 15.425  	&	70.24	$\pm$	0.45	&	370.88	$\pm$	0.30	&	611.30	$\pm$	0.42	&	[9]	&	-16.94	$\pm$	0.05	&	-19.39	$\pm$	0.60	&	-19.40	$\pm$	0.60	&		&		&		\\
15099	&	20165	&	 	03 14 47.2272 	&	 +08 58 50.851  	&	44.13	$\pm$	0.83	&	400.90	$\pm$	1.30	&	-402.90	$\pm$	1.30	&	[2]	&	-16.85	$\pm$	0.70	&	-17.49	$\pm$	0.92	&	-17.40	$\pm$	0.20	&	-16.68	&	-16.5	&		\\
15330	&	20766	&	 	03 17 46.1635 	&	 -62 34 31.159  	&	83.29	$\pm$	0.20	&	1338.40	$\pm$	1.10	&	650.30	$\pm$	1.10	&	[10]	&				&	12.10	$\pm$	0.53	&	12.10	$\pm$	0.10	&		&	12.3	&		\\
15371	&	20807	&	 	03 18 12.8189 	&	 -62 30 22.907  	&	83.11	$\pm$	0.19	&	1330.74	$\pm$	0.21	&	647.09	$\pm$	0.19	&	[10]	&	12.16	$\pm$	0.01	&	11.59	$\pm$	0.54	&	11.60	$\pm$	0.20	&		&	11.6	&		\\
15442$^{\ddag}$	&	20619	&	 	03 19 01.8932 	&	 -02 50 35.501  	&	39.64	$\pm$	0.74	&	254.70	$\pm$	1.10	&	-101.50	$\pm$	1.10	&	[8]	&	23.54	$\pm$	0.07	&	22.49	$\pm$	1.25	&	22.50	$\pm$	0.10	&	22.69	&	23.1	&		\\
15457	&	20630	&	 	03 19 21.6960 	&	 +03 22 12.712  	&	109.39	$\pm$	0.27	&	269.70	$\pm$	0.60	&	93.60	$\pm$	0.60	&	[9]	&	18.00	$\pm$	1.00	&	18.76	$\pm$	0.16	&	18.70	$\pm$	0.10	&	19.02	&	17.8	&		\\
15510	&	20794	&	 	03 19 55.6505 	&	 -43 04 11.221  	&	165.48	$\pm$	0.19	&	3038.20	$\pm$	0.70	&	728.30	$\pm$	0.70	&	[10]	&	93.63	$\pm$	0.06	&	87.19	$\pm$	0.49	&	87.20	$\pm$	0.10	&		&	87.4	&		\\
15673	&	232781	&	 	03 21 54.7559 	&	 +52 19 53.453  	&	42.81	$\pm$	1.03	&	-312.00	$\pm$	1.20	&	-264.60	$\pm$	1.20	&	[4]	&	-40.05	$\pm$	0.08	&				&				&		&		&		\\
15919	&	21197	&	 	03 24 59.7309 	&	 -05 21 49.520  	&	64.95	$\pm$	0.71	&	-229.28	$\pm$	0.84	&	-769.03	$\pm$	0.58	&	[2]	&	-13.21	$\pm$	0.80	&	-13.68	$\pm$	0.49	&	-13.70	$\pm$	0.10	&	-13.11	&		&		\\
16134	&	21531	&	 	03 27 52.4061 	&	 -19 48 16.137  	&	80.06	$\pm$	0.98	&	535.00	$\pm$	1.40	&	304.10	$\pm$	1.50	&	[4]	&	34.62	$\pm$	0.17	&	33.91	$\pm$	0.82	&	33.80	$\pm$	0.60	&		&		&		\\
	&		&		&		&				&				&				&	[6]	&	35.12	$\pm$	0.14	&				&				&		&		&		\\
	&		&		&		&				&				&				&	[8]	&	37.21	$\pm$	0.14	&				&				&		&		&		\\
16537$^{\star}$	&	22049	&	 	03 32 55.8442 	&	 -09 27 29.744  	&	310.95	$\pm$	0.16	&	-976.10	$\pm$	0.30	&	18.10	$\pm$	0.40	&	[4]	&	16.31	$\pm$	0.05	&	16.15	$\pm$	0.10	&	16.00	$\pm$	0.10	&	16.33	&	17.3	&  \\
	&		&		&		&				&				&				&	[9]	&	16.52	$\pm$	0.05	&				&				&		&		&		\\
16852	&	22484	&	 	03 36 52.3832 	&	 +00 24 05.982  	&	71.60	$\pm$	0.54	&	-233.40	$\pm$	0.70	&	-482.10	$\pm$	0.70	&	[9]	&	27.99	$\pm$	0.03	&	27.80	$\pm$	0.53	&	27.80	$\pm$	0.10	&	28.08	&	26.9	&		\\
17147$^{\ddag}$	&	22879	&	 	03 40 22.0645 	&	 -03 13 01.133  	&	39.13	$\pm$	0.57	&	691.60	$\pm$	1.10	&	-212.80	$\pm$	1.10	&	[2]	&	120.23	$\pm$	0.11	&	120.26	$\pm$	0.29	&	120.30	$\pm$	0.10	&	120.36	&	120.7	&		\\
17420	&	23356	&	 	03 43 55.3429 	&	 -19 06 39.238  	&	71.67	$\pm$	0.67	&	308.70	$\pm$	1.50	&	156.70	$\pm$	1.40	&	[9]	&	25.24	$\pm$	0.04	&	25.20	$\pm$	0.20	&				&	25.29	&	26.8	&		\\
17496	&		&	 	03 44 51.1263 	&	 +11 55 12.001  	&	44.33	$\pm$	1.11	&	314.40	$\pm$	1.20	&	126.40	$\pm$	1.10	&	[4]	&	83.92	$\pm$	0.11	&	81.90			&				&		&		&		\\
17651	&	23754	&	 	03 46 50.8875 	&	 -23 14 59.002  	&	56.79	$\pm$	0.19	&	-159.90	$\pm$	0.60	&	-529.10	$\pm$	0.50	&	[8]	&	6.89	$\pm$	0.29	&	7.23	$\pm$	0.45	&	7.30	$\pm$	0.20	&		&		&		\\
18267	&	24496	&	 	03 54 28.0332 	&	 +16 36 57.793  	&	48.98	$\pm$	0.70	&	220.10	$\pm$	0.80	&	-166.60	$\pm$	0.80	&	[2]	&	18.79	$\pm$	0.70	&	18.51	$\pm$	1.70	&	18.50	$\pm$	0.10	&	18.94	&	19.5	&		\\
18324	&	24238	&	 	03 55 03.8424 	&	 +61 10 00.508  	&	47.60	$\pm$	0.84	&	436.60	$\pm$	1.20	&	-246.40	$\pm$	1.40	&	[2]	&	38.69	$\pm$	0.05	&	47.90			&				&	38.81	&	39.3	&		\\
18413	&	24409	&	 	03 56 11.5211 	&	 +59 38 30.796  	&	45.51	$\pm$	0.62	&	-265.10	$\pm$	0.90	&	169.70	$\pm$	1.00	&	[4]	&	-18.16	$\pm$	0.04	&	-18.80	$\pm$	0.40	&	-19.00	$\pm$	0.30	&		&		&		\\
18774	&	24451	&	 	04 01 19.6235 	&	 +76 09 33.732  	&	61.55	$\pm$	0.70	&	330.80	$\pm$	1.10	&	-546.80	$\pm$	1.20	&	[8]	&	17.76	$\pm$	0.07	&	17.20	$\pm$	2.62	&	17.20	$\pm$	0.10	&	17.67	&		&		\\
18859	&	25457	&	 	04 02 36.7449 	&	 -00 16 08.123  	&	53.09	$\pm$	0.32	&	150.70	$\pm$	0.90	&	-252.00	$\pm$	0.90	&	[8]	&				&	17.74	$\pm$	0.32	&	17.60	$\pm$	0.20	&		&		&		\\
19076	&	25680	&	 	04 05 20.2581 	&	 +22 00 32.059  	&	59.03	$\pm$	0.34	&	172.20	$\pm$	0.70	&	-130.20	$\pm$	0.70	&	[8]	&	24.16	$\pm$	0.09	&	23.78	$\pm$	0.22	&	23.80	$\pm$	0.10	&	24.03	&	23.7	&		\\
19335	&	25998	&	 	04 08 36.6163 	&	 +38 02 23.040  	&	47.63	$\pm$	0.26	&	166.80	$\pm$	1.20	&	-203.10	$\pm$	1.30	&	[8]	&	27.01	$\pm$	0.27	&	26.23	$\pm$	0.38	&	26.20	$\pm$	0.20	&		&		&		\\
19422	&	25665	&	 	04 09 35.0403 	&	 +69 32 29.013  	&	53.33	$\pm$	0.71	&	73.60	$\pm$	1.00	&	-298.80	$\pm$	1.10	&	[8]	&	-13.39	$\pm$	0.07	&	-14.09	$\pm$	1.25	&	-14.10	$\pm$	0.10	&	-13.55	&	-13.3	&		\\
19832	&		&	 	04 15 09.5321 	&	 -04 25 05.940  	&	48.07	$\pm$	3.45	&	88.10	$\pm$	1.60	&	-91.10	$\pm$	1.60	&	[4]	&	24.32	$\pm$	0.12	&				&				&		&		&		\\
19849	&	26965	&	 	04 15 16.3201 	&	 -07 39 10.336  	&	200.61	$\pm$	0.23	&	-2240.12	$\pm$	0.23	&	-3420.26	$\pm$	0.20	&	[9]	&	-42.12	$\pm$	0.05	&	-42.92	$\pm$	0.16	&	-43.00	$\pm$	0.10	&	-42.33	&	-42.3	&		\\
20917	&	28343	&	 	04 29 00.1250 	&	 +21 55 21.727  	&	87.78	$\pm$	0.97	&	-65.70	$\pm$	0.90	&	174.70	$\pm$	0.80	&	[4]	&	-35.46	$\pm$	0.15	&	-36.17	$\pm$	0.63	&	-36.20	$\pm$	0.10	&	-35.07	&		&		\\
21482$^{\star}$	&	283750	&	 	04 36 48.2425 	&	 +27 07 55.897  	&	55.65	$\pm$	1.43	&	233.20	$\pm$	0.80	&	-148.60	$\pm$	0.80	&	[4]	&	36.00			&	35.19	$\pm$	1.00	&				&		&		&	Spec. Binary; CAB\\
22263	&	30495	&	 	04 47 36.2918 	&	 -16 56 04.042  	&	75.33	$\pm$	0.36	&	130.40	$\pm$	1.00	&	169.80	$\pm$	1.00	&	[9]	&	22.00	$\pm$	0.05	&	21.66	$\pm$	0.22	&	21.60	$\pm$	0.10	&		&	23.0	&		\\
22449	&	30652	&	 	04 49 50.4106 	&	 +06 57 40.592  	&	123.94	$\pm$	0.17	&	462.90	$\pm$	0.50	&	11.80	$\pm$	0.50	&	[9]	&	24.11	$\pm$	0.08	&	24.29	$\pm$	3.54	&	24.00	$\pm$	5.00	&		&	24.9	&		\\
22498$^{\ddag}$	&		&	 	04 50 25.0912 	&	 +63 19 58.625  	&	34.53	$\pm$	1.67	&	220.40	$\pm$	3.30	&	-196.20	$\pm$	3.30	&	[4]	&	59.22	$\pm$	0.13	&				&				&		&		&		\\
23311	&	32147	&	 	05 00 49.0001 	&	 -05 45 13.231  	&	114.84	$\pm$	0.50	&	550.40	$\pm$	1.20	&	-1110.20	$\pm$	1.10	&	[9]	&	21.72	$\pm$	0.07	&	21.06	$\pm$	0.43	&	21.00	$\pm$	0.10	&	21.55	&	20.3	&		\\
23693	&	33262	&	 	05 05 30.6558 	&	 -57 28 21.734  	&	85.88	$\pm$	0.18	&	-31.90	$\pm$	0.80	&	118.10	$\pm$	0.80	&	[10]	&				&	-1.26	$\pm$	0.35	&	-0.80	$\pm$	0.30	&		&		&		\\
23786	&	32850	&	 	05 06 42.2177 	&	 +14 26 46.445  	&	42.25	$\pm$	0.92	&	282.80	$\pm$	1.10	&	-239.90	$\pm$	1.10	&	[2]	&	31.82	$\pm$	0.90	&	28.22	$\pm$	2.40	&	28.30	$\pm$	2.20	&		&		&		\\
23835	&	32923	&	 	05 07 27.0061 	&	 +18 38 42.188  	&	64.81	$\pm$	0.33	&	537.40	$\pm$	0.70	&	19.30	$\pm$	0.70	&	[5]	&	20.93	$\pm$	0.07	&	20.40	$\pm$	0.10	&	20.30	$\pm$	0.10	&	20.56	&	21.2	&		\\
24786$^{\ddag}$	&	34721	&	 	05 18 50.4722 	&	 -18 07 48.182  	&	39.97	$\pm$	0.40	&	385.50	$\pm$	0.90	&	62.50	$\pm$	0.90	&	[8]	&	41.31	$\pm$	0.06	&	40.40	$\pm$	1.42	&	40.40	$\pm$	0.10	&	40.45	&	40.9	&		\\
24813	&	34411	&	 	05 19 08.4745 	&	 +40 05 56.586  	&	79.18	$\pm$	0.28	&	518.99	$\pm$	0.26	&	-665.05	$\pm$	0.13	&	[9]	&	67.14	$\pm$	0.03	&	66.48	$\pm$	0.36	&	66.50	$\pm$	0.10	&	66.51	&	66.7	&		\\
24819	&	34673	&	 	05 19 12.6591 	&	 -03 04 25.714  	&	64.71	$\pm$	1.11	&	696.90	$\pm$	1.90	&	127.10	$\pm$	2.00	&	[2]	&	88.22	$\pm$	0.07	&	87.60	$\pm$	1.25	&	87.60	$\pm$	0.10	&		&		&		\\
24874	&	34865	&	 	05 19 59.5765 	&	 -15 50 22.722  	&	41.14	$\pm$	1.14	&	174.30	$\pm$	1.30	&	201.20	$\pm$	1.40	&	[4]	&	-14.01	$\pm$	0.06	&	-15.10	$\pm$	0.20	&	-15.10	$\pm$	0.20	&		&		&		\\
25119	&	35112	&	 	05 22 37.4901 	&	 +02 36 11.486  	&	49.44	$\pm$	1.17	&	69.70	$\pm$	1.30	&	-152.10	$\pm$	1.30	&	[4]	&	36.42	$\pm$	0.07	&	36.40	$\pm$	0.20	&	36.40	$\pm$	0.20	&		&		&		\\
25220	&	35171	&	 	05 23 38.3810 	&	 +17 19 26.830  	&	71.01	$\pm$	1.34	&	251.90	$\pm$	1.10	&	-3.30	$\pm$	1.00	&	[2]	&	38.24	$\pm$	0.10	&	37.89	$\pm$	0.43	&	37.90	$\pm$	0.10	&		&		&		\\
25623	&	36003	&	 	05 28 26.0963 	&	 -03 29 58.399  	&	76.78	$\pm$	0.76	&	-305.70	$\pm$	1.40	&	-796.90	$\pm$	1.50	&	[4]	&	-55.39	$\pm$	0.10	&	-56.30	$\pm$	1.27	&	-56.30	$\pm$	0.10	&	-55.53	&		&		\\
26505	&	37008	&	 	05 38 11.8615 	&	 +51 26 44.664  	&	49.59	$\pm$	0.72	&	-549.60	$\pm$	1.10	&	105.60	$\pm$	1.10	&	[2]	&	-45.80	$\pm$	0.80	&	-44.00			&				&		&	-45.5	&		\\
26779	&	37394	&	 	05 41 20.3357 	&	 +53 28 51.808  	&	81.44	$\pm$	0.54	&	3.50	$\pm$	1.10	&	-523.60	$\pm$	1.10	&	[9]	&	1.27	$\pm$	0.03	&	0.96	$\pm$	0.16	&	0.90	$\pm$	0.10	&	1.21	&	0.6	&		\\
27072	&	38393	&	 	05 44 27.7904 	&	 -22 26 54.176  	&	112.01	$\pm$	0.18	&	-291.67	$\pm$	0.14	&	-368.98	$\pm$	0.15	&	[10]	&				&	-9.51	$\pm$	0.54	&	-9.50	$\pm$	0.20	&		&		&		\\
27207	&	38230	&	 	05 46 01.8857 	&	 +37 17 04.735  	&	45.79	$\pm$	0.76	&	488.10	$\pm$	1.00	&	-509.50	$\pm$	1.10	&	[2]	&	-29.25	$\pm$	1.10	&	-29.70	$\pm$	0.78	&	-29.70	$\pm$	0.10	&	-29.18	&	-28.7	&		\\
27435	&	38858	&	 	05 48 34.9407 	&	 -04 05 40.732  	&	65.90	$\pm$	0.41	&	62.20	$\pm$	0.70	&	-228.60	$\pm$	0.70	&	[6]	&	33.05	$\pm$	0.09	&	31.25	$\pm$	0.22	&	31.20	$\pm$	0.10	&	31.54	&	31.6	&		\\
27913	&	39587	&	 	05 54 22.9825 	&	 +20 16 34.228  	&	115.42	$\pm$	0.27	&	-174.60	$\pm$	0.70	&	-89.90	$\pm$	0.70	&	[9]	&	-13.47	$\pm$	0.30	&	-13.45	$\pm$	0.20	&	-13.90	$\pm$	0.20	&	-12.17	&	-13.2	&	Spec. Binary	\\
28103	&	40136	&	 	05 56 24.2929 	&	 -14 10 03.721  	&	67.21	$\pm$	0.25	&	-42.06	$\pm$	0.19	&	139.25	$\pm$	0.17	&	[5]	&	-1.12	$\pm$	0.56	&	-1.65	$\pm$	0.54	&	-1.60	$\pm$	0.20	&		&		&		\\
28267	&	40397	&	 	05 58 21.5357 	&	 -04 39 02.404  	&	42.46	$\pm$	0.63	&	73.60	$\pm$	1.00	&	-206.50	$\pm$	1.10	&	[4]	&	144.09	$\pm$	0.07	&	143.30	$\pm$	0.10	&	143.30	$\pm$	0.10	&	143.62	&	144.1	&		\\
29067	&		&	 	06 07 55.2511 	&	 +67 58 36.544  	&	40.90	$\pm$	1.85	&	-48.80	$\pm$	1.80	&	-113.80	$\pm$	1.90	&	[4]	&	-2.03	$\pm$	0.18	&	1.60			&				&		&		&		\\
29271	&	43834	&	 	06 10 14.4735 	&	 -74 45 10.963  	&	98.05	$\pm$	0.14	&	122.00	$\pm$	0.70	&	-212.70	$\pm$	0.70	&	[10]	&				&	35.55	$\pm$	0.54	&	35.60	$\pm$	0.20	&		&	37.1	&		\\
29432	&	42618	&	 	06 12 00.5665 	&	 +06 46 59.068  	&	42.54	$\pm$	0.55	&	197.10	$\pm$	1.30	&	-253.30	$\pm$	1.40	&	[4]	&	-53.20	$\pm$	0.04	&	-53.69	$\pm$	0.99	&	-53.70	$\pm$	0.10	&	-53.50	&	-53.2	&		\\
29525	&	42807	&	 	06 13 12.5028 	&	 +10 37 37.718  	&	55.73	$\pm$	0.44	&	77.30	$\pm$	1.30	&	-297.30	$\pm$	1.20	&	[2]	&	5.96	$\pm$	0.80	&	5.70	$\pm$	0.78	&	5.70	$\pm$	0.10	&		&		&		\\
29568	&	43162	&	 	06 13 45.2957 	&	 -23 51 42.977  	&	59.81	$\pm$	0.49	&	-45.40	$\pm$	1.10	&	113.20	$\pm$	1.20	&	[8]	&	22.23	$\pm$	0.09	&	21.67	$\pm$	0.22	&	21.60	$\pm$	0.10	&		&		&		\\
29650	&	43042	&	 	06 14 50.8767 	&	 +19 09 23.213  	&	48.06	$\pm$	0.34	&	-96.90	$\pm$	0.70	&	-181.90	$\pm$	0.70	&	[6]	&	36.65	$\pm$	0.13	&	34.60	$\pm$	0.25	&	34.30	$\pm$	0.20	&		&	35.3	&		\\
29800	&	43386	&	 	06 16 26.6196 	&	 +12 16 19.787  	&	51.98	$\pm$	0.27	&	81.90	$\pm$	0.50	&	186.90	$\pm$	0.60	&	[6]	&	9.50	$\pm$	0.60	&	9.10	$\pm$	0.47	&	9.50	$\pm$	0.60	&		&		&		\\
29860	&	43587	&	 	06 17 16.1377 	&	 +05 06 00.403  	&	51.95	$\pm$	0.40	&	-195.40	$\pm$	1.00	&	164.60	$\pm$	1.00	&	[6]	&	8.43	$\pm$	0.05	&	9.68	$\pm$	0.32	&	9.80	$\pm$	0.20	&	5.78	&	12.7	&		\\
30422$^{\ddag}$	&	44770	&	 	06 23 46.5007 	&	 +04 35 44.925  	&	26.77	$\pm$	0.88	&	-16.90	$\pm$	0.50	&	11.80	$\pm$	0.40	&	[4]	&				&	16.30			&				&		&		&		\\
32010	&	47752	&	 	06 41 15.7114 	&	 +23 57 27.774  	&	57.32	$\pm$	1.16	&	206.70	$\pm$	1.00	&	-277.00	$\pm$	1.00	&	[4]	&	-44.44	$\pm$	0.08	&	-44.86	$\pm$	0.29	&	-44.90	$\pm$	0.10	&	-44.25	&	-43.8	&		\\
	&		&		&		&				&				&				&	[4]	&	-44.72	$\pm$	0.10	&				&				&		&		&		\\
32423$^{\ddag}$	&	263175	&	 	06 46 05.0519 	&	 +32 33 20.437  	&	38.12	$\pm$	1.01	&	-453.60	$\pm$	1.10	&	98.60	$\pm$	1.10	&	[4]	&	-32.09	$\pm$	0.11	&	-34.50			&				&		&		&		\\
	&		&		&		&				&				&				&	[4]	&	-32.08	$\pm$	0.11	&				&				&		&		&		\\
32439	&	46588	&	 	06 46 14.1506 	&	 +79 33 53.320  	&	55.95	$\pm$	0.27	&	-98.70	$\pm$	0.60	&	-603.30	$\pm$	0.60	&	[8]	&				&	15.31	$\pm$	0.71	&	15.30	$\pm$	0.10	&		&		&	Spec. Binary	\\
32480	&	48682	&	 	06 46 44.3388 	&	 +43 34 38.737  	&	59.82	$\pm$	0.30	&	-0.80	$\pm$	0.70	&	165.30	$\pm$	0.70	&	[4]	&	-23.90	$\pm$	0.07	&	-23.98	$\pm$	0.22	&	-24.00	$\pm$	0.10	&	-23.93	&	-23.6	&		\\
32919	&	49601	&	 	06 51 32.3922 	&	 +47 22 04.149  	&	53.89	$\pm$	0.98	&	-245.30	$\pm$	1.10	&	-694.30	$\pm$	1.10	&	[4]	&	19.12	$\pm$	0.17	&	22.20			&				&		&		&		\\
	&		&		&		&				&				&				&	[4]	&	18.84	$\pm$	0.15	&				&				&		&		&		\\
32984	&	50281	&	 	06 52 18.0501 	&	 -05 10 25.367  	&	114.81	$\pm$	0.44	&	-544.20	$\pm$	1.30	&	-2.50	$\pm$	1.30	&	[4]	&	-7.65	$\pm$	0.09	&	-7.72	$\pm$	0.71	&	-7.70	$\pm$	0.10	&	-7.08	&	-5.4	&		\\
33277	&	50692	&	 	06 55 18.6677 	&	 +25 22 32.511  	&	58.02	$\pm$	0.41	&	-36.70	$\pm$	0.70	&	25.30	$\pm$	0.70	&	[4]	&	-15.05			&	-15.15	$\pm$	0.22	&	-15.20	$\pm$	0.10	&	-15.02	&	-14.9	&	RV standard	\\
33373	&		&	 	06 56 28.1185 	&	 +40 04 27.584  	&	40.67	$\pm$	1.34	&	114.96	$\pm$	1.31	&	-436.21	$\pm$	0.89	&	[4]	&	50.89	$\pm$	0.11	&	49.80	$\pm$	0.60	&				&		&		&		\\
	&		&		&		&				&				&				&	[4]	&	51.17	$\pm$	0.17	&				&				&		&		&		\\
33537	&	51419	&	 	06 58 11.7499 	&	 +22 28 33.193  	&	40.59	$\pm$	0.53	&	48.10	$\pm$	0.70	&	97.50	$\pm$	0.70	&	[4]	&	-26.77	$\pm$	0.05	&	-27.10	$\pm$	0.20	&	-27.10	$\pm$	0.20	&		&	-26.3	&		\\
33560	&	51849	&	 	06 58 26.0503 	&	 -12 59 30.565  	&	46.10	$\pm$	1.23	&	57.01	$\pm$	1.65	&	-147.14	$\pm$	1.21	&	[6]	&	-4.43	$\pm$	0.14	&	-3.10	$\pm$	2.10	&				&		&		&		\\
33852	&	51866	&	 	07 01 38.5885 	&	 +48 22 43.220  	&	49.79	$\pm$	0.85	&	545.00	$\pm$	1.10	&	-432.50	$\pm$	1.20	&	[4]	&	-21.62	$\pm$	0.06	&	-22.80			&				&	-21.62	&		&		\\
33955	&	52919	&	 	07 02 42.9176 	&	 -06 47 57.212  	&	54.22	$\pm$	0.94	&	-198.80	$\pm$	1.20	&	-313.60	$\pm$	1.40	&	[6]	&	-30.79	$\pm$	0.14	&				&				&		&		&		\\
34017	&	52711	&	 	07 03 30.4587 	&	 +29 20 13.491  	&	52.27	$\pm$	0.41	&	156.50	$\pm$	0.70	&	-827.80	$\pm$	0.60	&	[4]	&	24.60	$\pm$	0.08	&	24.44	$\pm$	0.16	&	24.30	$\pm$	0.10	&	24.60	&	24.3	&		\\
34567$^{\ddag}$	&	54371	&	 	07 09 35.3899 	&	 +25 43 43.136  	&	39.75	$\pm$	0.54	&	-124.30	$\pm$	0.80	&	-175.30	$\pm$	0.80	&	[7]	&	19.80			&	19.72	$\pm$	6.00	&	18.10	$\pm$	8.30	&		&		&	Spec. Binary; CAB	\\
35136	&	55575	&	 	07 15 50.1385 	&	 +47 14 23.870  	&	59.21	$\pm$	0.33	&	29.60	$\pm$	0.90	&	-186.10	$\pm$	1.00	&	[4]	&	84.85	$\pm$	0.05	&	84.75	$\pm$	0.25	&	84.90	$\pm$	0.20	&	84.81	&		&		\\
36357	&		&	 	07 29 01.7705 	&	 +31 59 37.824  	&	56.62	$\pm$	0.93	&	159.70	$\pm$	1.00	&	175.80	$\pm$	1.10	&	[5]	&	-3.79	$\pm$	0.23	&	-4.30	$\pm$	1.70	&				&	-3.95	&		&		\\
	&		&		&		&				&				&				&	[7]	&	-4.25	$\pm$	0.11	&				&				&		&		&		\\
36366	&	58946	&	 	07 29 06.7191 	&	 +31 47 04.381  	&	55.41	$\pm$	0.25	&	157.20	$\pm$	0.60	&	186.90	$\pm$	0.60	&	[7]	&				&	-3.00	$\pm$	6.19	&	-19.00	$\pm$	8.70	&		&		&		\\
36439	&	58855	&	 	07 29 55.9561 	&	 +49 40 20.866  	&	49.41	$\pm$	0.36	&	109.60	$\pm$	1.20	&	-83.00	$\pm$	1.30	&	[4]	&	-27.13	$\pm$	0.10	&	-27.50	$\pm$	0.38	&	-27.60	$\pm$	0.20	&		&		&		\\
36551	&	59582	&	 	07 31 07.7109 	&	 +14 36 50.919  	&	48.06	$\pm$	1.13	&	76.50	$\pm$	1.20	&	-288.10	$\pm$	1.10	&	[4]	&	65.65	$\pm$	0.12	&	66.70	$\pm$	1.10	&				&		&		&		\\
36827	&	60491	&	 	07 34 26.1657 	&	 -06 53 48.040  	&	40.72	$\pm$	1.00	&	-80.90	$\pm$	1.10	&	-42.50	$\pm$	1.10	&	[6]	&	-10.17	$\pm$	0.10	&	-9.70	$\pm$	0.20	&				&	-9.67	&	-9.2	&		\\
37279	&	61421	&	 	07 39 18.1183 	&	 +05 13 29.975  	&	284.52	$\pm$	1.27	&	-714.56	$\pm$	2.07	&	-1036.82	$\pm$	1.15	&	[9]	&	-4.10			&	-4.20	$\pm$	1.26	&	-4.20	$\pm$	0.20	&		&	-2.7	&	Spec. Binary	\\
37288	&		&	 	07 39 23.0386 	&	 +02 11 01.186  	&	68.59	$\pm$	1.47	&	-147.60	$\pm$	1.60	&	-247.30	$\pm$	1.50	&	[6]	&	18.90	$\pm$	0.27	&	18.5			&				&		&		&		\\
	&		&		&		&				&				&				&	[8]	&	20.70	$\pm$	0.21	&				&				&		&		&		\\
37349	&	61606	&	 	07 39 59.3282 	&	 -03 35 51.026  	&	70.38	$\pm$	0.64	&	71.70	$\pm$	1.20	&	-276.10	$\pm$	1.30	&	[2]	&	-18.14	$\pm$	0.50	&	-18.61	$\pm$	0.49	&	-18.60	$\pm$	0.10	&	-18.21	&	-17.6	&		\\
	&		&		&		&				&				&				&	[6]	&	-18.56	$\pm$	0.08	&				&				&		&		&		\\
	&		&		&		&				&				&				&	[9]	&	-18.06	$\pm$	0.04	&				&				&		&		&		\\
38382	&	64096	&	 	07 51 46.3026 	&	 -13 53 52.903  	&	60.58	$\pm$	0.58	&	-60.00	$\pm$	0.70	&	-338.90	$\pm$	0.70	&	[6]	&	-21.20			&	-21.50	$\pm$	0.79	&	-21.50	$\pm$	0.50	&		&		&	Spec. Binary	\\
38657	&	64468	&	 	07 54 54.0671 	&	 +19 14 10.824  	&	48.31	$\pm$	0.86	&	94.50	$\pm$	0.90	&	-456.40	$\pm$	1.00	&	[4]	&	-19.44	$\pm$	0.08	&	-18.70			&				&	-10.62	&	-8.9	&		\\
38784	&	62613	&	 	07 56 17.2303 	&	 +80 15 55.953  	&	58.17	$\pm$	0.36	&	-474.80	$\pm$	1.00	&	87.70	$\pm$	1.10	&	[8]	&	-7.79	$\pm$	0.05	&	-7.84	$\pm$	0.22	&	-7.90	$\pm$	0.10	&		&		&		\\
38931	&	65277	&	 	07 57 57.7861 	&	 -00 48 51.903  	&	56.14	$\pm$	1.22	&	-164.40	$\pm$	1.00	&	3.10	$\pm$	1.00	&	[2]	&	-4.44	$\pm$	0.06	&	-4.00			&				&	-4.42	&	-4.3	&		\\
39064	&	65430	&	 	07 59 33.9341 	&	 +20 50 37.994  	&	42.16	$\pm$	0.71	&	180.10	$\pm$	1.10	&	-550.80	$\pm$	1.00	&	[4]	&	-28.43	$\pm$	0.30	&	-29.34	$\pm$	1.01	&	-29.40	$\pm$	0.30	&	-28.71	&	-28.9	&	Spec. Binary	\\
39157	&	65583	&	 	08 00 32.1290 	&	 +29 12 44.481  	&	59.64	$\pm$	0.56	&	-171.50	$\pm$	1.20	&	-1164.90	$\pm$	1.30	&	[4]	&	14.80			&	14.48	$\pm$	0.53	&	14.50	$\pm$	0.10	&	14.83	&	13.0	&	RV standard	\\
40035	&	68146	&	 	08 10 39.8261 	&	 -13 47 57.146  	&	44.68	$\pm$	0.30	&	-250.30	$\pm$	0.80	&	58.10	$\pm$	0.70	&	[8]	&	34.19	$\pm$	0.13	&	32.82	$\pm$	1.25	&	32.80	$\pm$	0.10	&		&		&		\\
40118	&	68017	&	 	08 11 38.6440 	&	 +32 27 25.667  	&	45.90	$\pm$	0.55	&	-464.70	$\pm$	0.80	&	-646.50	$\pm$	0.80	&	[4]	&	29.67	$\pm$	0.05	&	29.60	$\pm$	0.57	&	29.60	$\pm$	0.10	&	29.58	&	30.3	&		\\
40170$^{\ddag}$	&		&	 	08 12 14.4328 	&	 +51 54 25.508  	&	39.18	$\pm$	2.11	&	-116.60	$\pm$	2.00	&	-205.40	$\pm$	2.00	&	[7]	&	5.70	$\pm$	0.21	&				&				&		&		&		\\
	&		&		&		&				&				&				&	[7]	&	3.97	$\pm$	0.23	&				&				&		&		&		\\
40375	&	68834	&	 	08 14 35.9131 	&	 +13 01 22.170  	&	53.10	$\pm$	1.11	&	-421.30	$\pm$	1.00	&	95.70	$\pm$	1.00	&	[6]	&	21.19	$\pm$	0.16	&				&				&		&		&		\\
40671	&		&	 	08 18 10.7804 	&	 +30 36 02.936  	&	44.08	$\pm$	1.22	&	-283.60	$\pm$	1.40	&	-822.10	$\pm$	1.30	&	[4]	&	13.08	$\pm$	0.11	&	11.60			&				&		&		&		\\
	&		&		&		&				&				&				&	[4]	&	13.98	$\pm$	0.12	&				&				&		&		&		\\
	&		&		&		&				&				&				&	[7]	&	13.12	$\pm$	0.13	&				&				&		&		&		\\
40693$^{\star}$	&	69830	&	 	08 18 23.9473 	&	 -12 37 55.824  	&	80.04	$\pm$	0.35	&	280.30	$\pm$	1.00	&	-989.50	$\pm$	0.90	&	[9]	&	30.18	$\pm$	0.04	&	29.82	$\pm$	0.49	&	29.80	$\pm$	0.10	&		&	32.2	& \\ % Eps Eridani
40843	&	69897	&	 	08 20 03.8603 	&	 +27 13 03.745  	&	54.73	$\pm$	0.32	&	-17.60	$\pm$	0.60	&	-376.50	$\pm$	0.60	&	[4]	&	32.87	$\pm$	0.08	&	32.62	$\pm$	0.29	&	32.60	$\pm$	0.10	&	32.73	&	33.3	&		\\
41484	&	71148	&	 	08 27 36.7855 	&	 +45 39 10.753  	&	44.94	$\pm$	0.46	&	-20.70	$\pm$	1.10	&	-351.90	$\pm$	1.10	&	[7]	&	-32.62	$\pm$	0.11	&	-32.42	$\pm$	0.16	&	-32.60	$\pm$	0.10	&	-32.34	&	-32.0	&		\\
41926	&	72673	&	 	08 32 51.4959 	&	 -31 30 03.070  	&	81.91	$\pm$	0.46	&	-1113.70	$\pm$	1.00	&	763.10	$\pm$	1.00	&	[9]	&	15.00	$\pm$	0.05	&	14.42	$\pm$	1.26	&	14.40	$\pm$	0.20	&	14.79	&	13.0	&		\\
42074	&	72760	&	 	08 34 31.6497 	&	 -00 43 33.840  	&	47.31	$\pm$	0.72	&	-197.50	$\pm$	1.00	&	18.90	$\pm$	0.90	&	[4]	&	36.50	$\pm$	0.11	&	34.20	$\pm$	0.10	&	34.20	$\pm$	0.10	&	34.93	&	35.5	&		\\
	&		&		&		&				&				&				&	[6]	&	36.50	$\pm$	0.11	&				&				&		&		&		\\
42173$^{\ddag}$	&	72946	&	 	08 35 51.2716 	&	 +06 37 21.993  	&	38.08	$\pm$	0.78	&	-133.50	$\pm$	6.20	&	-132.20	$\pm$	5.40	&	[2]	&	43.48	$\pm$	0.90	&	29.34	$\pm$	0.32	&	29.20	$\pm$	0.20	&		&		&		\\
42333	&	73350	&	 	08 37 50.2932 	&	 -06 48 24.786  	&	41.71	$\pm$	0.70	&	-298.20	$\pm$	1.40	&	45.60	$\pm$	1.40	&	[2]	&	35.29	$\pm$	0.06	&	35.50	$\pm$	0.20	&	35.50	$\pm$	0.20	&	35.37	&	36.0	&		\\
42430	&	73752	&	 	08 39 07.9003 	&	 -22 39 42.750  	&	51.61	$\pm$	0.63	&	-260.80	$\pm$	3.50	&	429.70	$\pm$	3.30	&	[6]	&	52.25	$\pm$	0.11	&	47.90	$\pm$	1.50	&	47.90	$\pm$	1.50	&		&		&		\\
42438	&	72905	&	 	08 39 11.7040 	&	 +65 01 15.264  	&	69.67	$\pm$	0.37	&	-28.90	$\pm$	1.00	&	88.50	$\pm$	1.00	&	[9]	&	-13.62	$\pm$	0.05	&	-12.85	$\pm$	0.51	&	-12.80	$\pm$	0.20	&		&		&		\\
42499	&	73667	&	 	08 39 50.7917 	&	 +11 31 21.621  	&	55.12	$\pm$	0.71	&	-108.60	$\pm$	0.90	&	-500.30	$\pm$	0.90	&	[2]	&	-12.10	$\pm$	1.50	&	-12.50	$\pm$	1.06	&	-12.50	$\pm$	0.10	&	-12.09	&	-11.5	&	RV standard	\\
42525$^{\dag}$	&		&	 	08 40 11.9441 	&	 +41 17 07.458  	&	68.54	$\pm$	15.51	&	-36.20	$\pm$	1.40	&	-30.90	$\pm$	1.30	&	[7]	&	58.85	$\pm$	0.26	&				&				&		&		&		\\
	&		&		&		&				&				&				&	[7]	&	60.61	$\pm$	0.21	&				&				&		&		&		\\
42808	&	74576	&	 	08 43 18.0304 	&	 -38 52 56.566  	&	89.76	$\pm$	0.37	&	-300.40	$\pm$	1.30	&	342.90	$\pm$	1.20	&	[10]	&				&	12.51	$\pm$	1.25	&	12.50	$\pm$	0.10	&		&		&		\\
43557	&	75767	&	 	08 52 16.3907 	&	 +08 03 46.513  	&	41.64	$\pm$	1.02	&	154.30	$\pm$	1.30	&	-236.80	$\pm$	1.30	&	[2]	&	3.50			&	3.85	$\pm$	5.59	&	3.90	$\pm$	2.80	&		&		&	Spec. Binary	\\
43587$^{\star}$	&	75732	&	 	08 52 35.8112 	&	 +28 19 50.947  	&	80.55	$\pm$	0.70	&	-484.80	$\pm$	0.70	&	-233.50	$\pm$	0.70	&	[9]	&	27.50	$\pm$	0.08	&	27.80	$\pm$	0.20	&				&	27.35	&	27.8	& \\ % 55 Cnc
43726	&	76151	&	 	08 54 17.9475 	&	 -05 26 04.054  	&	57.51	$\pm$	0.39	&	-412.10	$\pm$	1.20	&	28.20	$\pm$	1.20	&	[4]	&	32.29	$\pm$	0.04	&	31.80	$\pm$	0.36	&	31.80	$\pm$	0.10	&	32.00	&	31.1	&		\\
	&		&		&		&				&				&				&	[6]	&	33.64	$\pm$	0.09	&				&				&		&		&		\\
44075	&	76932	&	 	08 58 43.9331 	&	 -16 07 57.817  	&	47.54	$\pm$	0.31	&	244.50	$\pm$	1.10	&	213.00	$\pm$	1.00	&	[7]	&	120.65	$\pm$	0.19	&	119.33	$\pm$	0.53	&	119.30	$\pm$	0.10	&		&		&		\\
44248	&	76943	&	 	09 00 38.3707 	&	 +41 46 58.480  	&	62.22	$\pm$	0.67	&	-474.30	$\pm$	0.85	&	-204.25	$\pm$	0.68	&	[4,5,7]	&	27.20			&	27.99	$\pm$	5.59	&	28.10	$\pm$	2.80	&		&		&	Spec. Binary	\\
44897	&	78366	&	 	09 08 51.0705 	&	 +33 52 55.981  	&	52.13	$\pm$	0.33	&	-192.10	$\pm$	1.40	&	-116.70	$\pm$	1.50	&	[8]	&	27.14	$\pm$	0.07	&	26.09	$\pm$	0.22	&	26.00	$\pm$	0.10	&	26.12	&	26.8	&		\\
45038	&	78154	&	 	09 10 23.5455 	&	 +67 08 02.465  	&	49.07	$\pm$	0.37	&	7.10	$\pm$	0.80	&	-95.10	$\pm$	0.90	&	[8]	&	-2.00	$\pm$	0.06	&	-2.91	$\pm$	0.22	&	-3.00	$\pm$	0.10	&		&		&		\\
45170	&	79096	&	 	09 12 17.5488 	&	 +14 59 45.733  	&	49.11	$\pm$	0.55	&	-522.80	$\pm$	0.80	&	245.80	$\pm$	0.80	&	[2]	&	50.20			&	49.90	$\pm$	5.24	&	49.90	$\pm$	0.50	&		&		&	Spec. Binary	\\
45333	&	79028	&	 	09 14 20.5406 	&	 +61 25 23.943  	&	51.11	$\pm$	0.32	&	-9.80	$\pm$	1.10	&	-30.60	$\pm$	1.20	&	[8]	&	-14.60			&	-14.32	$\pm$	5.79	&	-8.60	$\pm$	8.00	&		&		&	Spec. Binary	\\
45343	&	79210	&	 	09 14 22.7935 	&	 +52 41 11.849  	&	172.14	$\pm$	6.32	&	-1555.60	$\pm$	0.90	&	-570.00	$\pm$	1.00	&	[8]	&	10.45	$\pm$	0.30	&	10.84	$\pm$	0.10	&	10.5	$\pm$	0.10	&	11.14	&		&		\\
45383	&	79555	&	 	09 14 53.6615 	&	 +04 26 34.440  	&	55.67	$\pm$	1.41	&	-114.40	$\pm$	1.30	&	26.80	$\pm$	1.30	&	[2]	&	10.02	$\pm$	0.70	&	8.50	$\pm$	1.70	&				&		&		&		\\
45617	&	79969	&	 	09 17 53.4561 	&	 +28 33 37.861  	&	57.93	$\pm$	0.76	&	52.80	$\pm$	1.20	&	-510.50	$\pm$	1.10	&	[2]	&	-20.65	$\pm$	0.90	&	-20.94	$\pm$	0.43	&	-21.00	$\pm$	0.10	&		&		&		\\
45839	&	80632	&	 	09 20 44.3177 	&	 -05 45 14.293  	&	42.81	$\pm$	1.44	&	-364.60	$\pm$	1.40	&	-111.50	$\pm$	1.40	&	[2]	&	37.10	$\pm$	0.11	&	39.20	$\pm$	2.30	&				&		&		&		\\
45963	&	80715	&	 	09 22 25.9452 	&	 +40 12 03.818  	&	40.08	$\pm$	0.65	&	-340.70	$\pm$	0.80	&	-359.30	$\pm$	0.80	&	[2]	&	-3.20			&	-3.71	$\pm$	5.23	&	-3.70	$\pm$	0.10	&		&		& CAB		\\
46509	&	81997	&	 	09 29 08.8977 	&	 -02 46 08.270  	&	57.70	$\pm$	2.14	&	98.99	$\pm$	2.34	&	-2.66	$\pm$	1.39	&	[5,8]	&	10.85	$\pm$	0.28	&	9.70	$\pm$	0.30	&	10.90	$\pm$	0.30	&		&		&	Spec. Binary	\\
46580	&	82106	&	 	09 29 54.8245 	&	 +05 39 18.484  	&	77.47	$\pm$	0.64	&	-502.40	$\pm$	1.00	&	109.70	$\pm$	1.10	&	[4,6]	&	29.75			&	29.58	$\pm$	0.63	&	29.60	$\pm$	0.10	&	29.84	&	30.3	&	RV standard	\\
46816	&	82558	&	 	09 32 25.5683 	&	 -11 11 04.685  	&	53.70	$\pm$	0.84	&	-247.50	$\pm$	1.10	&	35.50	$\pm$	1.10	&	[7]	&	5.81	$\pm$	0.35	&	9.20	$\pm$	1.20	&				&		&	8.7	&		\\
	&		&		&		&				&				&				&	[5]	&	7.67	$\pm$	0.65	&				&				&		&		&		\\
46843	&	82443	&	 	09 32 43.7592 	&	 +26 59 18.709  	&	56.19	$\pm$	0.60	&	-147.80	$\pm$	1.40	&	-246.70	$\pm$	1.30	&	[7]	&	8.00	$\pm$	0.09	&	11.20	$\pm$	1.30	&				&		&		&		\\
	&		&		&		&				&				&				&	[7]	&	9.49	$\pm$	0.33	&				&				&		&		&		\\
	&		&		&		&				&				&				&	[6]	&	8.12	$\pm$	0.12	&				&				&		&		&		\\
47080	&	82885	&	 	09 35 39.5023 	&	 +35 48 36.481  	&	87.96	$\pm$	0.32	&	-723.00	$\pm$	1.30	&	-247.80	$\pm$	1.40	&	[2,6,8,9]	&	14.40			&	14.80	$\pm$	0.20	&				&		&		&	RV standard	\\
47592	&	84117	&	 	09 42 14.4168 	&	 -23 54 56.048  	&	66.62	$\pm$	0.20	&	-400.30	$\pm$	1.10	&	263.20	$\pm$	1.00	&	[8]	&	35.97	$\pm$	0.09	&	34.48	$\pm$	0.32	&	34.40	$\pm$	0.20	&		&	35.3	&		\\
48113	&	84737	&	 	09 48 35.3714 	&	 +46 01 15.629  	&	54.45	$\pm$	0.28	&	222.00	$\pm$	0.80	&	-93.50	$\pm$	0.90	&	[4,5,6,7]	&	6.00	$\pm$	1.10	&	4.96	$\pm$	0.16	&	4.80	$\pm$	0.10	&	4.90	&	6.1	&	RV standard	\\
48411	&	85488	&	 	09 52 11.3626 	&	 +03 13 18.631  	&	48.86	$\pm$	1.23	&	-425.60	$\pm$	1.20	&	17.20	$\pm$	1.10	&	[3]	&	29.65	$\pm$	0.12	&	21.50	$\pm$	1.00	&				&		&		&		\\
	&		&		&		&				&				&				&	[6]	&	21.58	$\pm$	0.14	&				&				&		&		&		\\
49081	&	86728	&	 	10 01 00.6566 	&	 +31 55 25.220  	&	66.47	$\pm$	0.32	&	-529.10	$\pm$	0.60	&	-430.20	$\pm$	0.70	&	[4]	&	56.31	$\pm$	0.06	&	55.79	$\pm$	0.71	&	55.80	$\pm$	0.10	&	55.96	&	56.0	&		\\
49366	&	87424	&	 	10 04 37.6601 	&	 -11 43 46.930  	&	41.63	$\pm$	0.95	&	-189.80	$\pm$	1.00	&	-25.20	$\pm$	1.00	&	[3]	&	-11.52	$\pm$	0.07	&	-12.20	$\pm$	0.20	&				&	-12.13	&	-11.8	&		\\
49699$^{\star}$	&	87883	&	 	10 08 43.1395 	&	 +34 14 32.135  	&	54.93	$\pm$	0.54	&	-65.10	$\pm$	1.20	&	-60.70	$\pm$	1.30	&	[2]	&	9.35	$\pm$	0.06	&	9.20	$\pm$	0.20	&				&	9.25	&	10.1	&   \\
	&		&		&		&				&				&				&	[6]	&	8.94	$\pm$	0.09	&				&				&		&		&		\\
49908	&	88230	&	 	10 11 22.1411 	&	 +49 27 15.252  	&	205.20	$\pm$	0.54	&	-1359.80	$\pm$	1.00	&	-505.70	$\pm$	1.00	&	[4]	&	-26.58	$\pm$	0.17	&	-26.73	$\pm$	0.22	&	-26.80	$\pm$	0.10	&	-25.73	&		&		\\
	&		&		&		&				&				&				&	[6]	&	-26.57	$\pm$	0.20	&				&				&		&		&		\\
49986	&		&	 	10 12 17.6681 	&	 -03 44 44.384  	&	127.06	$\pm$	1.90	&	-150.70	$\pm$	1.40	&	-245.20	$\pm$	1.50	&	[8]	&	7.33	$\pm$	0.11	&	9.0	$\pm$	1.40	&				&	7.93	&		&		\\
50125	&	233719	&	 	10 13 57.3822 	&	 +52 30 24.208  	&	43.28	$\pm$	1.36	&	86.30	$\pm$	1.14	&	-760.67	$\pm$	0.80	&	[3]	&	-21.78	$\pm$	0.11	&	-24.80			&				&		&		&		\\
50384	&	89125	&	 	10 17 14.5385 	&	 +23 06 22.391  	&	43.82	$\pm$	0.35	&	-412.70	$\pm$	0.90	&	-97.90	$\pm$	0.80	&	[4]	&	37.41	$\pm$	0.09	&	37.40	$\pm$	1.25	&	37.40	$\pm$	0.10	&		&		&		\\
50505	&	89269	&	 	10 18 51.9488 	&	 +44 02 53.962  	&	49.40	$\pm$	0.50	&	61.90	$\pm$	0.80	&	-299.70	$\pm$	0.90	&	[3]	&	-6.54	$\pm$	0.07	&	-8.20	$\pm$	1.27	&	-8.20	$\pm$	0.30	&	-7.55	&	-7.3	&		\\
51248	&	90508	&	 	10 28 03.8823 	&	 +48 47 05.644  	&	43.67	$\pm$	0.43	&	82.60	$\pm$	1.50	&	-881.90	$\pm$	1.50	&	[7]	&	-6.09	$\pm$	0.17	&	-7.11	$\pm$	0.29	&	-7.10	$\pm$	0.10	&		&		&		\\
51459	&	90839	&	 	10 30 37.5798 	&	 +55 58 49.931  	&	78.26	$\pm$	0.29	&	-177.70	$\pm$	0.70	&	-32.80	$\pm$	0.80	&	[9]	&	8.47	$\pm$	0.04	&	8.60	$\pm$	0.22	&	8.50	$\pm$	0.10	&	8.53	&	9.4	&		\\
51502	&	90089	&	 	10 31 04.6638 	&	 +82 33 30.915  	&	46.51	$\pm$	1.40	&	-82.20	$\pm$	0.30	&	24.20	$\pm$	0.30	&	[8]	&				&	7.93	$\pm$	2.68	&	8.60	$\pm$	3.70	&		&		&		\\
51525	&		&	 	10 31 24.2173 	&	 +45 31 33.783  	&	63.52	$\pm$	1.09	&	-568.30	$\pm$	1.10	&	-595.90	$\pm$	1.00	&	[3]	&	21.44	$\pm$	0.16	&	20.10	$\pm$	1.13	&	20.10	$\pm$	0.10	&	21.05	&		&		\\
51933$^{\ddag}$	&	91889	&	 	10 36 32.3829 	&	 -12 13 48.436  	&	39.86	$\pm$	0.37	&	268.60	$\pm$	0.70	&	-672.40	$\pm$	0.70	&	[7]	&	-6.37	$\pm$	0.11	&	-6.30	$\pm$	1.25	&	-6.30	$\pm$	0.10	&		&		&		\\
52369	&	92719	&	 	10 42 13.3215 	&	 -13 47 15.768  	&	41.96	$\pm$	0.48	&	236.40	$\pm$	1.20	&	-171.40	$\pm$	1.20	&	[7]	&	-17.06	$\pm$	0.08	&	-18.20	$\pm$	0.10	&	-18.20	$\pm$	0.10	&		&		&		\\
	&		&		&		&				&				&				&	[5]	&	-17.68	$\pm$	0.08	&				&				&		&		&		\\
53486	&	94765	&	 	10 56 30.7983 	&	 +07 23 18.506  	&	57.79	$\pm$	0.87	&	-256.80	$\pm$	1.30	&	-77.30	$\pm$	1.30	&	[3]	&	6.12	$\pm$	0.06	&	5.40	$\pm$	0.20	&				&	5.53	&	6.4	&		\\
53721$^{\star}$	&	95128	&	 	10 59 27.9737 	&	 +40 25 48.925  	&	71.11	$\pm$	0.25	&	-317.20	$\pm$	0.70	&	56.60	$\pm$	0.70	&	[9]	&	11.39	$\pm$	0.07	&	11.19	$\pm$	0.22	&	11.10	$\pm$	0.10	&	11.24	&	11.7	& \\ % 47 Uma
54155$^{\ddag}$	&	96064	&	 	11 04 41.4733 	&	 -04 13 15.924  	&	38.09	$\pm$	0.99	&	-178.60	$\pm$	1.20	&	-102.90	$\pm$	1.20	&	[7]	&	20.03	$\pm$	0.14	&	18.00	$\pm$	0.20	&	18.00	$\pm$	0.20	&		&		&		\\
	&		&		&		&				&				&				&	[3]	&	19.23	$\pm$	0.08	&				&				&		&		&		\\
54426	&	96612	&	 	11 08 14.0145 	&	 +38 25 35.873  	&	44.29	$\pm$	0.84	&	-214.30	$\pm$	1.50	&	41.30	$\pm$	1.60	&	[4]	&	-35.60	$\pm$	0.05	&	-36.40	$\pm$	0.90	&				&		&		&		\\
54646	&	97101	&	 	11 11 05.1724 	&	 +30 26 45.662  	&	84.22	$\pm$	0.86	&	590.80	$\pm$	1.10	&	-197.70	$\pm$	1.10	&	[4]	&	-16.66	$\pm$	0.17	&	-16.40	$\pm$	0.10	&	-17.20	$\pm$	0.10	&	-16.38	&		&		\\
	&		&		&		&				&				&				&	[7]	&	-15.12	$\pm$	0.16	&				&				&		&		&		\\
	&		&		&		&				&				&				&	[8]	&	-16.02	$\pm$	0.15	&				&				&		&		&		\\
54651	&	97214	&	 	11 11 10.7010 	&	 -10 57 03.195  	&	49.39	$\pm$	0.96	&	-939.40	$\pm$	1.70	&	593.40	$\pm$	1.70	&	[7]	&	38.30	$\pm$	0.19	&	36.80	$\pm$	2.62	&	36.80	$\pm$	0.10	&		&		&		\\
	&		&		&		&				&				&				&	[5]	&	37.72	$\pm$	0.01	&				&				&		&		&		\\
54677	&	97233	&	 	11 11 33.1223 	&	 -14 59 28.996  	&	46.34	$\pm$	1.31	&	716.80	$\pm$	1.60	&	-596.90	$\pm$	1.50	&	[7]	&	-10.49	$\pm$	0.17	&	-11.30	$\pm$	3.28	&	-11.40	$\pm$	0.70	&		&		&		\\
	&		&		&		&				&				&				&	[6]	&	-12.17	$\pm$	0.15	&				&				&		&		&		\\
54745	&	97334	&	 	11 12 32.3508 	&	 +35 48 50.689  	&	45.60	$\pm$	0.44	&	-248.60	$\pm$	1.40	&	-151.90	$\pm$	1.40	&	[4]	&	-3.31	$\pm$	0.06	&	-3.66	$\pm$	0.22	&	-3.70	$\pm$	0.10	&	-3.66	&	-5.5	&		\\
54810	&	97503	&	 	11 13 13.2332 	&	 +04 28 56.443  	&	54.71	$\pm$	1.23	&	-315.50	$\pm$	1.00	&	-35.70	$\pm$	1.00	&	[5]	&	17.10	$\pm$	0.18	&	15.90	$\pm$	1.83	&	15.90	$\pm$	0.10	&		&		&		\\
54906	&	97658	&	 	11 14 33.1624 	&	 +25 42 37.385  	&	47.36	$\pm$	0.75	&	-106.00	$\pm$	1.50	&	49.30	$\pm$	1.30	&	[4]	&	-1.27	$\pm$	0.07	&	0.90	$\pm$	1.40	&				&	-1.65	&	-4.0	&		\\
54966$^{\dag}$	&		&	 	11 15 20.8893 	&	 -18 08 42.152  	&	70.25	$\pm$	29.70	&	341.29	$\pm$	24.49	&	-690.34	$\pm$	20.14	&	[6]	&	7.44	$\pm$	0.25	&	6.91	$\pm$	2.62	&	6.90	$\pm$	0.10	&		&		&		\\
55210	&	98281	&	 	11 18 22.0115 	&	 -05 04 02.288  	&	46.37	$\pm$	0.64	&	794.60	$\pm$	0.90	&	-151.50	$\pm$	1.00	&	[4]	&	13.73	$\pm$	0.06	&	12.89	$\pm$	1.25	&	12.90	$\pm$	0.10	&	13.33	&	11.1	&		\\
55848$^{\star}$	&	99492	&	 	11 26 46.2771 	&	 +03 00 22.781  	&	55.71	$\pm$	1.45	&	-728.30	$\pm$	1.00	&	185.70	$\pm$	1.00	&	[6]	&	4.17	$\pm$	0.08	&	3.10	$\pm$	0.36	&	3.10	$\pm$	0.10	&	3.73	&	4.1	& 	\\
56242	&	100180	&	 	11 31 44.9451 	&	 +14 21 52.218  	&	42.87	$\pm$	1.21	&	-328.40	$\pm$	1.00	&	-190.10	$\pm$	0.90	&	[4]	&	-4.68	$\pm$	0.05	&	-4.87	$\pm$	0.79	&	-4.90	$\pm$	0.20	&	-4.85	&	-4.4	&		\\
56452	&	100623	&	 	11 34 29.4871 	&	 -32 49 52.823  	&	104.61	$\pm$	0.37	&	-669.90	$\pm$	1.10	&	825.20	$\pm$	1.00	&	[9]	&	-21.99	$\pm$	0.05	&	-22.31	$\pm$	0.53	&	-22.30	$\pm$	0.10	&	-21.96	&	-24.5	&		\\
56809	&	101177	&	 	11 38 44.9009 	&	 +45 06 30.296  	&	43.06	$\pm$	0.73	&	-594.00	$\pm$	1.20	&	15.10	$\pm$	1.30	&	[7]	&	-18.93	$\pm$	0.24	&	-16.32	$\pm$	2.42	&	-17.30	$\pm$	0.20	&	-16.91	&	-17.0	&	Spec. Binary	\\
56997	&	101501	&	 	11 41 03.0153 	&	 +34 12 05.888  	&	104.03	$\pm$	0.26	&	-12.80	$\pm$	0.80	&	-380.60	$\pm$	0.80	&	[9]	&	-5.55	$\pm$	0.06	&	-5.82	$\pm$	0.16	&	-5.90	$\pm$	0.10	&	-5.57	&	-4.3	&		\\
57443	&	102365	&	 	11 46 31.0720 	&	 -40 30 01.274  	&	108.45	$\pm$	0.23	&	-1530.10	$\pm$	0.80	&	402.50	$\pm$	0.70	&	[10]	&				&	16.77	$\pm$	0.53	&	16.80	$\pm$	0.10	&		&	17.3	&		\\
57494$^{\ddag}$	&	102392	&	 	11 47 03.8343 	&	 -11 49 26.573  	&	39.44	$\pm$	1.10	&	-191.00	$\pm$	1.50	&	-64.80	$\pm$	1.40	&	[7]	&	18.68	$\pm$	0.10	&	18.30	$\pm$	1.40	&				&		&		&		\\
	&		&		&		&				&				&				&	[7]	&	20.29	$\pm$	0.22	&				&				&		&		&		\\
57757	&	102870	&	 	11 50 41.7185 	&	 +01 45 52.985  	&	91.50	$\pm$	0.22	&	740.30	$\pm$	0.40	&	-271.70	$\pm$	0.40	&	[9]	&	4.30			&	4.11	$\pm$	0.53	&	4.10	$\pm$	0.10	&	4.45	&	5.3	&	RV standard	\\
57939	&	103095	&	 	11 52 58.7691 	&	 +37 43 07.239  	&	109.98	$\pm$	0.41	&	4003.98	$\pm$	0.37	&	-5813.62	$\pm$	0.23	&	[7]	&	-96.79	$\pm$	0.29	&	-98.30	$\pm$	0.10	&	-99.00	$\pm$	0.10	&	-98.07	&	-98.2	&		\\
	&		&		&		&				&				&				&	[8]	&	-98.27	$\pm$	0.18	&				&				&		&		&		\\
59000	&	105065	&	 	12 05 50.6575 	&	 -18 52 30.915  	&	45.44	$\pm$	1.39	&	-13.50	$\pm$	1.70	&	-314.00	$\pm$	2.40	&	[7]	&	52.81	$\pm$	0.19	&				&				&		&		&		\\
	&		&		&		&				&				&				&	[6]	&	12.19	$\pm$	0.20	&				&				&		&		&		\\
59280	&	105631	&	 	12 09 37.2563 	&	 +40 15 07.399  	&	40.76	$\pm$	0.66	&	-314.30	$\pm$	0.70	&	-51.30	$\pm$	0.80	&	[7]	&	-2.86	$\pm$	0.06	&	-2.10	$\pm$	1.50	&				&	-2.43	&	-1.7	&		\\
	&		&		&		&				&				&				&	[7]	&	-1.15	$\pm$	0.15	&				&				&		&		&		\\
59750	&	106516	&	 	12 15 10.5577 	&	 -10 18 44.641  	&	44.77	$\pm$	0.81	&	34.80	$\pm$	1.00	&	-1014.80	$\pm$	1.10	&	[7]	&	4.69	$\pm$	0.14	&	7.07	$\pm$	3.61	&	4.00	$\pm$	5.00	&		&		&	Spec. Binary	\\
60866	&	108581	&	 	12 28 31.5943 	&	 -18 17 50.237  	&	40.67	$\pm$	1.05	&	170.00	$\pm$	1.70	&	-175.50	$\pm$	1.60	&	[7]	&	-5.42	$\pm$	0.16	&	2.70			&				&		&		&		\\
	&		&		&		&				&				&				&	[6]	&	-5.24	$\pm$	0.14	&				&				&		&		&		\\
61317	&	109358	&	 	12 33 44.5446 	&	 +41 21 26.927  	&	118.49	$\pm$	0.20	&	-704.90	$\pm$	0.60	&	292.40	$\pm$	0.60	&	[9]	&				&	6.30	$\pm$	0.71	&	6.30	$\pm$	0.10	&	6.26	&	8.9	&	Spec. Binary	\\
61901	&	110315	&	 	12 41 06.4805 	&	 +15 22 35.991  	&	70.52	$\pm$	0.73	&	122.10	$\pm$	0.70	&	-390.50	$\pm$	0.70	&	[5]	&	24.17	$\pm$	0.09	&	23.70	$\pm$	1.10	&				&	24.60	&		&		\\
61941	&	110379	&	 	12 41 39.6423 	&	 -01 26 57.750  	&	85.00	$\pm$	0.58	&	-614.29	$\pm$	0.86	&	60.71	$\pm$	0.46	&	[9]	&	-21.42	$\pm$	0.66	&	-19.56	$\pm$	0.75	&	-19.50	$\pm$	0.80	&		&		&		\\
62207	&	110897	&	 	12 44 59.4051 	&	 +39 16 44.099  	&	57.55	$\pm$	0.32	&	-360.20	$\pm$	0.80	&	139.00	$\pm$	0.80	&	[7]	&	80.01	$\pm$	0.10	&	80.29	$\pm$	0.71	&	80.30	$\pm$	0.10	&		&		&		\\
	&		&		&		&				&				&				&	[7]	&	81.70	$\pm$	0.23	&				&				&		&		&		\\
62505	&	111312	&	 	12 48 32.3079 	&	 -15 43 10.103  	&	41.95	$\pm$	3.00	&	59.90	$\pm$	1.90	&	39.20	$\pm$	1.70	&	[6]	&	1.25	$\pm$	0.15	&	0.20	$\pm$	0.40	&				&	0.62	&		&		\\
62523	&	111395	&	 	12 48 47.0484 	&	 +24 50 24.813  	&	59.04	$\pm$	0.45	&	-335.00	$\pm$	1.20	&	-106.00	$\pm$	1.10	&	[1]	&	-8.70	$\pm$	0.70	&	-9.26	$\pm$	0.29	&	-9.30	$\pm$	0.10	&		&	-6.0	&		\\
	&		&		&		&				&				&				&	[7]	&	-7.95	$\pm$	0.09	&				&				&		&		&		\\
	&		&		&		&				&				&				&	[7]	&	-7.92	$\pm$	0.08	&				&				&		&		&		\\
	&		&		&		&				&				&				&	[6]	&	-7.38	$\pm$	0.08	&				&				&		&		&		\\
63257	&	112575	&	 	12 57 43.9570 	&	 -14 27 48.626  	&	41.61	$\pm$	1.55	&	-355.60	$\pm$	1.40	&	22.20	$\pm$	1.40	&	[5]	&	-6.51	$\pm$	0.07	&	5.10			&				&		&		&		\\
63366	&	112758	&	 	12 59 01.5624 	&	 -09 50 02.705  	&	47.86	$\pm$	0.91	&	-824.60	$\pm$	1.10	&	197.70	$\pm$	1.10	&	[7]	&	3.97	$\pm$	0.12	&	3.69	$\pm$	1.84	&	3.70	$\pm$	0.20	&		&		&		\\
63742	&	113449	&	 	13 03 49.6555 	&	 -05 09 42.524  	&	46.09	$\pm$	0.81	&	-189.60	$\pm$	0.70	&	-223.20	$\pm$	0.80	&	[6]	&	-13.08	$\pm$	0.08	&	0.00			&				&		&		&		\\
	&		&		&		&				&				&				&	[7]	&	-2.56	$\pm$	0.09	&				&				&		&		&		\\
64241	&	114378	&	 	13 09 59.2766 	&	 +17 31 45.953  	&	56.14	$\pm$	0.90	&	-430.10	$\pm$	0.90	&	137.80	$\pm$	0.90	&	[9]	&	-18.58	$\pm$	0.23	&	-12.76	$\pm$	0.32	&	-11.40	$\pm$	0.20	&		&		&		\\
64394	&	114710	&	 	13 11 52.3935 	&	 +27 52 41.459  	&	109.53	$\pm$	0.17	&	-800.90	$\pm$	0.50	&	882.20	$\pm$	0.50	&	[9]	&	5.30	$\pm$	0.05	&	5.04	$\pm$	0.36	&	5.00	$\pm$	0.10	&	5.30	&	6.2	&		\\
64792	&	115383	&	 	13 16 46.5155 	&	 +09 25 26.963  	&	56.93	$\pm$	0.26	&	-334.90	$\pm$	0.80	&	191.00	$\pm$	0.70	&	[1]	&	-27.73	$\pm$	0.13	&	-27.22	$\pm$	0.16	&	-27.40	$\pm$	0.10	&	-27.14	&	-26.6	&		\\
64797	&	115404	&	 	13 16 51.0523 	&	 +17 01 01.857  	&	90.36	$\pm$	0.74	&	623.90	$\pm$	1.20	&	-259.00	$\pm$	1.10	&	[9]	&	7.71	$\pm$	0.06	&	9.00			&				&		&		&		\\
64924$^{\star}$	&	115617	&	 	13 18 24.3146 	&	 -18 18 40.306  	&	116.89	$\pm$	0.22	&	-1070.37	$\pm$	0.23	&	-1063.69	$\pm$	0.13	&	[6]	&	-5.80	$\pm$	0.09	&	-8.10	$\pm$	0.16	&	-8.20	$\pm$	0.10	&	-7.85	&	-9.4	&  \\
	&		&		&		&				&				&				&	[9]	&	-8.96	$\pm$	0.03	&				&				&		&		&		\\
65343	&	116495	&	 	13 23 32.7842 	&	 +29 14 14.930  	&	53.18	$\pm$	0.98	&	-467.90	$\pm$	1.70	&	244.70	$\pm$	1.50	&	[7]	&	-39.37	$\pm$	0.18	&	-38.60	$\pm$	0.20	&				&		&		&		\\
65352	&	116442	&	 	13 23 39.1545 	&	 +02 43 23.970  	&	64.73	$\pm$	1.33	&	13.30	$\pm$	1.30	&	199.60	$\pm$	1.30	&	[3]	&	28.69	$\pm$	0.07	&	28.00	$\pm$	0.20	&	28.00	$\pm$	0.20	&	28.42	&	28.9	&		\\
65515	&	116956	&	 	13 25 45.5321 	&	 +56 58 13.776  	&	46.31	$\pm$	0.51	&	-218.30	$\pm$	0.90	&	10.70	$\pm$	1.10	&	[7]	&	-12.72	$\pm$	0.08	&	-12.60	$\pm$	0.20	&	-12.60	$\pm$	0.20	&		&		&		\\
	&		&		&		&				&				&				&	[7]	&	-12.70	$\pm$	0.10	&				&				&		&		&		\\
65721$^{\star}$	&	117176	&	 	13 28 25.8094 	&	 +13 46 43.634  	&	55.59	$\pm$	0.24	&	-234.00	$\pm$	0.60	&	-575.70	$\pm$	0.60	&	[7]	&	6.15	$\pm$	0.14	&	4.72	$\pm$	0.16	&	4.60	$\pm$	0.10	&	5.04	&	3.9	& 	\\
66147	&	117936	&	 	13 33 32.4003 	&	 +08 35 12.351  	&	52.46	$\pm$	0.89	&	-509.00	$\pm$	1.70	&	93.50	$\pm$	1.60	&	[3]	&	-5.79	$\pm$	0.07	&	-6.20	$\pm$	0.20	&				&	-6.09	&	-5.7	&		\\
66252	&	118100	&	 	13 34 43.2057 	&	 -08 20 31.333  	&	49.47	$\pm$	0.72	&	-288.70	$\pm$	1.60	&	-87.40	$\pm$	1.60	&	[7]	&	-21.05	$\pm$	0.24	&	-23.00	$\pm$	2.62	&	-23.00	$\pm$	0.10	&		&		&		\\
66886	&	119291	&	 	13 42 26.0357 	&	 -01 41 10.580  	&	41.43	$\pm$	1.20	&	-287.90	$\pm$	1.20	&	-154.50	$\pm$	1.10	&	[3]	&	-42.52	$\pm$	0.09	&	-42.90	$\pm$	0.30	&				&		&		&		\\
67105	&	119802	&	 	13 45 14.7165 	&	 +08 50 09.515  	&	47.65	$\pm$	0.98	&	-67.30	$\pm$	1.30	&	-97.90	$\pm$	1.30	&	[3]	&	-12.76	$\pm$	0.07	&	-13.20	$\pm$	0.30	&				&		&		&		\\
67275	&	120136	&	 	13 47 15.7429 	&	 +17 27 24.862  	&	64.03	$\pm$	0.20	&	-480.80	$\pm$	0.40	&	50.40	$\pm$	0.40	&	[5]	&	-21.02	$\pm$	0.31	&	-16.18	$\pm$	0.36	&	-16.20	$\pm$	0.10	&	-16.54	&	-15.9	&		\\
67422	&	120476	&	 	13 49 03.9957 	&	 +26 58 47.678  	&	74.48	$\pm$	0.77	&	-436.00	$\pm$	1.90	&	-110.80	$\pm$	1.80	&	[9]	&	-20.50	$\pm$	0.06	&	-19.90	$\pm$	0.50	&				&	-20.38	&	-20.3	&		\\
68030	&	121560	&	 	13 55 49.9935 	&	 +14 03 23.411  	&	40.23	$\pm$	0.37	&	-290.60	$\pm$	0.80	&	9.70	$\pm$	0.80	&	[5]	&	-10.83	$\pm$	0.18	&	-10.74	$\pm$	0.86	&	-10.70	$\pm$	0.20	&	-10.53	&	-10.2	&		\\
68184	&	122064	&	 	13 57 32.0575 	&	 +61 29 34.301  	&	99.37	$\pm$	0.32	&	-31.40	$\pm$	1.20	&	217.20	$\pm$	1.40	&	[9]	&	-26.62	$\pm$	0.08	&	-25.30			&				&	-26.47	&	-26.3	&		\\
68337	&	122120	&	 	13 59 19.4025 	&	 +22 52 11.116  	&	40.32	$\pm$	0.96	&	-161.70	$\pm$	1.00	&	13.60	$\pm$	1.00	&	[1]	&	-57.59	$\pm$	0.17	&	-56.70	$\pm$	1.10	&				&	-57.44	&		&		\\
68682	&	122742	&	 	14 03 32.3515 	&	 +10 47 12.404  	&	58.87	$\pm$	0.62	&	91.10	$\pm$	1.20	&	-307.50	$\pm$	1.20	&	[1]	&	-11.20	$\pm$	0.30	&	-12.30	$\pm$	2.66	&	-12.30	$\pm$	0.70	&	-8.08	&	-8.5	&	Spec. Binary	\\
69357	&	124106	&	 	14 11 46.1709 	&	 -12 36 42.358  	&	42.75	$\pm$	1.21	&	-256.20	$\pm$	1.10	&	-180.40	$\pm$	1.10	&	[1]	&	3.10	$\pm$	0.11	&	2.86	$\pm$	1.26	&	2.80	$\pm$	0.20	&	3.29	&	3.7	&		\\
69414	&	124292	&	 	14 12 45.2397 	&	 -03 19 12.304  	&	45.35	$\pm$	0.54	&	-162.20	$\pm$	1.00	&	-323.10	$\pm$	1.20	&	[1]	&	37.20	$\pm$	0.10	&	37.44	$\pm$	0.71	&	37.50	$\pm$	0.10	&	37.77	&	38.0	&		\\
69526	&	124642	&	 	14 13 57.0781 	&	 +30 13 01.874  	&	57.39	$\pm$	1.06	&	-398.50	$\pm$	1.40	&	173.80	$\pm$	1.40	&	[1]	&	-16.47	$\pm$	0.19	&	-16.30	$\pm$	0.20	&				&	-16.24	&		&		\\
69701	&	124850	&	 	14 16 00.8697 	&	 -06 00 01.968  	&	44.98	$\pm$	0.19	&	-26.32	$\pm$	0.19	&	-419.38	$\pm$	0.14	&	[4]	&	13.07	$\pm$	0.42	&	12.46	$\pm$	0.29	&	12.40	$\pm$	0.10	&		&		&		\\
69962	&	125354	&	 	14 18 58.2805 	&	 -06 36 13.125  	&	45.97	$\pm$	1.60	&	-15.60	$\pm$	1.50	&	-425.60	$\pm$	1.80	&	[5]	&	7.35	$\pm$	0.17	&	12.30	$\pm$	1.40	&				&		&		&		\\
	&		&		&		&				&				&				&	[7]	&	9.65	$\pm$	0.37	&				&				&		&		&		\\
69972	&	125072	&	 	14 19 04.8348 	&	 -59 22 44.533  	&	84.74	$\pm$	0.69	&	-454.37	$\pm$	0.93	&	-809.50	$\pm$	0.72	&	[10]	&	-22.50	$\pm$	0.08	&	-18.89	$\pm$	1.25	&	-18.90	$\pm$	0.10	&		&	-17.9	&		\\
70016	&	125455	&	 	14 19 34.8641 	&	 -05 09 04.302  	&	47.91	$\pm$	0.81	&	-632.70	$\pm$	1.00	&	-121.70	$\pm$	1.20	&	[3]	&	-9.74	$\pm$	0.07	&	-10.19	$\pm$	0.71	&	-10.20	$\pm$	0.10	&	-9.81	&	-9.5	&		\\
70218	&		&	 	14 21 57.2165 	&	 +29 37 46.626  	&	69.70	$\pm$	0.83	&	-631.40	$\pm$	1.10	&	-306.70	$\pm$	1.10	&	[3]	&	-36.49	$\pm$	0.13	&	-37.81	$\pm$	0.29	&	-37.80	$\pm$	0.10	&		&		&		\\
	&		&		&		&				&				&				&	[7]	&	-35.69	$\pm$	0.13	&				&				&		&		&		\\
70319	&	126053	&	 	14 23 15.2847 	&	 +01 14 29.648  	&	58.17	$\pm$	0.52	&	223.30	$\pm$	1.10	&	-477.80	$\pm$	1.20	&	[7]	&	-17.99	$\pm$	0.17	&	-19.58	$\pm$	0.53	&	-19.60	$\pm$	0.10	&	-19.24	&	-19.9	&		\\
71284	&	128167	&	 	14 34 40.8171 	&	 +29 44 42.468  	&	63.16	$\pm$	0.26	&	189.10	$\pm$	0.70	&	131.60	$\pm$	0.70	&	[5]	&	0.22	$\pm$	0.25	&	0.58	$\pm$	0.43	&	0.60	$\pm$	0.10	&	0.14	&	1.4	&		\\
71395$^{\star}$	&	128311	&	 	14 36 00.5607 	&	 +09 44 47.466  	&	60.58	$\pm$	0.83	&	204.50	$\pm$	1.10	&	-250.10	$\pm$	1.10	&	[1]	&	-9.98	$\pm$	0.10	&	-15.30			&				&	-9.57	&	-8.8	& \\
	&		&		&		&				&				&				&	[6]	&	-9.83	$\pm$	0.10	&				&				&		&		&		\\
	&		&		&		&				&				&				&	[7]	&	-8.11	$\pm$	0.11	&				&				&		&		&		\\
71681$^{\dag}$	&	128621	&	 	14 39 35.0803 	&	 -60 50 13.761  	&	796.77	$\pm$	25.82	&	-3614.38	$\pm$	20.43	&	803.21	$\pm$	19.48	&	[10]	&	-22.44	$\pm$	0.00	&	-25.09	$\pm$	5.24	&	-25.10	$\pm$	0.30	&		&	-18.6	&	Spec. Binary	\\
71683	&	128620	&	 	14 39 36.4951 	&	 -60 50 02.308  	&	754.85	$\pm$	4.11	&	-3679.27	$\pm$	3.88	&	473.67	$\pm$	3.23	&	[10]	&	-22.44	$\pm$	0.00	&	-25.09	$\pm$	5.24	&	-25.10	$\pm$	0.30	&		&	-21.4	&	Spec. Binary	\\
71743	&	128987	&	 	14 40 31.1061 	&	 -16 12 33.444  	&	42.24	$\pm$	0.54	&	-116.10	$\pm$	1.70	&	-65.10	$\pm$	1.40	&	[6]	&	-22.66	$\pm$	0.09	&	-23.30	$\pm$	0.20	&	-23.30	$\pm$	0.20	&		&		&		\\
72146	&	130004	&	 	14 45 24.1821 	&	 +13 50 46.734  	&	52.90	$\pm$	0.83	&	-230.80	$\pm$	1.00	&	-226.70	$\pm$	1.00	&	[1]	&	-19.41	$\pm$	0.11	&	-10.00	$\pm$	1.00	&				&		&		&		\\
	&		&		&		&				&				&				&	[7]	&	-10.19	$\pm$	0.09	&				&				&		&		&		\\
	&		&		&		&				&				&				&	[7]	&	-10.17	$\pm$	0.16	&				&				&		&		&		\\
	&		&		&		&				&				&				&	[6]	&	-8.21	$\pm$	0.11	&				&				&		&		&		\\
72237	&		&	 	14 46 23.2809 	&	 +16 29 48.135  	&	58.02	$\pm$	1.00	&	-109.47	$\pm$	1.07	&	-918.87	$\pm$	0.88	&	[3]	&	43.25	$\pm$	0.11	&	42.13	$\pm$	0.49	&	42.10	$\pm$	0.10	&		&		&		\\
	&		&		&		&				&				&				&	[7]	&	44.17	$\pm$	0.17	&				&				&		&		&		\\
72567	&	130948	&	 	14 50 15.8112 	&	 +23 54 42.639  	&	55.01	$\pm$	0.34	&	144.30	$\pm$	1.20	&	30.60	$\pm$	1.10	&	[7]	&	-1.60	$\pm$	0.09	&	-2.79	$\pm$	0.43	&	-2.80	$\pm$	0.10	&	-2.50	&	-3.1	&		\\
72603	&	130819	&	 	14 50 41.1813 	&	 -15 59 50.053  	&	43.38	$\pm$	0.39	&	-136.40	$\pm$	0.40	&	-58.96	$\pm$	0.26	&	[6]	&	-23.47	$\pm$	0.15	&	-24.63	$\pm$	0.83	&	-24.70	$\pm$	0.40	&		&		&	Spec. Binary	\\
72659	&	131156	&	 	14 51 23.3785 	&	 +19 06 01.656  	&	149.03	$\pm$	0.48	&	154.93	$\pm$	0.40	&	-66.40	$\pm$	0.45	&	[9]	&	1.39	$\pm$	0.08	&	1.50	$\pm$	0.20	&				&	1.30	&	0.4	&		\\
72848	&	131511	&	 	14 53 23.7664 	&	 +19 09 10.074  	&	86.87	$\pm$	0.46	&	-441.00	$\pm$	1.20	&	217.10	$\pm$	1.10	&	[9]	&	-31.27	$\pm$	0.30	&	-22.18	$\pm$	0.76	&	-33.40	$\pm$	1.00	&	-31.81	&	-28.5	&	Spec. Binary; CAB	\\
72875	&	131582	&	 	14 53 41.5709 	&	 +23 20 42.625  	&	42.48	$\pm$	1.12	&	-824.40	$\pm$	0.80	&	11.00	$\pm$	0.80	&	[1]	&	-32.48	$\pm$	0.10	&	-31.87	$\pm$	1.30	&	-32.00	$\pm$	0.50	&		&		&		\\
72981	&		&	 	14 54 53.4814 	&	 +09 56 36.562  	&	40.78	$\pm$	2.48	&	-313.50	$\pm$	2.70	&	-402.00	$\pm$	2.70	&	[6]	&	-1.20	$\pm$	0.24	&				&				&		&		&		\\
73184	&	131977	&	 	14 57 27.9996 	&	 -21 24 55.710  	&	171.21	$\pm$	0.94	&	1035.70	$\pm$	1.80	&	-1734.90	$\pm$	1.90	&	[6]	&	26.49	$\pm$	0.10	&	26.32	$\pm$	0.71	&	26.30	$\pm$	0.10	&	26.96	&	26.0	&	CAB	\\
73457	&	132683	&	 	15 00 43.4112 	&	 -11 08 06.464  	&	51.69	$\pm$	1.97	&	-16.90	$\pm$	1.30	&	-482.00	$\pm$	1.30	&	[7]	&	14.24	$\pm$	0.24	&	14.00			&				&		&		&		\\
	&		&		&		&				&				&				&	[7]	&	12.47	$\pm$	0.28	&				&				&		&		&		\\
	&		&		&		&				&				&				&	[7]	&	14.41	$\pm$	0.21	&				&				&		&		&		\\
73695	&	133640	&	 	15 03 47.3040 	&	 +47 39 14.616  	&	79.90	$\pm$	1.55	&	-443.70	$\pm$	1.20	&	9.90	$\pm$	1.20	&	[9]	&	-17.89	$\pm$	0.40	&	-29.86	$\pm$	0.35	&	-30.80	$\pm$	0.30	&		&		&	Spec. Binary	\\
73786	&		&	 	15 04 53.5267 	&	 +05 38 17.150  	&	53.80	$\pm$	2.80	&	-606.50	$\pm$	1.90	&	-508.40	$\pm$	1.90	&	[1]	&	-84.80	$\pm$	0.23	&	-68.00			&				&		&		&		\\
73996	&	134083	&	 	15 07 18.0659 	&	 +24 52 09.104  	&	51.14	$\pm$	0.31	&	184.90	$\pm$	0.70	&	-163.80	$\pm$	0.70	&	[1]	&	-9.36	$\pm$	0.86	&	-8.92	$\pm$	3.59	&	-10.00	$\pm$	5.00	&		&	-11.2	&		\\
74537	&	135204	&	 	15 13 50.8948 	&	 -01 21 04.995  	&	56.62	$\pm$	0.49	&	-1270.00	$\pm$	1.10	&	-502.10	$\pm$	1.20	&	[3]	&	-69.45	$\pm$	0.10	&	-69.87	$\pm$	0.63	&	-69.90	$\pm$	0.10	&		&		&		\\
74702	&	135599	&	 	15 15 59.1667 	&	 +00 47 46.905  	&	63.11	$\pm$	0.71	&	178.20	$\pm$	1.00	&	-136.90	$\pm$	1.10	&	[5]	&	-4.23	$\pm$	0.08	&	-3.20	$\pm$	0.20	&				&	-3.15	&	-2.8	&		\\
75201	&		&	 	15 22 04.1017 	&	 -04 46 38.836  	&	52.92	$\pm$	1.60	&	-296.70	$\pm$	1.60	&	-13.60	$\pm$	1.50	&	[6]	&	-20.06	$\pm$	0.23	&	-17.40	$\pm$	1.10	&				&		&		&		\\
75253	&	136713	&	 	15 22 36.6948 	&	 -10 39 40.044  	&	45.22	$\pm$	1.12	&	-57.00	$\pm$	1.00	&	-203.80	$\pm$	1.10	&	[7]	&	-5.15	$\pm$	0.12	&	-6.30	$\pm$	0.30	&				&	-6.04	&	-5.7	&		\\
	&		&		&		&				&				&				&	[7]	&	-6.39	$\pm$	0.08	&				&				&		&		&		\\
75277	&	136923	&	 	15 22 46.8337 	&	 +18 55 08.257  	&	51.02	$\pm$	0.63	&	-230.90	$\pm$	1.10	&	77.20	$\pm$	1.10	&	[1]	&	-7.55	$\pm$	0.90	&	-10.70			&				&	-7.04	&	-6.6	&		\\
75542	&	137303	&	 	15 25 58.5030 	&	 -26 42 20.816  	&	41.52	$\pm$	1.26	&	-818.20	$\pm$	1.50	&	-8.80	$\pm$	1.40	&	[6]	&	-133.45	$\pm$	0.18	&	-133.03	$\pm$	7.43	&	-133.10	$\pm$	0.30	&		&		&		\\
75718	&	137763	&	 	15 28 09.6115 	&	 -09 20 53.050  	&	52.06	$\pm$	1.18	&	76.40	$\pm$	1.00	&	-359.00	$\pm$	1.00	&	[7]	&	6.82	$\pm$	0.04	&	6.48	$\pm$	0.89	&	6.60	$\pm$	0.60	&		&		&	Spec. Binary	\\
75722	&	137778	&	 	15 28 12.2103 	&	 -09 21 28.296  	&	48.77	$\pm$	0.90	&	80.50	$\pm$	1.10	&	-355.90	$\pm$	1.10	&	[7]	&	9.01	$\pm$	0.09	&	7.21	$\pm$	0.49	&	7.20	$\pm$	0.10	&	7.75	&	8.2	&		\\
	&		&		&		&				&				&				&	[6]	&	-39.30	$\pm$	0.08	&				&				&		&		&		\\
75809	&	139777	&	 	15 29 11.1826 	&	 +80 26 54.968  	&	45.77	$\pm$	0.37	&	-223.20	$\pm$	1.20	&	107.80	$\pm$	1.20	&	[7]	&	-16.40	$\pm$	0.14	&	-16.67	$\pm$	0.57	&	-16.70	$\pm$	0.10	&		&	&		\\
	&		&		&		&				&				&				&	[7]	&	-14.39	$\pm$	0.14	&				&				&		&		&		\\
75829	&	139813	&	 	15 29 23.5924 	&	 +80 27 00.961  	&	46.48	$\pm$	0.49	&	-218.00	$\pm$	1.20	&	105.80	$\pm$	1.20	&	[7]	&	-14.59	$\pm$	0.07	&	-29.00	$\pm$	3.70	&	-29.00	$\pm$	3.70	&		&	-15.4	&		\\
	&		&		&		&				&				&				&	[7]	&	-16.39	$\pm$	0.14	&				&				&		&		&		\\
	&		&		&		&				&				&				&	[7]	&	-14.61	$\pm$	0.14	&				&				&		&		&		\\
76051$^{\dag \ddag}$	&		&	 	15 31 54.0449 	&	 +09 39 26.904  	&	13.46	$\pm$	11.21	&	-39.30	$\pm$	1.60	&	-4.20	$\pm$	1.60	&	[1]	&	-34.62	$\pm$	0.15	&	-38.30	$\pm$	2.20	&	-38.30	$\pm$	2.20	&		&		&		\\
76375	&	139323	&	 	15 35 56.5661 	&	 +39 49 52.023  	&	44.69	$\pm$	0.58	&	-447.50	$\pm$	0.80	&	50.70	$\pm$	0.90	&	[1]	&	-67.65	$\pm$	0.13	&	-68.80	$\pm$	1.20	&				&	-67.10	&	-66.5	&		\\
76602	&	139460	&	 	15 38 39.9468 	&	 -08 47 40.970  	&	41.02	$\pm$	3.75	&	18.20	$\pm$	2.60	&	-23.80	$\pm$	2.70	&	[6]	&	-4.54	$\pm$	0.15	&	0.68	$\pm$	1.27	&	0.60	$\pm$	0.30	&		&		&		\\
76603$^{\ddag}$	&	139461	&	 	15 38 40.0817 	&	 -08 47 29.364  	&	37.57	$\pm$	4.31	&	20.30	$\pm$	2.60	&	-34.00	$\pm$	2.70	&	[6]	&	-1.26	$\pm$	0.10	&	-1.25	$\pm$	2.77	&	-1.40	$\pm$	1.30	&		&		&	Spec. Binary	\\
76779	&	139763	&	 	15 40 34.5693 	&	 -18 02 56.498  	&	64.28	$\pm$	1.39	&	161.70	$\pm$	1.70	&	88.80	$\pm$	1.60	&	[6]	&	4.55	$\pm$	0.18	&				&				&		&		&		\\
77052	&	140538	&	 	15 44 01.8197 	&	 +02 30 54.624  	&	68.21	$\pm$	0.66	&	-48.00	$\pm$	0.80	&	-147.20	$\pm$	0.80	&	[7]	&	20.36	$\pm$	0.11	&	18.70	$\pm$	0.36	&	18.70	$\pm$	0.10	&		&	19.5	&		\\
77257	&	141004	&	 	15 46 26.6133 	&	 +07 21 11.063  	&	82.48	$\pm$	0.31	&	-224.50	$\pm$	0.90	&	-69.20	$\pm$	0.80	&	[9]	&				&	-66.20	$\pm$	0.71	&	-66.80	$\pm$	0.10	&	-66.42	&	-65.3	&	Spec. Binary	\\
77408	&	141272	&	 	15 48 09.4630 	&	 +01 34 18.262  	&	46.96	$\pm$	0.80	&	-176.50	$\pm$	1.10	&	-165.80	$\pm$	1.00	&	[1]	&	-26.58	$\pm$	0.80	&	-26.92	$\pm$	1.26	&	-26.90	$\pm$	0.20	&		&		&		\\
	&		&		&		&				&				&				&	[6]	&	-24.70	$\pm$	0.09	&				&				&		&		&		\\
	&		&		&		&				&				&				&	[7]	&	-25.06	$\pm$	0.12	&				&				&		&		&		\\
78072	&	142860	&	 	15 56 27.1828 	&	 +15 39 41.821  	&	88.85	$\pm$	0.18	&	310.93	$\pm$	0.20	&	-1282.19	$\pm$	0.18	&	[1]	&	6.53	$\pm$	0.31	&	6.40	$\pm$	0.63	&	6.40	$\pm$	0.10	&	6.54	&	7.5	&		\\
	&		&		&		&				&				&				&	[9]	&	6.46	$\pm$	0.10	&				&				&		&		&		\\
78709	&	144287	&	 	16 04 03.7132 	&	 +25 15 17.436  	&	44.99	$\pm$	0.79	&	-532.90	$\pm$	1.00	&	683.00	$\pm$	1.10	&	[6]	&	-48.15	$\pm$	0.04	&	-46.74	$\pm$	1.23	&	-46.80	$\pm$	0.40	&		&		&	Spec. Binary	\\
78775	&	144579	&	 	16 04 56.7932 	&	 +39 09 23.433  	&	68.88	$\pm$	0.33	&	-571.90	$\pm$	0.90	&	52.20	$\pm$	1.00	&	[9]	&	-59.45			&	-59.88	$\pm$	0.53	&	-59.90	$\pm$	0.10	&	-59.43	&	-59.0	&	RV standard	\\
78843	&	144253	&	 	16 05 40.4714 	&	 -20 27 00.216  	&	53.42	$\pm$	1.23	&	300.20	$\pm$	1.60	&	-349.10	$\pm$	1.60	&	[6]	&	36.66	$\pm$	0.09	&	36.67	$\pm$	2.34	&	36.60	$\pm$	0.30	&		&		& CAB		\\
79190	&	144628	&	 	16 09 42.7934 	&	 -56 26 42.536  	&	68.16	$\pm$	0.64	&	-135.24	$\pm$	0.62	&	333.39	$\pm$	0.58	&	[10]	&	33.03	$\pm$	0.09	&	36.11	$\pm$	2.62	&	36.10	$\pm$	0.20	&		&	37.5	&		\\
79492	&	145958	&	 	16 13 18.4525 	&	 +13 31 36.880  	&	42.03	$\pm$	1.12	&	183.07	$\pm$	0.94	&	-420.12	$\pm$	0.93	&	[1]	&	18.27	$\pm$	0.80	&	18.20	$\pm$	1.00	&				&	18.42	&	16.3	&		\\
	&		&		&		&				&				&				&	[6]	&	18.97	$\pm$	0.08	&				&				&		&		&		\\
79672	&	146233	&	 	16 15 37.2703 	&	 -08 22 09.990  	&	71.93	$\pm$	0.37	&	231.10	$\pm$	0.80	&	-494.60	$\pm$	0.80	&	[9]	&	12.05	$\pm$	0.05	&	11.62	$\pm$	0.29	&	11.60	$\pm$	0.10	&	11.75	&	12.2	&		\\
79755	&	147379	&	 	16 16 42.7461 	&	 +67 14 19.847  	&	93.57	$\pm$	0.95	&	-493.80	$\pm$	1.30	&	83.80	$\pm$	1.30	&	[1]	&	-19.09	$\pm$	0.20	&	-20.7	$\pm$	1.40	&				&	-18.79	&		&		\\
80337$^{\star}$	&	147513	&	 	16 24 01.2899 	&	 -39 11 34.729  	&	78.27	$\pm$	0.38	&	72.30	$\pm$	0.70	&	3.30	$\pm$	0.70	&	[10]	&				&	12.56	$\pm$	0.53	&	12.60	$\pm$	0.10	&		&	14.8	& 	\\
80366	&	147776	&	 	16 24 19.8100 	&	 -13 38 29.973  	&	46.47	$\pm$	1.07	&	-220.10	$\pm$	1.50	&	-205.70	$\pm$	1.40	&	[6]	&	6.66	$\pm$	0.11	&	9.00			&				&	7.34	&	8.2	&		\\
80644	&	148467	&	 	16 27 56.9082 	&	 +07 18 19.618  	&	57.09	$\pm$	1.26	&	-247.60	$\pm$	1.80	&	-262.00	$\pm$	1.80	&	[1]	&	-36.72	$\pm$	0.15	&	-32.10	$\pm$	2.90	&				&	-36.21	&		&		\\
80686	&	147584	&	 	16 28 28.1435 	&	 -70 05 03.843  	&	82.54	$\pm$	0.52	&	197.80	$\pm$	0.70	&	111.50	$\pm$	0.70	&	[10]	&	7.60			&	5.48	$\pm$	3.01	&	4.80	$\pm$	2.10	&		&		&	Spec. Binary; CAB	\\
80725	&	148653	&	 	16 28 52.6657 	&	 +18 24 50.597  	&	50.96	$\pm$	0.80	&	-339.90	$\pm$	1.20	&	383.30	$\pm$	1.30	&	[1]	&	-31.45	$\pm$	0.13	&	-31.90	$\pm$	0.60	&				&		&		&		\\
81300	&	149661	&	 	16 36 21.4493 	&	 -02 19 28.501  	&	102.55	$\pm$	0.41	&	455.00	$\pm$	0.70	&	-308.10	$\pm$	0.70	&	[9]	&	-12.73	$\pm$	0.06	&	-13.27	$\pm$	0.29	&	-13.30	$\pm$	0.10	&	-12.86	&	-12.7	&		\\
81375	&	149806	&	 	16 37 08.4277 	&	 +00 15 15.631  	&	49.18	$\pm$	0.62	&	92.40	$\pm$	0.90	&	74.60	$\pm$	1.10	&	[1]	&	9.68	$\pm$	0.70	&	6.00			&				&	10.39	&	10.8	&		\\
82588	&	152391	&	 	16 52 58.8026 	&	 -00 01 35.116  	&	57.96	$\pm$	0.66	&	-709.30	$\pm$	1.40	&	-1483.70	$\pm$	1.40	&	[1]	&	45.08	$\pm$	0.90	&	44.80	$\pm$	0.29	&	44.80	$\pm$	0.10	&	45.07	&	45.5	&		\\
	&		&		&		&				&				&				&	[1]	&	44.57	$\pm$	0.11	&				&				&		&		&		\\
83591	&	154363	&	 	17 05 03.3941 	&	 -05 03 59.427  	&	93.41	$\pm$	0.94	&	-915.60	$\pm$	0.70	&	-1139.20	$\pm$	0.80	&	[6]	&	33.69	$\pm$	0.14	&	33.60	$\pm$	0.71	&	33.60	$\pm$	0.10	&	34.15	&		&		\\
83601	&	154417	&	 	17 05 16.8193 	&	 +00 42 09.213  	&	48.39	$\pm$	0.40	&	-16.80	$\pm$	0.90	&	-334.80	$\pm$	0.90	&	[6]	&	-15.44	$\pm$	0.10	&	-17.01	$\pm$	0.53	&	-17.00	$\pm$	0.10	&	-16.74	&	-16.3	&		\\
84195	&	155712	&	 	17 12 37.6225 	&	 +18 21 04.295  	&	47.70	$\pm$	0.93	&	101.90	$\pm$	1.10	&	-117.50	$\pm$	1.00	&	[1]	&	19.20	$\pm$	0.11	&	20.10	$\pm$	0.90	&				&		&		&		\\
	&		&		&		&				&				&				&	[6]	&	19.32	$\pm$	0.08	&				&				&		&		&		\\
84478	&	156026	&	 	17 16 13.3626 	&	 -26 32 46.128  	&	167.50	$\pm$	0.61	&	-480.40	$\pm$	0.90	&	-1123.30	$\pm$	0.90	&	[6]	&	-0.59	$\pm$	0.13	&	-0.49	$\pm$	0.71	&	-0.50	$\pm$	0.10	&	0.15	&		&		\\
84720	&	156274	&	 	17 19 03.8337 	&	 -46 38 10.444  	&	113.67	$\pm$	0.69	&	1053.50	$\pm$	2.10	&	144.00	$\pm$	2.00	&	[10]	&	-13.14	$\pm$	0.07	&	23.0			&	25.3	$\pm$	0.10	&		&		&		\\
84862	&	157214	&	 	17 20 39.5672 	&	 +32 28 03.876  	&	69.80	$\pm$	0.25	&	135.80	$\pm$	0.70	&	-1039.90	$\pm$	0.70	&	[9]	&	-78.44	$\pm$	0.07	&	-78.96	$\pm$	0.16	&	-79.20	$\pm$	0.10	&	-78.55	&	-78.5	&		\\
85235	&	158633	&	 	17 25 00.0985 	&	 +67 18 24.137  	&	78.11	$\pm$	0.30	&	-529.40	$\pm$	1.20	&	2.10	$\pm$	1.30	&	[9]	&	-38.53	$\pm$	0.05	&	-39.09	$\pm$	0.43	&	-39.10	$\pm$	0.10	&		&	-35.7	&		\\
85295	&	157881	&	 	17 25 45.2321 	&	 +02 06 41.120  	&	129.87	$\pm$	0.73	&	-579.10	$\pm$	0.90	&	-1183.20	$\pm$	1.00	&	[6]	&	-24.21	$\pm$	0.11	&	-24.40	$\pm$	1.34	&	-24.40	$\pm$	0.10	&	-23.20	&		&		\\
85561	&	158233	&	 	17 29 06.5570 	&	 -23 50 10.020  	&	53.04	$\pm$	1.73	&	-289.90	$\pm$	2.40	&	-74.70	$\pm$	2.30	&	[6]	&	-32.90	$\pm$	0.18	&	-106.00			&				&		&		&		\\
85810	&	159222	&	 	17 32 00.9926 	&	 +34 16 16.128  	&	41.81	$\pm$	0.35	&	-240.00	$\pm$	1.30	&	63.30	$\pm$	1.50	&	[6,7]	&	-51.60			&	-51.80	$\pm$	0.16	&	-52.00	$\pm$	0.10	&	-51.61	&	-51.3	&	RV standard	\\
86036	&	160269	&	 	17 34 59.5940 	&	 +61 52 28.394  	&	70.48	$\pm$	0.38	&	265.40	$\pm$	3.30	&	-520.90	$\pm$	3.20	&	[9]	&	-16.30			&	-14.85	$\pm$	0.20	&	-14.60	$\pm$	0.20	&		&		&	Spec. Binary	\\
86346$^{\ddag}$	&	160934	&	 	17 38 39.6261 	&	 +61 14 16.125  	&	30.19	$\pm$	2.00	&	-21.80	$\pm$	3.00	&	43.70	$\pm$	3.00	&	[1]	&	-25.69	$\pm$	0.35	&				&				&		&		&		\\
	&		&		&		&				&				&				&	[1]	&	-26.48	$\pm$	0.37	&				&				&		&		&		\\
	&		&		&		&				&				&				&	[1]	&	-26.56	$\pm$	0.37	&				&				&		&		&		\\
	&		&		&		&				&				&				&	[1]	&	-26.66	$\pm$	0.42	&				&				&		&		&		\\
	&		&		&		&				&				&				&	[4]	&	-27.99	$\pm$	0.28	&				&				&		&		&		\\
	&		&		&		&				&				&				&	[6]	&	-28.37	$\pm$	0.51	&				&				&		&		&		\\
	&		&		&		&				&				&				&	[7]	&	-28.39	$\pm$	0.35	&				&				&		&		&		\\
	&		&		&		&				&				&				&	[7]	&	-25.37	$\pm$	0.45	&				&				&		&		&		\\
	&		&		&		&				&				&				&	[7]	&	-27.84	$\pm$	0.36	&				&				&		&		&		\\
	&		&		&		&				&				&				&	[7]	&	-27.65	$\pm$	0.44	&				&				&		&		&		\\
86400	&	160346	&	 	17 39 16.9159 	&	 +03 33 18.860  	&	90.91	$\pm$	0.68	&	-178.50	$\pm$	0.70	&	-99.80	$\pm$	0.70	&	[9]	&	21.19	$\pm$	0.08	&	20.46	$\pm$	0.75	&	19.90	$\pm$	0.70	&	15.95	&		&	Spec. Binary;CAB	\\
86722	&	161198	&	 	17 43 15.6433 	&	 +21 36 33.153  	&	44.14	$\pm$	0.88	&	-123.10	$\pm$	1.10	&	-628.00	$\pm$	1.00	&	[1]	&	23.88	$\pm$	0.04	&	25.58	$\pm$	0.89	&	26.50	$\pm$	0.60	&	23.95	&		&	Spec. Binary	\\
87579	&		&	 	17 53 29.9367 	&	 +21 19 31.050  	&	41.05	$\pm$	1.04	&	-71.40	$\pm$	1.00	&	57.00	$\pm$	0.90	&	[1]	&	-13.77	$\pm$	0.10	&	-12.70	$\pm$	0.90	&				&		&		&		\\
88601	&	165341	&	 	18 05 27.2855 	&	 +02 30 00.358  	&	196.66	$\pm$	0.84	&	276.30	$\pm$	2.30	&	-1091.80	$\pm$	2.30	&	[9]	&	-6.97	$\pm$	0.10	&	-9.30	$\pm$	0.63	&	-10.40	$\pm$	0.50	&		&		&	Spec. Binary	\\
88622	&	165401	&	 	18 05 37.4564 	&	 +04 39 25.822  	&	41.81	$\pm$	0.59	&	-26.00	$\pm$	1.10	&	-316.70	$\pm$	1.10	&	[1]	&	-119.09	$\pm$	0.10	&	-119.88	$\pm$	0.72	&	-119.90	$\pm$	0.20	&		&		&		\\
88972	&	166620	&	 	18 09 37.4165 	&	 +38 27 27.997  	&	90.71	$\pm$	0.30	&	-318.90	$\pm$	1.40	&	-467.80	$\pm$	1.40	&	[6]	&	-19.64	$\pm$	0.07	&	-19.92	$\pm$	0.22	&	-20.00	$\pm$	0.10	&	-19.42	&	-19.1	&		\\
	&		&		&		&				&				&				&	[9]	&	-19.41	$\pm$	0.04	&				&				&		&		&		\\
89937	&	170153	&	 	18 21 03.3826 	&	 +72 43 58.235  	&	124.10	$\pm$	0.87	&	531.21	$\pm$	1.03	&	-349.71	$\pm$	0.94	&	[9]	&	32.02	$\pm$	0.26	&	32.43	$\pm$	0.82	&	32.40	$\pm$	0.60	&		&		&	Spec. Binary	\\
90656	&	170493	&	 	18 29 52.4073 	&	 -01 49 05.173  	&	53.72	$\pm$	0.91	&	173.30	$\pm$	0.80	&	-193.50	$\pm$	0.90	&	[1]	&	-54.81	$\pm$	0.12	&	-55.68	$\pm$	0.57	&	-55.70	$\pm$	0.10	&	-54.75	&	-54.1	&		\\
90790	&	170657	&	 	18 31 18.9597 	&	 -18 54 31.722  	&	75.47	$\pm$	0.70	&	-138.80	$\pm$	1.10	&	-195.50	$\pm$	1.10	&	[9]	&	-43.14	$\pm$	0.06	&	-44.10	$\pm$	1.30	&				&	-43.13	&	-42.8	&		\\
91009	&	234677	&	 	18 33 55.7728 	&	 +51 43 08.905  	&	61.15	$\pm$	0.68	&	186.00	$\pm$	1.30	&	-325.90	$\pm$	1.30	&	[8]	&	-24.50			&	-24.50			&				&		&		&	Spec. Binary; CAB	\\
91438	&	172051	&	 	18 38 53.4005 	&	 -21 03 06.736  	&	76.42	$\pm$	0.46	&	-74.10	$\pm$	0.70	&	-152.50	$\pm$	0.70	&	[10]	&				&	36.71	$\pm$	0.29	&	36.60	$\pm$	0.10	&	37.10	&	37.4	&		\\
92043	&	173667	&	 	18 45 39.7254 	&	 +20 32 46.708  	&	52.06	$\pm$	0.24	&	-9.00	$\pm$	0.30	&	-336.20	$\pm$	0.40	&	[1]	&	22.59	$\pm$	0.27	&	22.48	$\pm$	0.45	&	22.40	$\pm$	0.20	&	23.04	&	24.0	&		\\
92200	&	173818	&	 	18 47 27.2503 	&	 -03 38 23.391  	&	70.05	$\pm$	1.17	&	-132.60	$\pm$	1.20	&	-276.30	$\pm$	1.20	&	[1]	&	15.21	$\pm$	0.19	&	16.20	$\pm$	1.50	&				&	15.54	&		&		\\
92283	&	174080	&	 	18 48 29.2256 	&	 +10 44 43.620  	&	59.31	$\pm$	0.83	&	126.90	$\pm$	1.30	&	-437.20	$\pm$	1.20	&	[1]	&	-7.57	$\pm$	0.09	&	-7.71	$\pm$	1.83	&	-7.70	$\pm$	0.10	&		&	-6.1	&		\\
93017	&	176051	&	 	18 57 01.6105 	&	 +32 54 04.585  	&	67.25	$\pm$	0.37	&	201.96	$\pm$	0.28	&	-145.47	$\pm$	0.35	&	[8]	&	-45.82	$\pm$	0.69	&	-48.20	$\pm$	0.25	&	-48.60	$\pm$	0.20	&		&		&	Spec. Binary	\\
93871	&	178126	&	 	19 07 02.0420 	&	 +07 36 57.156  	&	40.35	$\pm$	1.41	&	-321.70	$\pm$	1.30	&	-761.80	$\pm$	1.40	&	[1]	&	8.53	$\pm$	0.19	&	12.00			&				&		&		&		\\
94346	&	180161	&	 	19 12 11.3578 	&	 +57 40 19.133  	&	49.96	$\pm$	0.32	&	217.50	$\pm$	0.90	&	408.60	$\pm$	0.90	&	[1]	&	-27.22	$\pm$	0.05	&	-26.50	$\pm$	1.00	&				&		&		&		\\
95319$^{\star}$	&	182488	&	 	19 23 34.0126 	&	 +33 13 19.078  	&	63.44	$\pm$	0.35	&	79.30	$\pm$	1.20	&	162.40	$\pm$	1.20	&	[1]	&	-21.55			&	-21.70	$\pm$	0.16	&	-22.00	$\pm$	0.10	&	-21.51	&	-21.2	&	RV standard\\
95995	&	184467	&	 	19 31 07.9736 	&	 +58 35 09.637  	&	58.94	$\pm$	0.64	&	-508.90	$\pm$	0.90	&	-396.80	$\pm$	1.00	&	[8]	&	11.40			&	11.80	$\pm$	0.10	&	11.80	$\pm$	0.10	&		&		&	Spec. Binary	\\
96085	&	183870	&	 	19 32 06.7047 	&	 -11 16 29.792  	&	56.72	$\pm$	0.72	&	236.70	$\pm$	1.10	&	18.60	$\pm$	1.10	&	[1]	&	-48.83	$\pm$	0.09	&	-49.26	$\pm$	0.16	&	-49.50	$\pm$	0.20	&	-48.86	&	-48.3	&		\\
96100	&	185144	&	 	19 32 21.5908 	&	 +69 39 40.232  	&	173.77	$\pm$	0.18	&	599.20	$\pm$	1.90	&	-1734.70	$\pm$	2.00	&	[9]	&	26.58	$\pm$	0.04	&	26.64	$\pm$	0.16	&	26.30	$\pm$	0.10	&	26.69	&	26.9	&		\\
96183	&	184385	&	 	19 33 25.5531 	&	 +21 50 25.186  	&	48.63	$\pm$	0.63	&	-21.30	$\pm$	0.90	&	-204.70	$\pm$	0.90	&	[1]	&	10.70	$\pm$	0.80	&	11.00	$\pm$	2.83	&	11.00	$\pm$	0.10	&	11.41	&	11.7	&		\\
96285	&	184489	&	 	19 34 39.8401 	&	 +04 34 57.059  	&	69.32	$\pm$	1.55	&	524.50	$\pm$	1.40	&	311.30	$\pm$	1.40	&	[1]	&	-59.10	$\pm$	0.24	&	-56.80	$\pm$	1.20	&				&		&		&		\\
97944	&	188088	&	 	19 54 17.7456 	&	 -23 56 27.854  	&	71.17	$\pm$	0.42	&	-123.10	$\pm$	0.70	&	-410.40	$\pm$	0.70	&	[10]	&	-5.10			&	-5.70	$\pm$	3.37	&	-6.10	$\pm$	1.00	&		&		&	Spec. Binary	\\
98677	&	190067	&	 	20 02 34.1558 	&	 +15 35 31.471  	&	52.70	$\pm$	0.65	&	-161.70	$\pm$	1.40	&	-581.10	$\pm$	1.30	&	[1]	&	19.68	$\pm$	0.80	&	20.00	$\pm$	1.48	&	20.00	$\pm$	0.10	&	20.39	&	21.0	&		\\
98698	&	190007	&	 	20 02 47.0447 	&	 +03 19 34.278  	&	77.75	$\pm$	0.53	&	-88.20	$\pm$	1.10	&	121.60	$\pm$	1.10	&	[6]	&	-31.19	$\pm$	0.11	&	-28.90	$\pm$	1.20	&				&	-30.30	&		&		\\
98819	&	190406	&	 	20 04 06.2247 	&	 +17 04 12.624  	&	56.28	$\pm$	0.35	&	-392.50	$\pm$	1.10	&	-407.60	$\pm$	1.00	&	[1]	&	3.89	$\pm$	0.90	&	4.88	$\pm$	0.22	&	4.80	$\pm$	0.10	&	4.76	&	4.2	&		\\
	&		&		&		&				&				&				&	[6]	&	5.39	$\pm$	0.07	&				&				&		&		&		\\
	&		&		&		&				&				&				&	[7]	&	4.13	$\pm$	0.13	&				&				&		&		&		\\
98828	&	190470	&	 	20 04 10.0452 	&	 +25 47 24.827  	&	45.54	$\pm$	0.77	&	-76.20	$\pm$	1.20	&	-39.30	$\pm$	1.10	&	[1]	&	-7.58	$\pm$	0.10	&	-7.10	$\pm$	1.40	&				&		&		&		\\
99240	&	190248	&	 	20 08 43.6084 	&	 -66 10 55.446  	&	163.71	$\pm$	0.17	&	1211.20	$\pm$	0.90	&	-1131.00	$\pm$	0.90	&	[10]	&				&	-21.90	$\pm$	0.53	&	-21.90	$\pm$	0.10	&		&	-19.3	&		\\
99316	&	191499	&	 	20 09 34.3037 	&	 +16 48 20.757  	&	42.30	$\pm$	0.99	&	3.90	$\pm$	1.40	&	167.90	$\pm$	1.40	&	[1]	&	-31.10	$\pm$	0.12	&	-32.60			&				&		&		&		\\
99452	&	191785	&	 	20 11 06.0744 	&	 +16 11 16.799  	&	49.07	$\pm$	0.65	&	-413.10	$\pm$	1.20	&	398.20	$\pm$	1.10	&	[1]	&	-49.78	$\pm$	0.80	&	-49.00	$\pm$	0.70	&				&	-49.29	&	-49.0	&		\\
99461	&	191408	&	 	20 11 11.9381 	&	 -36 06 04.366  	&	166.24	$\pm$	0.27	&	458.40	$\pm$	1.10	&	-1569.30	$\pm$	1.10	&	[10]	&				&	-129.41	$\pm$	0.53	&	-129.40	$\pm$	0.10	&		&	-126.9	&		\\
99711$^{\star}$	&	192263	&	 	20 13 59.8451 	&	 -00 52 00.757  	&	51.76	$\pm$	0.78	&	-62.70	$\pm$	0.90	&	262.00	$\pm$	1.10	&	[1]	&	-20.58	$\pm$	0.80	&	-11.30	$\pm$	13.44	&	-11.30	$\pm$	0.20	&	-10.74	&	-10.1	& 		\\
99764	&		&	 	20 14 28.1911 	&	 -07 16 55.110  	&	49.33	$\pm$	1.45	&	12.50	$\pm$	2.20	&	-270.70	$\pm$	2.40	&	[1]	&	7.07	$\pm$	0.22	&				&				&		&		&		\\
99825	&	192310	&	 	20 15 17.3909 	&	 -27 01 58.716  	&	112.23	$\pm$	0.30	&	1241.90	$\pm$	0.70	&	-180.80	$\pm$	0.70	&	[10]	&				&	-54.73	$\pm$	0.38	&	-54.80	$\pm$	0.20	&		&	-55.1	&		\\
101345	&	195564	&	 	20 32 23.6956 	&	 -09 51 12.181  	&	40.97	$\pm$	0.33	&	307.20	$\pm$	0.70	&	103.70	$\pm$	0.70	&	[1]	&	8.93	$\pm$	0.08	&	9.40	$\pm$	1.91	&	9.40	$\pm$	0.10	&	9.54	&	10.0	&		\\
101955	&	196795	&	 	20 39 37.7092 	&	 +04 58 19.265  	&	59.80	$\pm$	3.42	&	873.90	$\pm$	1.60	&	90.60	$\pm$	1.50	&	[1]	&	-39.20			&	-41.90	$\pm$	1.20	&				&		&		&	Spec. Binary	\\
101997	&	196761	&	 	20 40 11.7558 	&	 -23 46 25.923  	&	69.54	$\pm$	0.40	&	500.20	$\pm$	0.90	&	460.80	$\pm$	0.90	&	[8]	&	-41.82	$\pm$	0.06	&	-42.11	$\pm$	2.62	&	-42.10	$\pm$	0.20	&	-41.99	&	-41.6	&		\\
102485	&	197692	&	 	20 46 05.7330 	&	 -25 16 15.231  	&	68.13	$\pm$	0.27	&	-51.95	$\pm$	0.24	&	-156.56	$\pm$	0.21	&	[8]	&				&	25.59	$\pm$	2.74	&	20.30	$\pm$	3.80	&		&		&		\\
103256	&		&	 	20 55 06.8608 	&	 +13 10 36.307  	&	44.62	$\pm$	0.94	&	552.10	$\pm$	1.30	&	377.40	$\pm$	1.20	&	[1]	&	-41.65	$\pm$	0.13	&	-38.20	$\pm$	1.10	&				&		&		&		\\
104092	&	200779	&	 	21 05 19.7454 	&	 +07 04 09.474  	&	66.41	$\pm$	0.95	&	80.10	$\pm$	1.30	&	-564.20	$\pm$	1.30	&	[1]	&	-66.85	$\pm$	0.15	&	-67.47	$\pm$	0.71	&	-67.50	$\pm$	0.10	&		&		&		\\
104214	&	201091	&	 	21 06 53.9434 	&	 +38 44 57.898  	&	286.83	$\pm$	6.77	&	4168.30	$\pm$	6.56	&	3269.11	$\pm$	12.07	&	[8] 	&	-64.82	$\pm$	0.09	&	-66.46	$\pm$	0.49	&	-66.50	$\pm$	0.10	&	-65.73	&		&	 	\\
	&		&		&		&				&				&				&	[8]	&	-66.10	$\pm$	0.08	&				&				&		&		&		\\
104217	&	201092	&	 	21 06 55.2648 	&	 +38 44 31.400  	&	285.89	$\pm$	0.55	&	4117.10	$\pm$	2.00	&	3128.00	$\pm$	2.00	&	[8] 	&	-64.17	$\pm$	0.15	&	-64.90	$\pm$	0.10	&	-65.30	$\pm$	0.10	&	-64.02	&		&	 	\\
	&		&		&		&				&				&				&	[8]	&	-63.61	$\pm$	0.15	&				&				&		&		&		\\
104239	&	200968	&	 	21 07 10.3807 	&	 -13 55 22.547  	&	56.89	$\pm$	0.60	&	382.30	$\pm$	0.90	&	-39.90	$\pm$	0.80	&	[1]	&	-33.27	$\pm$	0.10	&	-34.00	$\pm$	2.10	&				&		&	-32.1	&		\\
104858	&	202275	&	 	21 14 28.8152 	&	 +10 00 25.132  	&	54.09	$\pm$	0.66	&	39.70	$\pm$	1.30	&	-304.20	$\pm$	1.20	&	[4]	&	-15.80			&	-16.16	$\pm$	0.74	&	-16.20	$\pm$	0.30	&		&		&	Spec. Binary	\\
105038	&	202575	&	 	21 16 32.4674 	&	 +09 23 37.772  	&	61.02	$\pm$	0.89	&	143.40	$\pm$	1.60	&	-116.70	$\pm$	1.60	&	[1]	&	-18.23	$\pm$	0.12	&	-18.78	$\pm$	0.91	&	-18.80	$\pm$	0.10	&	-18.07	&	-17.3	&		\\
105152	&	202751	&	 	21 18 02.9749 	&	 +00 09 41.686  	&	50.46	$\pm$	1.04	&	467.70	$\pm$	1.00	&	-187.50	$\pm$	1.00	&	[1]	&	-27.43	$\pm$	0.11	&	-28.09	$\pm$	0.91	&	-28.10	$\pm$	0.10	&	-27.43	&	-26.9	&		\\
105858	&	203608	&	 	21 26 26.6056 	&	 -65 21 58.314  	&	107.98	$\pm$	0.19	&	80.57	$\pm$	0.12	&	800.59	$\pm$	0.14	&	[10]	&	-31.83	$\pm$	0.07	&	-29.65	$\pm$	0.20	&	-29.90	$\pm$	0.20	&		&		&		\\
106147	&	204587	&	 	21 30 02.7534 	&	 -12 30 36.252  	&	54.34	$\pm$	1.18	&	1020.20	$\pm$	1.20	&	-259.40	$\pm$	1.20	&	[1]	&	-84.32	$\pm$	0.23	&	-81.00	$\pm$	1.60	&				&	-84.19	&		&		\\
106400	&	205434	&	 	21 33 01.0691 	&	 +62 00 08.824  	&	43.02	$\pm$	0.96	&	371.80	$\pm$	2.10	&	193.50	$\pm$	2.00	&	[8]	&	-11.14	$\pm$	0.10	&	-10.50	$\pm$	0.60	&				&		&		&		\\
107310	&	206826	&	 	21 44 08.5777 	&	 +28 44 33.476  	&	45.06	$\pm$	0.43	&	277.40	$\pm$	2.70	&	-251.10	$\pm$	2.60	&	[7]	&	18.11	$\pm$	0.22	&	16.80	$\pm$	0.30	&	16.20	$\pm$	0.30	&		&		&		\\
	&		&		&		&				&				&				&	[5]	&	15.86	$\pm$	0.44	&				&				&		&		&		\\
107350	&	206860	&	 	21 44 31.3299 	&	 +14 46 18.981  	&	55.92	$\pm$	0.45	&	231.20	$\pm$	1.20	&	-113.90	$\pm$	1.10	&	[7]	&	-15.70	$\pm$	0.09	&	-17.13	$\pm$	0.22	&	-17.20	$\pm$	0.10	&	-16.83	&	-16.2	&		\\
	&		&		&		&				&				&				&	[8]	&	-15.08	$\pm$	0.15	&				&				&		&		&		\\
108028	&	208038	&	 	21 53 05.3528 	&	 +20 55 49.863  	&	43.41	$\pm$	0.75	&	-4.30	$\pm$	0.90	&	-100.80	$\pm$	0.90	&	[1]	&	3.84	$\pm$	0.80	&				&				&		&		&		\\
108156	&	208313	&	 	21 54 45.0401 	&	 +32 19 42.851  	&	50.12	$\pm$	0.80	&	209.30	$\pm$	1.60	&	-233.30	$\pm$	1.50	&	[1]	&	-13.96	$\pm$	0.10	&	-15.40	$\pm$	0.90	&				&	-13.25	&	-12.5	&		\\
109176	&	210027	&	 	22 07 00.6661 	&	 +25 20 42.402  	&	85.29	$\pm$	0.63	&	297.40	$\pm$	0.50	&	26.40	$\pm$	0.50	&	[9]	&	-5.50			&	-5.52	$\pm$	12.88	&	-14.80	$\pm$	18.20	&		&		&	Spec. Binary	\\
109378$^{\star}$	&	210277	&	 	22 09 29.8657 	&	 -07 32 55.155  	&	46.38	$\pm$	0.48	&	83.90	$\pm$	0.80	&	-450.60	$\pm$	0.80	&	[8]	&	-19.35	$\pm$	0.06	&	-22.30	$\pm$	0.70	&				&	-20.87	&	-20.4	& 	\\
109527	&	210667	&	 	22 11 11.9133 	&	 +36 15 22.787  	&	43.65	$\pm$	0.53	&	27.20	$\pm$	1.50	&	-251.90	$\pm$	1.50	&	[1]	&	-19.55	$\pm$	0.09	&	-19.80	$\pm$	1.20	&				&	-19.44	&	-19.0	&		\\
110109	&	211415	&	 	22 18 15.6152 	&	 -53 37 37.465  	&	72.53	$\pm$	0.36	&	436.80	$\pm$	0.90	&	-632.80	$\pm$	0.90	&	[10]	&	-12.62	$\pm$	0.04	&	-13.03	$\pm$	0.58	&	-13.00	$\pm$	0.20	&		&		&		\\
110778	&	212697	&	 	22 26 34.2753 	&	 -16 44 31.697  	&	49.32	$\pm$	1.21	&	251.10	$\pm$	4.30	&	-20.60	$\pm$	4.50	&	[8]	&	4.84	$\pm$	0.12	&	1.86	$\pm$	1.01	&	2.10	$\pm$	0.30	&		&		&		\\
111449	&	213845	&	 	22 34 41.6369 	&	 -20 42 29.577  	&	44.09	$\pm$	0.26	&	221.40	$\pm$	0.70	&	-145.50	$\pm$	0.70	&	[8]	&				&	-3.44	$\pm$	0.80	&	-5.20	$\pm$	0.90	&		&		&		\\
111888	&	214683	&	 	22 39 50.7668 	&	 +04 06 58.015  	&	41.51	$\pm$	0.77	&	180.40	$\pm$	1.20	&	110.40	$\pm$	1.20	&	[1]	&	14.15	$\pm$	0.10	&	23.80	$\pm$	0.90	&				&		&		&		\\
112190	&	215152	&	 	22 43 21.3025 	&	 -06 24 02.956  	&	46.47	$\pm$	0.90	&	-152.60	$\pm$	1.20	&	-289.40	$\pm$	1.30	&	[1]	&	-13.86	$\pm$	0.70	&	-14.10	$\pm$	0.80	&				&	-13.80	&		&		\\
112447	&	215648	&	 	22 46 41.5806 	&	 +12 10 22.396  	&	61.37	$\pm$	0.20	&	233.60	$\pm$	0.90	&	-492.20	$\pm$	0.90	&	[1]	&	-5.41	$\pm$	0.10	&	-6.08	$\pm$	0.71	&	-6.10	$\pm$	0.10	&	-5.86	&	-4.5	&		\\
112870	&	216259	&	 	22 51 26.3576 	&	 +13 58 11.937  	&	46.97	$\pm$	1.01	&	405.10	$\pm$	0.80	&	202.60	$\pm$	0.80	&	[1]	&	1.02	$\pm$	0.13	&	-1.90	$\pm$	1.30	&				&	1.29	&	-2.1	&		\\
113357$^{\star}$	&	217014	&	 	22 57 27.9805 	&	 +20 46 07.796  	&	64.09	$\pm$	0.38	&	207.90	$\pm$	0.70	&	59.80	$\pm$	0.60	&	[8]	&	-31.32	$\pm$	0.05	&	-33.69	$\pm$	0.22	&	-33.70	$\pm$	0.10	&	-33.23	&	-32.4	&       \\
113576	&	217357	&	 	23 00 16.1209 	&	 -22 31 27.648  	&	121.68	$\pm$	0.69	&	-900.10	$\pm$	1.50	&	58.60	$\pm$	1.50	&	[8]	&	16.31	$\pm$	0.18	&	15.31	$\pm$	0.78	&	15.30	$\pm$	0.10	&	16.42	&		&		\\
113718	&	217580	&	 	23 01 51.5444 	&	 -03 50 55.444  	&	58.71	$\pm$	0.92	&	397.50	$\pm$	0.90	&	-208.20	$\pm$	1.00	&	[1]	&	-44.73	$\pm$	0.05	&	-44.70	$\pm$	1.00	&				&		&		&	Spec. Binary	\\
114622	&	219134	&	 	23 13 16.9754 	&	 +57 10 06.078  	&	152.77	$\pm$	0.29	&	2074.50	$\pm$	0.70	&	295.40	$\pm$	0.70	&	[8] 	&	-17.52	$\pm$	0.07	&	-19.10	$\pm$	2.26	&	-19.10	$\pm$	0.10	&	-18.56	&	-19.2	&	 	\\
	&		&		&		&				&				&				&	[8]	&	-18.59	$\pm$	0.07	&				&				&		&		&		\\
	&		&		&		&				&				&				&	[8] 	&	-18.47	$\pm$	0.05	&				&				&		&		&	 	\\
	&		&		&		&				&				&				&	[9]	&	-18.40	$\pm$	0.07	&				&				&		&		&		\\
114886	&	219538	&	 	23 16 18.1579 	&	 +30 40 12.746  	&	41.64	$\pm$	0.72	&	358.30	$\pm$	1.10	&	90.20	$\pm$	1.00	&	[1]	&	9.88	$\pm$	0.15	&	8.30	$\pm$	2.20	&				&	9.99	&	10.1	&		\\
115331	&	220182	&	 	23 21 36.5128 	&	 +44 05 52.378  	&	46.47	$\pm$	0.53	&	636.20	$\pm$	0.80	&	218.70	$\pm$	0.90	&	[1]	&	3.37	$\pm$	0.09	&	3.03	$\pm$	0.29	&	3.00	$\pm$	0.10	&		&		&		\\
115341	&	220221	&	 	23 21 44.4519 	&	 +45 10 33.807  	&	48.82	$\pm$	0.93	&	195.90	$\pm$	1.10	&	-71.00	$\pm$	1.10	&	[1]	&	-13.86	$\pm$	0.12	&				&				&		&		&		\\
115445	&	220339	&	 	23 23 04.8947 	&	 -10 45 51.278  	&	52.27	$\pm$	0.86	&	452.40	$\pm$	0.80	&	260.60	$\pm$	0.80	&	[1]	&	35.06	$\pm$	0.12	&	33.41	$\pm$	1.25	&	33.40	$\pm$	0.10	&	34.00	&	34.4	&		\\
116613	&	222143	&	 	23 37 58.4882 	&	 +46 11 57.972  	&	42.85	$\pm$	0.42	&	356.90	$\pm$	1.20	&	-12.00	$\pm$	1.20	&	[1]	&	-0.65	$\pm$	0.09	&	-0.30	$\pm$	0.51	&	-0.30	$\pm$	0.20	&	-0.17	&	0.2	&		\\
116771	&	222368	&	 	23 39 57.0409 	&	 +05 37 34.650  	&	72.91	$\pm$	0.15	&	376.30	$\pm$	0.30	&	-436.50	$\pm$	0.30	&	[9]	&	5.55	$\pm$	0.03	&	5.39	$\pm$	0.53	&	5.40	$\pm$	0.10	&	5.66	&	6.6	&		\\
117712	&	223778	&	 	23 52 25.3197 	&	 +75 32 40.518  	&	91.82	$\pm$	0.30	&	325.80	$\pm$	1.00	&	45.60	$\pm$	1.10	&	[9]	&	1.70			&	4.50	$\pm$	2.62	&	4.50	$\pm$	0.10	&		&		&	Spec. Binary; CAB\\
120005	&	79211	&	 	09 14 24.6984 	&	 +52 41 10.954  	&	156.20	$\pm$	8.63	&	-1560.80	$\pm$	0.80	&	-660.60	$\pm$	0.90	&	[8]	&	13.17	$\pm$	0.32	&	12.00	$\pm$	0.10	&	11.90	$\pm$	0.10	&	12.50	&		&		\\

\hline
\multicolumn{14}{l}{$\dag$ Star with uncertainty in the parallax larger than 10 milliarcsec}\\
\multicolumn{14}{l}{$\star$ Star with known planets}\\
\multicolumn{14}{l}{$\sharp$ Observing Run: [1] Foces05; [2] Foces06A; [3] Sarg06; [4] Foces06B; [5] Sarg07A; [6] Sarg07B;
[7] Foces07; [8] Sarg08; [9] S4N-McD; [10] S4N-La Silla;}\\
\noalign{\smallskip}\hline
\end{longtable}

==> (inline-1) <==
\begin{tabular}{lcccccccccccccccc}
\noalign{\smallskip}\hline\noalign{\smallskip}
\hline\noalign{\smallskip}
       &  & \multicolumn{7}{c}{\textbf{Kinematics}} &    \multicolumn{1}{c}{\textbf{Lithium}}  & \multicolumn{2}{c}{\textbf{CaII H,K}} & \multicolumn{2}{c}{\textbf{ROSAT-data}} & \multicolumn{2}{c}{\textbf{Rotation}}  &   \\
       & &  \multicolumn{7}{c}{\hrulefill} &   \multicolumn{1}{c}{\hrulefill} & \multicolumn{2}{c}{\hrulefill} & \multicolumn{2}{c}{\hrulefill} &   \multicolumn{2}{c}{\hrulefill}  &   \\
$HIP$ & $(B-V)$ &  $U$    & $V$    & $W$    &  $V_{Total}$ & $V_{T}$ & $PV^{\star}$ & $\rho_{c}^{\star}$ &  EW(LiI)  &  $R'_{HK}$ & Age & $ L_{X}/L_{Bol}$ &   Age     & Prot     &  Age & 
[Fe/H]\\  
    &  & (km/s)  & (km/s) & (km/s) & (km/s)      & (km/s)   & (km/s)  & (km/s)  &   (m\AA)  &  (log) & (Gyr) & (log)          &    (Gyr)  &  (days) & (Gyr) &       \\
(1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) & (11) & (12) & (13) & (14) & (15) & (16) & (17)\\

\noalign{\smallskip}\hline\noalign{\smallskip}
\multicolumn{17}{c}{\textit{Probable Non-members}}\\
\noalign{\smallskip}\hline\noalign{\smallskip}
3979	&	0.68	&	-15.58	$\pm$	0.32	&	-25.43	$\pm$	0.42	&	-0.53	$\pm$	0.18	&	29.83	&	29.83	&	5.48	Y	&	-7.01	Y	&	35.84	$\pm$	3.72	&	-4.92	[4]	&	5.04	&		&		&			&		&	-0.19	\\
7751	&	0.88	&	-4.19	$\pm$	0.16	&	-18.73	$\pm$	0.14	&	-18.60	$\pm$	0.07	&	26.72	&	15.16	&	-0.06	Y	&	10.19	N	&	2.14	$\pm$	4.65	&	-4.94	[1]	&	5.49	&		&		&	30	[13]	&	3.46	&	-0.23	\\
12929	&	1.18	&	-14.65	$\pm$	0.21	&	-22.21	$\pm$	0.58	&	-8.39	$\pm$	0.12	&	27.90	&	27.82	&	4.30	Y	&	11.59	Y	&	34.29	$\pm$	6.13	&	-4.57	[3]	&	0.97	&		&		&			&		&		\\
26779  &       0.84   &       -13.82  $\pm$   0.10    &       -23.07  $\pm$   0.18    &       -14.40  $\pm$   0.13    &       30.50   &       30.44   &       -1.69   Y       &       0.68    Y       &       13.54   $\pm$   4.49    &       -4.55   [1]     &       0.84    &       -4.72   &       0.66    &       11      [2]     &       0.62    &       0.16    \\
69357	&	0.86	&	-10.90	$\pm$	0.42	&	-33.09	$\pm$	0.98	&	-1.65	$\pm$	0.19	&	34.88	&	36.13	&	5.33	Y	&	11.26	N	&	21.43	$\pm$	4.56	&	-4.60	[1]	&	1.14	&	-5.34	&	2.02	&			&		&	-0.15	\\
79755	&	1.32	&	-9.71	$\pm$	0.15	&	-29.99	$\pm$	0.22	&	3.82	$\pm$	0.22	&	31.75	&	32.24	&	-17.23	N	&	-26.32	N	&				&	-4.58	[3]	&	1.03	&	-4.72	&	2.45	&			&		&		\\
108156	&	0.93	&	-2.70	$\pm$	0.16	&	-21.94	$\pm$	0.18	&	-24.19	$\pm$	0.49	&	32.77	&	35.10	&	-13.76	N	&	-23.30	N	&	18.73	$\pm$	4.88	&	-4.68	[1]	&	1.79	&	-5.33	&	2.04	&			&		&	-0.08	\\
115341	&	1.06	&	-9.89	$\pm$	0.30	&	-20.49	$\pm$	0.19	&	-9.14	$\pm$	0.28	&	24.52	&	23.37	&	0.44	Y	&	-11.71	Y	&	18.15	$\pm$	5.52	&	-4.73	[1]	&	2.31	&	-4.75	&	0.99	&			&		&		\\
\noalign{\smallskip}\hline\noalign{\smallskip}
\multicolumn{17}{c}{\textit{Doubtful Members}}\\
\noalign{\smallskip}\hline\noalign{\smallskip}
19422	&	0.96	&	-7.92	$\pm$	0.26	&	-23.86	$\pm$	0.23	&	-17.19	$\pm$	0.22	&	30.46	&	28.17	&	-4.37	Y	&	-8.04	Y	&	4.54	$\pm$	5.02	&	-4.86	[3]	&	4.08	&		&		&			&		&	-0.06	\\
37288	&	1.40	&	-12.25	$\pm$	0.17	&	-22.15	$\pm$	0.27	&	-12.50	$\pm$	0.39	&	28.23	&	28.58	&	0.31	Y	&	20.51	Y	&	43.42	$\pm$	7.27	&	-4.72	[3]	&	2.2	&		&		&			&		&		\\
57494	&	1.17	&	-14.43	$\pm$	0.52	&	-26.95	$\pm$	0.44	&	3.59	$\pm$	0.33	&	30.78	&	23.66	&	6.46	N	&	3.76	N	&	14.26	$\pm$	6.09	&	-4.80	[1]	&	3.2	&		&		&			&		&		\\
62523	&	0.71	&	-18.16	$\pm$	0.20	&	-21.36	$\pm$	0.23	&	-8.35	$\pm$	0.05	&	29.25	&	30.17	&	5.74	Y	&	-12.14	Y	&	22.48	$\pm$	3.85	&	-4.43	[1]	&	0.37	&	-5.08	&	0.83	&			&		&	0.08	\\
72146	&	0.93	&	-6.08	$\pm$	0.09	&	-30.02	$\pm$	0.48	&	-6.84	$\pm$	0.10	&	31.38	&	38.31	&	-4.74	Y	&	-25.49	N	&	8.69	$\pm$	4.89	&	-4.84	[1]	&	3.72	&		&		&			&		&		\\
73695	&	0.59	&	-17.06	$\pm$	0.32	&	-26.77	$\pm$	0.41	&	-2.37	$\pm$	0.42	&	31.83	&	46.30	&	-1.67	Y	&	-38.12	N	&	29.62	$\pm$	3.30	&	-4.60	[3]	&	1.16	&	-3.96	&	0.12	&			&		&	-0.19	\\
105038	&	1.04	&	-10.74	$\pm$	0.16	&	-20.02	$\pm$	0.16	&	-4.74	$\pm$	0.25	&	23.21	&	18.27	&	-0.34	Y	&	-11.30	N	&	12.14	$\pm$	5.40	&	-4.69	[1]	&	1.89	&		&		&			&		&	-0.10	\\
\noalign{\smallskip}\hline\noalign{\smallskip}
\multicolumn{17}{c}{\textit{Probable Members}}\\
\noalign{\smallskip}\hline\noalign{\smallskip}
544	&	0.75	&	-15.02	$\pm$	0.15	&	-21.38	$\pm$	0.14	&	-10.12	$\pm$	0.12	&	28.02	&	27.92	&	3.44	Y	&	-7.12	Y	&	79.89	$\pm$	4.05	&	-4.320	[3]	&	0.16	&	-4.35	&	0.32	&			&		&	0.12	\\
7576	&	0.79	&	-13.31	$\pm$	0.25	&	-18.41	$\pm$	0.42	&	-11.14	$\pm$	0.12	&	25.31	&	24.45	&	2.34	Y	&	9.95	Y	&	117.41	$\pm$	4.25	&	-4.29	[1]	&	0.13	&	-4.43	&	0.44	&			&		&	-0.03	\\
13402	&	0.88	&	-15.30	$\pm$	0.07	&	-21.81	$\pm$	0.11	&	-9.21	$\pm$	0.06	&	28.19	&	28.78	&	4.06	Y	&	19.44	Y	&	182.52	$\pm$	4.63	&	-4.33	[1]	&	0.17	&	-4.12	&	0.30	&	6.6	[12]	&	0.24	&	0.10	\\
18859	&	0.51	&	-7.98	$\pm$	0.18	&	-28.15	$\pm$	0.21	&	-11.89	$\pm$	0.15	&	31.58	&	37.55	&	-1.77	Y	&	26.94	N	&	96.79	$\pm$	2.98	&	-4.291	[4]	&	0.13	&	-4.16	&	0.12	&			&		&	-0.01	\\
%26779	&	0.844	&	-13.82	$\pm$	0.10	&	-23.07	$\pm$	0.18	&	-14.40	$\pm$	0.13	&	30.50	&	30.44	&	-1.69	Y	&	0.68	Y	&	13.54	$\pm$	4.49	&	-4.55	[1]	&	0.84	&	-4.72	&	0.66	&	11	[2]	&	0.62	&	0.16	\\
46843	&	0.79	&	-9.93	$\pm$	0.13	&	-22.89	$\pm$	0.26	&	-5.64	$\pm$	0.18	&	25.58	&	24.18	&	-4.59	Y	&	4.17	Y	&	192.41	$\pm$	4.24	&	-4.08	[1]	&	0.02	&	-3.93	&	0.22	&	6	[2]	&	0.23	&		\\
54155	&	0.79	&	-15.14	$\pm$	0.38	&	-28.39	$\pm$	0.44	&	-0.70	$\pm$	0.42	&	32.18	&	26.27	&	2.33	Y	&	6.12	N	&	103.69	$\pm$	4.22	&	-4.34	[1]	&	0.18	&	-3.65	&	0.12	&			&		&	-0.09	\\
54745	&	0.62	&	-16.07	$\pm$	0.23	&	-23.41	$\pm$	0.29	&	-11.04	$\pm$	0.12	&	30.47	&	30.87	&	1.94	Y	&	-6.30	Y	&	88.31	$\pm$	3.44	&	-4.27	[1]	&	0.11	&	-4.52	&	0.29	&	7.6	[12]	&	0.59	&	0.08	\\
63742	&	0.86	&	-8.87	$\pm$	0.15	&	-23.28	$\pm$	0.51	&	-19.50	$\pm$	0.22	&	31.64	&	29.87	&	-6.54	N	&	-5.26	Y	&	140.60	$\pm$	4.56	&	-4.34	[4]	&	0.19	&	-4.25	&	0.38	&			&		&		\\
65515	&	0.81	&	-15.76	$\pm$	0.24	&	-18.47	$\pm$	0.18	&	-8.52	$\pm$	0.08	&	25.73	&	29.12	&	2.85	Y	&	-18.87	N	&	39.95	$\pm$	4.33	&	-4.22	[1]	&	0.07	&	-4.36	&	0.36	&			&		&	-0.10	\\
75809	&	0.65	&	-14.73	$\pm$	0.22	&	-25.95	$\pm$	0.17	&	-2.33	$\pm$	0.14	&	29.93	&	32.31	&	-9.56	N	&	-21.82	N	&	141.10	$\pm$	3.59	&	-4.41	[1]	&	0.32	&	-4.01	&	0.15	&			&		&	-0.29	\\
75829	&	0.78	&	-14.16	$\pm$	0.26	&	-25.03	$\pm$	0.18	&	-2.30	$\pm$	0.14	&	28.85	&	31.11	&	-9.19	N	&	-21.02	N	&	127.81	$\pm$	4.19	&	-4.41	[4]	&	0.31	&	-3.79	&	0.15	&			&		&	0.07	\\
77408	&	0.80	&	-17.81	$\pm$	0.10	&	-27.25	$\pm$	0.44	&	-12.44	$\pm$	0.13	&	34.85	&	34.04	&	3.56	Y	&	-23.96	Y	&	10.37	$\pm$	4.30	&	-4.35	[1]	&	0.2	&	-4.40	&	0.43	&			&		&	-0.05	\\
86346	&	1.18	&	-6.86	$\pm$	0.68	&	-24.72	$\pm$	0.30	&	-11.76	$\pm$	0.46	&	28.22	&	16.54	&	-2.27	Y	&	-14.83	N	&	28.19	$\pm$	6.25	&	-3.96	[11]	&		&	-2.90	& 0.10$^{\dag}$	&	1.8	[14]	&		&		\\
107350	&	0.59	&	-13.92	$\pm$	0.13	&	-20.05	$\pm$	0.10	&	-11.10	$\pm$	0.18	&	26.81	&	26.73	&	2.55	Y	&	-15.61	Y	&	91.91	$\pm$	3.30	&	-4.48	[1]	&	0.53	&	-4.40	&	0.24	&	4.7	[12]	&	0.3	&	-0.01	\\
\hline
\multicolumn{17}{l}{$\dag$ Upper limit}\\
\multicolumn{17}{l}{$\star$ `Y', `N' labels indicate if the star satisfies or not the criteria.}\\
\noalign{\smallskip}\hline\noalign{\smallskip}
\end{tabular}
\begin{tabular}{lcccccccccccccccc}
\noalign{\smallskip}\hline\noalign{\smallskip}
\hline\noalign{\smallskip}
       &  & \multicolumn{7}{c}{\textbf{Kinematics}} &    \multicolumn{1}{c}{\textbf{Lithium}}  & \multicolumn{2}{c}{\textbf{CaII H,K}} & \multicolumn{2}{c}{\textbf{ROSAT-data}} & \multicolumn{2}{c}{\textbf{Rotation}}  &   \\
       &  & \multicolumn{7}{c}{\hrulefill} &   \multicolumn{1}{c}{\hrulefill} & \multicolumn{2}{c}{\hrulefill} & \multicolumn{2}{c}{\hrulefill} &   \multicolumn{2}{c}{\hrulefill}  &   \\
$HIP$ & $(B-V)$ &  $U$    & $V$    & $W$    &  $V_{Total}$ & $V_{T}$ & $PV^{\star}$ & $\rho_{c}^{\star}$ &  EW(LiI)  &  $R'_{HK}$ & Age & $ L_{X}/L_{Bol}$ &   Age     & Prot     &  Age & 
[Fe/H]\\  
    &  & (km/s)  & (km/s) & (km/s) & (km/s)      & (km/s)   & (km/s)  & (km/s)  &   (m\AA)  &  (log) & (Gyr) & (log)          &    (Gyr)  &  (days) & (Gyr) &     \\
(1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) & (11) & (12) & (13) & (14) & (15) & (16) & (17)\\

\noalign{\smallskip}\hline\noalign{\smallskip}
\multicolumn{17}{c}{\textit{Probable  Non-members}}\\
\noalign{\smallskip}\hline\noalign{\smallskip}
4148	&	0.90	&	-36.34	$\pm$	0.32	&	-20.72	$\pm$	0.20	&	6.50	$\pm$	0.06	&	42.33	&	41.64	&	-4.63	N	&	-2.13	Y	&				&	-4.83	[1]	&	3.64	&	-5.22	&	2.04	&			&		&	-0.15	\\
17420	&	0.93	&	-30.35	$\pm$	0.18	&	-14.81	$\pm$	0.12	&	-4.58	$\pm$	0.16	&	34.08	&	31.28	&	-0.89	Y	&	21.33	Y	&	4.20	$\pm$	4.91	&	-5.04	[1]	&	7.35	&	-5.04	&	1.45	&			&		&	-0.12	\\
19335	&	0.52	&	-33.23	$\pm$	0.26	&	-15.64	$\pm$	0.23	&	-8.05	$\pm$	0.16	&	37.60	&	36.64	&	-6.08	N	&	26.37	Y	&	93.12	$\pm$	3.01	&	-4.401	[2]	&	0.30	&	-4.40	&	0.16	&	2.6	[12]	&	0.22	&	0.07	\\
40035	&	0.49	&	-37.17	$\pm$	0.16	&	-19.18	$\pm$	0.13	&	-12.77	$\pm$	0.16	&	43.73	&	45.72	&	-10.54	N	&	38.19	Y	&	31.97	$\pm$	2.88	&	-4.81	[5]	&	3.27	&		&		&			&		&	-0.22	\\
43726	&	0.67	&	-40.82	$\pm$	0.19	&	-20.43	$\pm$	0.08	&	-11.53	$\pm$	0.20	&	47.08	&	52.25	&	-7.81	N	&	40.40	N	&	31.42	$\pm$	3.66	&	-4.66	[2]	&	1.60	&	-5.25	&	0.89	&	15	[2]	&	0.16	&	0.09	\\
47592	&	0.52	&	-40.79	$\pm$	0.14	&	-27.27	$\pm$	0.09	&	6.96	$\pm$	0.09	&	49.56	&	40.25	&	4.49	N	&	21.86	N	&	28.83	$\pm$	3.01	&	-4.86	[5]	&	4.14	&		&		&			&		&	-0.05	\\
66147	&	1.02	&	-42.27	$\pm$	0.72	&	-20.27	$\pm$	0.40	&	4.78	$\pm$	0.20	&	47.12	&	48.65	&	0.86	Y	&	-13.46	N	&	7.38	$\pm$	5.34	&	-4.70	[1]	&	1.99	&	-4.89	&	1.28	&			&		&	0.07	\\
67275	&	0.50	&	-34.92	$\pm$	0.13	&	-19.03	$\pm$	0.07	&	-11.90	$\pm$	0.30	&	41.51	&	37.27	&	-4.35	N	&	-11.29	N	&	2.73	$\pm$	2.91	&	-4.90	[1]	&	4.78	&	-5.12	&	0.36	&	4	[2]	&		&	0.25	\\
90790	&	0.86	&	-38.06	$\pm$	0.07	&	-24.73	$\pm$	0.15	&	5.31	$\pm$	0.07	&	45.69	&	50.10	&	-10.42	N	&	-48.90	Y	&	1.64	$\pm$	4.56	&	-4.90	[1]	&	4.78	&	-5.23	&	1.81	&			&		&	-0.15	\\
\noalign{\smallskip}\hline\noalign{\smallskip}
\multicolumn{17}{c}{\textit{Doubtful Members}}\\
\noalign{\smallskip}\hline\noalign{\smallskip}
18774	&	1.12	&	-48.75	$\pm$	0.44	&	-17.60	$\pm$	0.36	&	-7.18	$\pm$	0.18	&	52.33	&	51.33	&	-5.37	N	&	15.56	Y	&				&	-4.56	[1]	&	0.90	&	-5.23	&	2.74	&			&		&		\\
21482	&	1.08	&	-39.25			&	-17.55			&	-1.59			&	43.02	&	43.50	&	0.67	Y	&	36.58	Y	&	42.40	$\pm$	5.60	&	-4.06	[4]	&	0.01	&	-3.01	&	0.09	&			&		&		\\
25220	&	1.10	&	-38.68	$\pm$	0.10	&	-14.25	$\pm$	0.21	&	6.81	$\pm$	0.28	&	41.77	&	44.58	&	9.34	N	&	42.33	Y	&	13.25	$\pm$	5.69	&	-4.13	[1]	&	0.03	&	-4.62	&	1.15	&			&		&		\\
43587	&	0.86	&	-37.07	$\pm$	0.17	&	-18.04	$\pm$	0.11	&	-7.70	$\pm$	0.23	&	41.94	&	47.93	&	-0.55	Y	&	35.99	N	&	34.60	$\pm$	4.58	&	-5.10	[4]	&		&		&		&			&		&	0.35	\\
44248	&	0.45	&	-44.62			&	-14.29			&	-9.63			&	47.83	&	50.80	&	7.55	N	&	33.02	Y	&	18.80	$\pm$	2.73	&	-4.55	[4]	&	0.83	&	-5.21	&	0.30	&			&		&	0.13	\\
48411	&	1.22	&	-44.17	$\pm$	0.84	&	-19.52	$\pm$	0.14	&	-7.99	$\pm$	0.65	&	48.95	&	52.39	&	-2.47	Y	&	32.29	N	&	37.12	$\pm$	6.32	&	-4.68	[4]	&	1.77	&		&		&			&		&		\\
63257	&	1.06	&	-37.22	$\pm$	1.32	&	-17.31	$\pm$	0.81	&	-2.20	$\pm$	0.17	&	41.11	&	41.18	&	-0.49	Y	&	-6.97	Y	&				&	-4.78	[5]	&	2.93	&		&		&			&		&		\\
69526	&	1.07	&	-36.30	$\pm$	0.62	&	-14.54	$\pm$	0.24	&	-5.67	$\pm$	0.26	&	39.51	&	38.12	&	1.95	Y	&	-12.93	Y	&	12.10	$\pm$	5.57	&	-4.28	[1]	&	0.12	&	-4.88	&	1.38	&			&		&		\\
96085	&	0.92	&	-50.34	$\pm$	0.14	&	-14.85	$\pm$	0.13	&	-4.80	$\pm$	0.23	&	52.71	&	62.49	&	6.43	N	&	-59.60	N	&				&	-4.52	[1]	&	0.69	&		&		&			&		&	-0.06	\\
\noalign{\smallskip}\hline\noalign{\smallskip}
\multicolumn{17}{c}{\textit{Probable  Members}}\\
\noalign{\smallskip}\hline\noalign{\smallskip}
1803	&	0.65	&	-36.58	$\pm$	0.45	&	-14.94	$\pm$	0.20	&	-0.15	$\pm$	0.10	&	39.52	&	39.40	&	1.72	Y	&	-1.13	Y	&	67.36	$\pm$	3.61	&	-4.36	[1]	&	0.22	&	-4.59	&	0.34	&	7.7	[12]	&	0.52	&	0.22	\\
12709	&	1.08	&	-47.52			&	-15.55			&	-3.70			&	50.13	&	46.75	&	2.77	Y	&	26.78	Y	&	21.09	$\pm$	5.63	&	-4.48	[4]	&	0.52	&	-4.53	&	0.83	&			&		&		\\
13976	&	0.94	&	-43.59	$\pm$	0.71	&	-19.85	$\pm$	0.77	&	-0.38	$\pm$	0.62	&	47.90	&	49.55	&	0.85	Y	&	31.46	Y	&				&	-4.40	[1]	&	0.30	&	-4.72	&	0.75	&	10.2	[14]	&		&	0.18	\\
16134	&	1.27	&	-46.71	$\pm$	0.40	&	-19.24	$\pm$	0.18	&	-7.47	$\pm$	0.30	&	51.06	&	47.04	&	1.80	Y	&	29.81	Y	&	19.12	$\pm$	6.54	&	-4.61	[1]	&	1.21	&	-4.29	&	0.98	&			&		&		\\
42074	&	0.81	&	-36.00	$\pm$	0.24	&	-20.75	$\pm$	0.12	&	-1.08	$\pm$	0.27	&	41.56	&	35.84	&	-2.61	Y	&	29.93	N	&	15.34	$\pm$	4.34	&	-4.454	[4]	&	0.44	&	-4.76	&	0.69	&			&		&	0.03	\\
42333	&	0.64	&	-43.52	$\pm$	0.42	&	-19.37	$\pm$	0.17	&	-12.32	$\pm$	0.45	&	49.20	&	57.06	&	-7.33	N	&	46.20	N	&	46.42	$\pm$	3.56	&	-4.40	[1]	&	0.30	&	-4.78	&	0.46	&			&		&	0.04	\\
46580	&	1.00	&	-41.11			&	-13.60			&	-0.27			&	43.30	&	43.08	&	4.77	N	&	29.81	Y	&	6.68	$\pm$	5.23	&	-4.50	[1]	&	0.61	&	-4.65	&	0.94	&	13.6	[13]	&		&	-0.04	\\
72848	&	0.83	&	-36.20	$\pm$	0.19	&	-13.45	$\pm$	0.10	&	-14.34	$\pm$	0.27	&	41.20	&	31.56	&	2.39	Y	&	-16.80	N	&	11.00	$\pm$	4.44	&	-4.52	[1]	&	0.69	&	-4.77	&	0.69	&			&		&	0.09	\\
94346	&	0.80	&	-44.05	$\pm$	0.30	&	-22.10	$\pm$	0.06	&	-15.52	$\pm$	0.10	&	51.67	&	46.88	&	-11.21	N	&	-19.88	N	&	5.13	$\pm$	4.29	&	-4.52	[10]	&	0.69	&	-4.68	&	0.56	&			&		&		\\
104239	&	0.89	&	-42.25	$\pm$	0.25	&	-17.98	$\pm$	0.08	&	-4.90	$\pm$	0.29	&	46.18	&	49.04	&	0.16	Y	&	-37.14	Y	&	10.84	$\pm$	4.69	&	-4.496	[3]	&	0.59	&	-4.52	&	0.55	&			&		&	0.02	\\
116613	&	0.65	&	-33.85	$\pm$	0.39	&	-16.38	$\pm$	0.20	&	-12.13	$\pm$	0.19	&	39.51	&	38.26	&	-10.05	N	&	-2.12	Y	&	30.39	$\pm$	3.58	&	-4.555	[4]	&	0.87	&	-4.54	&	0.30	&			&		&	0.12	\\
\hline
\multicolumn{17}{l}{$\star$ `Y', `N' labels indicate if the star satisfies or not the criteria.}\\
\noalign{\smallskip}\hline\noalign{\smallskip}
\end{tabular}
\begin{tabular}{lcccccccccccccccc}
\noalign{\smallskip}\hline\noalign{\smallskip}
\hline\noalign{\smallskip}
       &  & \multicolumn{7}{c}{\textbf{Kinematics}} &    \multicolumn{1}{c}{\textbf{Lithium}}  & \multicolumn{2}{c}{\textbf{CaII H,K}} & \multicolumn{2}{c}{\textbf{ROSAT-data}} & \multicolumn{2}{c}{\textbf{Rotation}}  &   \\
       &  & \multicolumn{7}{c}{\hrulefill} &   \multicolumn{1}{c}{\hrulefill} & \multicolumn{2}{c}{\hrulefill} & \multicolumn{2}{c}{\hrulefill} &   \multicolumn{2}{c}{\hrulefill}  &   \\
$HIP$ & $(B-V)$ &  $U$    & $V$    & $W$    &  $V_{Total}$ & $V_{T}$ & $PV^{\star}$ & $\rho_{c}^{\star}$ &  EW(LiI)  &  $R'_{HK}$ & Age & $ L_{X}/L_{Bol}$ &   Age     & Prot     &  Age & 
[Fe/H]\\  
    &  & (km/s)  & (km/s) & (km/s) & (km/s)      & (km/s)   & (km/s)  & (km/s)  &   (m\AA)  &  (log) & (Gyr) & (log)          &    (Gyr)  &  (days) & (Gyr) &    \\
(1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) & (11) & (12) & (13) & (14) & (15) & (16) & (17) \\
\noalign{\smallskip}\hline\noalign{\smallskip}
\multicolumn{17}{c}{\textit{Probable  Non-members}}\\
\noalign{\smallskip}\hline\noalign{\smallskip}
27072	&	0.49	&	18.18	$\pm$	0.13	&	4.44	$\pm$	0.13	&	-11.67	$\pm$	0.09	&	22.06	&	20.82	&	1.62	Y	&	-6.32	Y	&	68.82	$\pm$	2.90	&	-4.78	[7]	&	2.93	&		&		&			&		&	-0.09	\\
33277	&	0.60	&	13.53			&	5.66			&	-4.98			&	15.48	&	2.72	&	3.47	N	&	-2.48	N	&	15.28	$\pm$	3.35	&	-4.94	[3]	&	5.45	&		&		&			&		&	-0.13	\\
73996	&	0.45	&	16.71	$\pm$	0.39	&	-1.81	$\pm$	0.27	&	-18.15	$\pm$	0.75	&	24.74	&	23.13	&	-1.39	Y	&	-3.54	Y	&				&	-4.85	[3]	&	3.95	&	-5.34	&	0.50	&			&		&	0.05	\\
74702	&	0.82	&	9.28	$\pm$	0.17	&	1.13	$\pm$	0.09	&	-14.68	$\pm$	0.16	&	17.40	&	17.04	&	0.34	Y	&	-2.35	Y	&				&	-4.35	[1]	&	0.20	&	-5.11	&	1.34	&			&		&	-0.09	\\
\noalign{\smallskip}\hline\noalign{\smallskip}
\multicolumn{17}{c}{\textit{Doubtful Members}}\\
\noalign{\smallskip}\hline\noalign{\smallskip}
27913	&	0.59	&	13.63	$\pm$	0.30	&	2.46	$\pm$	0.06	&	-7.40	$\pm$	0.05	&	15.70	&	12.78	&	1.27	Y	&	-10.00	Y	&	102.91	$\pm$	3.30	&	-4.49	[1]	&	0.57	&	-4.54	&	0.30	&	5.2	[12]	&	0.36	&	-0.01	\\
36827	&	0.87	&	6.34	$\pm$	0.13	&	6.30	$\pm$	0.13	&	-11.69	$\pm$	0.32	&	14.72	&	10.01	&	7.72	N	&	-6.82	Y	&	53.47	$\pm$	4.59	&	-4.24	[1]	&	0.08	&	-4.49	&	0.61	&			&		&	-0.26	\\
37349	&	0.96	&	25.33	$\pm$	0.14	&	-2.41	$\pm$	0.17	&	-7.36	$\pm$	0.11	&	26.49	&	24.24	&	-9.54	N	&	-17.59	Y	&	8.58	$\pm$	5.02	&	-4.46	[1]	&	0.47	&	-4.87	&	1.17	&			&		&	-0.05	\\
80337   &       0.63    &       13.23   $\pm$   0.10    &       -1.03   $\pm$   0.06    &       -1.40   $\pm$   0.06    &       13.34   &       5.50    &       1.65    N       &       3.70    N       &       35.52   $\pm$   3.49    &       -4.53   [7]     &       0.69    &       -4.62   &       0.37    &       8.5     [12]    &       0.68    &       0.05    \\
60866	&	1.16	&	23.76	$\pm$	0.72	&	1.69	$\pm$	0.19	&	-16.49	$\pm$	0.39	&	28.97	&	29.02	&	0.36	Y	&	-5.58	Y	&	26.68	$\pm$	6.05	&	-5.14	[1]	&		&		&		&			&		&		\\
80686	&	0.55	&	12.80			&	5.30			&	-5.99			&	15.09	&	17.66	&	3.89	N	&	12.53	Y	&	116.12	$\pm$	3.15	&	-4.65	[1]	&	1.52	&	-4.59	&	0.29	&	13	[13]	&	0.24	&	-0.08	\\
96183	&	0.75	&	21.40	$\pm$	0.49	&	-0.95	$\pm$	0.69	&	-7.63	$\pm$	0.16	&	22.74	&	21.54	&	-6.61	N	&	10.26	Y	&				&	-4.75	[4]	&	2.56	&		&		&			&		&	0.11	\\
108028	&	0.92	&	7.78	$\pm$	0.25	&	-1.68	$\pm$	0.71	&	-8.53	$\pm$	0.38	&	11.67	&	12.04	&	-2.91	N	&	5.66	Y	&	27.80	$\pm$	4.85	&	-4.40	[1]	&	0.30	&	-4.33	&	0.60	&			&		&		\\
\noalign{\smallskip}\hline\noalign{\smallskip}
\multicolumn{17}{c}{\textit{Probable  Members}}\\
\noalign{\smallskip}\hline\noalign{\smallskip}
5944	&	0.58	&	17.87	$\pm$	0.17	&	-3.60	$\pm$	0.14	&	0.16	$\pm$	0.14	&	18.23	&	11.82	&	5.46	N	&	-2.74	N	&	95.70	$\pm$	3.29	&	-4.47	[1]	&	0.50	&	-4.68	&	0.39	&			&		&	-0.07	\\
8486	&	0.62	&	18.93	$\pm$	1.21	&	2.03	$\pm$	0.22	&	-2.55	$\pm$	0.45	&	19.21	&	19.35	&	1.82	Y	&	-5.05	Y	&	91.56	$\pm$	3.46	&	-4.19	[1]	&	0.05	&	-4.35	&	0.27	&			&		&	-0.11	\\
42438	&	0.61	&	10.69	$\pm$	0.06	&	0.24	$\pm$	0.07	&	-10.55	$\pm$	0.07	&	15.02	&	13.07	&	2.25	N	&	-11.65	Y	&	106.36	$\pm$	3.41	&	-4.38	[1]	&	0.26	&	-4.45	&	0.29	&	5	[2]	&	0.29	&	-0.20	\\
71395	&	0.98	&	16.90	$\pm$	0.32	&	-4.47	$\pm$	0.12	&	-20.53	$\pm$	0.19	&	26.96	&	24.75	&	-5.66	N	&	-2.33	N	&	12.30	$\pm$	5.12	&	-4.45	[1]	&	0.43	&	-4.54	&	0.70	&			&		&	0.02	\\
72659	&	0.72	&	4.99	$\pm$	0.04	&	1.99	$\pm$	0.02	&	-1.35	$\pm$	0.07	&	5.54	&	5.25	&	1.33	N	&	0.75	Y	&	99.03	$\pm$	3.92	&	-4.36	[2]	&	0.23	&	-4.37	&	0.37	&	6.2	[12]	&	0.29	&	-0.10	\\
102485	&	0.43	&	19.67	$\pm$	2.91	&	-5.05	$\pm$	1.06	&	-11.47	$\pm$	2.21	&	23.32	&	50.17	&	1.39	Y	&	48.86	N	&	-8.08	$\pm$	2.66	&	-4.40	[5]	&	0.31	&	-5.06	&	0.30	&			&		&	0.00	\\
\hline
\multicolumn{17}{l}{$\star$ `Y', `N' labels indicate if the star satisfies or not the criteria.}\\
\noalign{\smallskip}\hline\noalign{\smallskip}
\end{tabular}
\begin{tabular}{lcccccccccccccccc}
\noalign{\smallskip}\hline\noalign{\smallskip}
\hline\noalign{\smallskip}
    &   &  \multicolumn{7}{c}{\textbf{Kinematics}} &    \multicolumn{1}{c}{\textbf{Lithium}}  & \multicolumn{2}{c}{\textbf{CaII H,K}} & \multicolumn{2}{c}{\textbf{ROSAT-data}} & \multicolumn{2}{c}{\textbf{Rotation}}  &   \\
    &   &  \multicolumn{7}{c}{\hrulefill} &   \multicolumn{1}{c}{\hrulefill} & \multicolumn{2}{c}{\hrulefill} & \multicolumn{2}{c}{\hrulefill} &   \multicolumn{2}{c}{\hrulefill}  &   \\
$HIP$ & $(B-V)$ & $U$    & $V$    & $W$    &  $V_{Total}$ & $V_{T}^{\star}$ & $PV^{\star}$ & $\rho_{c}$ &  EW(LiI)  &  $R'_{HK}$ & Age & $ L_{X}/L_{Bol}$ &   Age     & Prot     &  Age & 
[Fe/H]\\  
    &  & (km/s)  & (km/s) & (km/s) & (km/s)      & (km/s)   & (km/s)  & (km/s)  &   (m\AA)  &  (log) & (Gyr) & (log)          &    (Gyr)  &  (days) & (Gyr) &      \\
(1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) & (11) & (12) & (13) & (14) & (15) & (16) & (17) \\
\noalign{\smallskip}\hline\noalign{\smallskip}
\multicolumn{17}{c}{\textit{Probable Non-members}}\\
\noalign{\smallskip}\hline\noalign{\smallskip}
8362	&	0.79	&	-24.86	$\pm$	0.13	&	-16.48	$\pm$	0.11	&	-5.36	$\pm$	0.07	&	30.30	&	29.81	&	4.72	N	&	0.58	Y	&	7.98	$\pm$	4.22	&	-5.05	[1]	&	7.54	&	-4.96	&	0.89	&	23	[2]	&	2.53	&	0.02	\\
18267	&	0.73	&	-21.33	$\pm$	0.62	&	-24.22	$\pm$	0.41	&	-5.06	$\pm$	0.34	&	32.66	&	40.76	&	3.16	Y	&	30.95	N	&				&	-4.89	[4]	&	4.67	&	-5.17	&	1.03	&			&		&	-0.01	\\
25119	&	0.94	&	-26.59	$\pm$	0.17	&	-26.68	$\pm$	0.40	&	-12.84	$\pm$	0.14	&	39.80	&	56.71	&	0.30	Y	&	54.40	N	&	10.76	$\pm$	4.93	&	-4.88	[4]	&	4.42	&	-5.65	&	3.46	&			&		&	-0.23	\\
54810	&	1.23	&	-24.97	$\pm$	0.54	&	-20.40	$\pm$	0.31	&	3.09	$\pm$	0.32	&	32.39	&	27.57	&	3.24	N	&	3.73	N	&				&	-4.50	[1]	&	0.61	&	-5.07	&	2.34	&			&		&		\\
\noalign{\smallskip}\hline\noalign{\smallskip}
\multicolumn{17}{c}{\textit{Doubtful Members}}\\
\noalign{\smallskip}\hline\noalign{\smallskip}
11072	&	0.61	&	-17.46	$\pm$	0.27	&	-15.84	$\pm$	0.27	&	-4.79	$\pm$	0.15	&	24.06	&	26.58	&	-1.79	Y	&	17.04	Y	&	35.24	$\pm$	3.39	&	-4.99	[5]	&	6.32	&	-4.51	&	0.14	&	19.3	[13]	&	3.25	&	-0.06	\\
19832	&	1.18	&	-16.71	$\pm$	0.23	&	-17.91	$\pm$	0.93	&	-12.15	$\pm$	0.25	&	27.34	&	27.13	&	-5.37	N	&	24.67	Y	&	25.86	$\pm$	6.13	&	-4.66	[1]	&	1.61	&		&		&			&		&		\\
22449	&	0.48	&	-25.65	$\pm$	0.07	&	-14.77	$\pm$	0.03	&	4.37	$\pm$	0.04	&	29.92	&	25.13	&	14.35	N	&	22.89	Y	&	12.88	$\pm$	2.82	&	-4.79	[3]	&	3.04	&	-4.99	&	0.32	&			&		&	-0.03	\\
34567	&	0.70	&	-21.68			&	-18.03			&	-15.92			&	32.39	&	37.46	&	2.59	Y	&	27.44	N	&	54.66	$\pm$	3.82	&	-4.46	[4]	&	0.47	&	-4.45	&	0.32	&			&		&	0.00	\\
40170	&	1.21	&	-17.68	$\pm$	0.78	&	-20.66	$\pm$	1.22	&	-10.07	$\pm$	0.74	&	29.00	&	29.90	&	-3.70	N	&	9.55	Y	&	23.26	$\pm$	6.43	&	-5.15	[1]	&		&		&		&			&		&		\\
53486	&	0.93	&	-16.63	$\pm$	0.29	&	-14.39	$\pm$	0.22	&	-6.15	$\pm$	0.21	&	22.83	&	22.40	&	-0.94	Y	&	4.32	Y	&				&	-4.59	[1]	&	1.08	&	-4.59	&	0.67	&			&		&	-0.03	\\
75201	&	1.30	&	-28.10	$\pm$	0.47	&	-17.90	$\pm$	0.61	&	0.50	$\pm$	0.48	&	33.32	&	37.79	&	10.37	N	&	-28.78	N	&	16.31	$\pm$	6.77	&	-4.54	[1]	&	0.79	&		&		&			&		&		\\
76051	&	0.77	&	-27.90	$\pm$	4.87	&	-16.55	$\pm$	8.59	&	-18.44	$\pm$	6.25	&	37.31	&	25.02	&	0.45	Y	&	-20.80	N	&				&	-4.67	[4]	&	1.69	&		&		&			&		&		\\
95319	&	0.81	&	-21.00			&	-14.04			&	-2.91			&	25.43	&	24.42	&	5.82	N	&	-21.16	Y	&	22.77	$\pm$	4.31	&	-5.08	[3]	&		&		&		&			&		&	0.16	\\
\noalign{\smallskip}\hline\noalign{\smallskip}
\multicolumn{17}{c}{\textit{Probable Members}}\\
\noalign{\smallskip}\hline\noalign{\smallskip}
19076	&	0.64	&	-25.68	$\pm$	0.09	&	-13.46	$\pm$	0.12	&	-6.61	$\pm$	0.07	&	29.74	&	24.74	&	4.18	N	&	18.14	N	&	44.90	$\pm$	3.53	&	-4.30	[1]	&	0.14	&	-4.61	&	0.34	&			&		&	0.04	\\
22263	&	0.62	&	-24.11	$\pm$	0.08	&	-8.65	$\pm$	0.07	&	-3.06	$\pm$	0.08	&	25.80	&	39.73	&	8.25	N	&	38.27	N	&	55.79	$\pm$	3.47	&	-4.511	[2]	&	0.65	&	-4.73	&	0.44	&	7.6	[12]	&	0.57	&	0.00	\\
29568	&	0.70	&	-20.82	$\pm$	0.12	&	-10.26	$\pm$	0.11	&	-7.01	$\pm$	0.10	&	24.24	&	43.31	&	1.05	Y	&	42.23	N	&	51.29	$\pm$	3.79	&	-4.39	[1]	&	0.28	&	-4.29	&	0.28	&			&		&	-0.01	\\
59280	&	0.80	&	-28.62	$\pm$	0.50	&	-22.55	$\pm$	0.40	&	-7.13	$\pm$	0.10	&	37.13	&	37.79	&	-1.89	Y	&	-7.77	Y	&	26.16	$\pm$	4.26	&	-4.56	[1]	&	0.90	&	-5.24	&	1.26	&			&		&	0.14	\\
66252	&	1.16	&	-27.83	$\pm$	0.34	&	-14.63	$\pm$	0.39	&	-17.03	$\pm$	0.22	&	35.76	&	31.50	&	0.34	Y	&	-12.54	N	&	65.40	$\pm$	6.06	&	-3.89	[1]	&		&	-3.05	&	0.15	&	3.9	[13]	&		&		\\
71743	&	0.73	&	-22.30	$\pm$	0.18	&	-6.93	$\pm$	0.27	&	-13.83	$\pm$	0.15	&	27.14	&	18.29	&	-0.15	Y	&	-10.56	N	&	34.70	$\pm$	3.96	&	-4.51	[1]	&	0.65	&	-4.86	&	0.68	&			&		&	0.04	\\
\hline
\multicolumn{17}{l}{$\star$ `Y', `N' labels indicate if the star satisfies or not the criteria.}\\
\noalign{\smallskip}\hline\noalign{\smallskip}
\end{tabular}
\begin{tabular}{lcccccccccccccccc}
\noalign{\smallskip}\hline\noalign{\smallskip}
\hline\noalign{\smallskip}
    &   &  \multicolumn{7}{c}{\textbf{Kinematics}} &    \multicolumn{1}{c}{\textbf{Lithium}}  & \multicolumn{2}{c}{\textbf{CaII H,K}} & \multicolumn{2}{c}{\textbf{ROSAT-data}} & \multicolumn{2}{c}{\textbf{Rotation}}  &   \\
    &   &  \multicolumn{7}{c}{\hrulefill} &   \multicolumn{1}{c}{\hrulefill} & \multicolumn{2}{c}{\hrulefill} & \multicolumn{2}{c}{\hrulefill} &   \multicolumn{2}{c}{\hrulefill}  &   \\
$HIP$ & $(B-V)$ &  $U$    & $V$    & $W$    &  $V_{Total}$ & $V_{T}$ & $PV^{\star}$ & $\rho_{c}^{\star}$ &  EW(LiI)  &  $R'_{HK}$ & Age & $ L_{X}/L_{Bol}$ &   Age     & Prot     &  Age & 
[Fe/H]\\  
    &  & (km/s)  & (km/s) & (km/s) & (km/s)      & (km/s)   & (km/s)  & (km/s)  &   (m\AA)  &  (log) & (Gyr) & (log)          &    (Gyr)  &  (days) & (Gyr) &       \\
(1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) & (11) & (12) & (13) & (14) & (15) & (16) & (17) \\
%
%\noalign{\smallskip}\hline\noalign{\smallskip}
%\multicolumn{16}{c}{\textit{Probable Non-members}}\\
%\noalign{\smallskip}\hline\noalign{\smallskip}
\noalign{\smallskip}\hline\noalign{\smallskip}
\multicolumn{17}{c}{\textit{Doubtful Members}}\\
\noalign{\smallskip}\hline\noalign{\smallskip}
12110	&	1.06	&	-12.52	$\pm$	0.22	&	-8.05	$\pm$	0.20	&	-11.63	$\pm$	0.13	&	18.89	&	17.47	&	0.99	Y	&	15.06	Y	&				&	-4.40	[1]	&	0.30	&	-4.81	&	1.16	&		&		&	0.06	\\
67105	&	1.09	&	-4.32	$\pm$	0.14	&	-10.06	$\pm$	0.30	&	-13.51	$\pm$	0.10	&	17.39	&	13.24	&	-7.30	N	&	-9.43	Y	&	5.15	$\pm$	5.68	&	-4.39	[1]	&	0.28	&	-5.17	&	2.15	&		&		&		\\
109176	&	0.45	&	-14.69			&	-7.00			&	-6.39			&	17.48	&	16.40	&	5.19	N	&	-4.54	Y	&	74.47	$\pm$	2.73	&	-5.06	[9]	&	7.72	&	-5.76	&	0.89	&		&		&	-0.05	\\
\noalign{\smallskip}\hline\noalign{\smallskip}
\multicolumn{17}{c}{\textit{Probable Members}}\\
\noalign{\smallskip}\hline\noalign{\smallskip}
29067	&	1.25	&	-7.16	$\pm$	0.46	&	-7.69	$\pm$	0.40	&	-9.98	$\pm$	0.49	&	14.49	&	14.33	&	0.89	Y	&	-0.57	Y	&	37.82	$\pm$	6.47	&	-4.40	[1]	&	0.30	&		&		&		&		&		\\
45383	&	1.00	&	-13.47	$\pm$	0.48	&	-4.33	$\pm$	0.44	&	-0.52	$\pm$	0.45	&	14.16	&	8.75	&	5.68	N	&	2.96	N	&	8.68	$\pm$	5.25	&	-4.31	[1]	&	0.15	&	-3.93	&	0.33	&		&		&		\\
110778	&	0.61	&	-17.08	$\pm$	0.67	&	-5.03	$\pm$	0.47	&	-17.11	$\pm$	0.45	&	24.69	&	23.47	&	5.97	N	&	0.43	Y	&	83.22	$\pm$	3.43	&	-4.43	[1]	&	0.37	&	-4.19	&	0.18	&		&		&	-0.17	\\
117712	&	0.96	&	-15.75			&	-6.48			&	-1.20			&	17.07	&	15.32	&	8.18	N	&	3.64	Y	&				&	-4.55	[3]	&	0.86	&	-4.56	&	0.64	&		&		&	-0.32	\\
\hline
\multicolumn{17}{l}{$\star$ `Y', `N' labels indicate if the star satisfies or not the criteria.}\\
\noalign{\smallskip}\hline\noalign{\smallskip}
\end{tabular}
\end{tiny}
\end{table}
\end{landscape}
}
%
%%=====================================================
%% --- Table 14: Young dics stars [tabla10]
%% --- revisado 2 de marzo 2010
%%=====================================================
%
\onllongtabL{14}{
\label{ydtable}
\begin{landscape}
\begin{small}
\begin{longtable}{lcccccccccccc}
\caption{Properties of the stars classified as Other young discs stars}\\
%\label{ydtable}
\hline
\hline\noalign{\smallskip}
    &    &   \multicolumn{3}{c}{\textbf{Kinematics}} &   \multicolumn{1}{c}{\textbf{Lithium}} &
\multicolumn{2}{c}{\textbf{Ca~{\sc ii} H,K}} & \multicolumn{2}{c}{\textbf{X-ray}} & \multicolumn{2}{c}{\textbf{Rotation}} &  \\
    &    &       \multicolumn{3}{c}{\hrulefill} &  \multicolumn{1}{c}{\hrulefill} &
\multicolumn{2}{c}{\hrulefill} & \multicolumn{2}{c}{\hrulefill} & \multicolumn{2}{c}{\hrulefill} & \\
$HIP$  & $(B-V)$ & $U$   & $V$ & $W$ &  $EW$ Li~{\sc i} &
$R'_{HK}$ & $Age$ & $ L_{X}/L_{Bol}$ &  $Age$ &  $Prot$  & $Age$ & [Fe/H]  \\
   &   &  (km/s)  & (km/s) & (km/s)  & $(m\AA)$ & (log) & (Gyr) &
 (log)   & (Gyr) & (Days) & (Gyr) &  \\
 (1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) & (11) & (12) & (13) \\
\endfirsthead
\multicolumn{13}{c}
{{ \tablename\ \thetable{}  Continued}} \\
\hline
\hline\noalign{\smallskip}
  &    &   \multicolumn{3}{c}{\textbf{Kinematics}} &   \multicolumn{1}{c}{\textbf{Lithium}} &
\multicolumn{2}{c}{\textbf{Ca~{\sc ii} H,K}} & \multicolumn{2}{c}{\textbf{X-ray}} & \multicolumn{2}{c}{\textbf{Rotation}} &  \\
  &    &       \multicolumn{3}{c}{\hrulefill} &  \multicolumn{1}{c}{\hrulefill} &
\multicolumn{2}{c}{\hrulefill} & \multicolumn{2}{c}{\hrulefill} & \multicolumn{2}{c}{\hrulefill} & \\
$HIP$ & $(B-V)$   &  $U$   & $V$ & $W$ &  $EW$ Li~{\sc i} &
$R'_{HK}$ & $Age$ & $ L_{X}/L_{Bol}$ &  $Age$ &  $Prot$  & $Age$ & [Fe/H]  \\
  &    &  (km/s)  & (km/s) & (km/s)  & $(m\AA)$ & (log) & (Gyr) &
 (log)   & (Gyr) & (Days) & (Gyr) &  \\
 (1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) & (11) & (12) & (13)\\
\hline
\endhead
\hline  %\multicolumn{12}{r}{{It follows in the next page}} \\ \hline
\endfoot
\hline \hline
\endlastfoot
\noalign{\smallskip}\hline\noalign{\smallskip}
1692	&	1.31	&	-18.78	$\pm$	8.10	&	-1.08	$\pm$	3.74	&	-18.51	$\pm$	1.00	&				&			&		&		&		&			&		&		\\
3810	&	0.52	&	7.43			&	-10.88			&	-18.45			&				&	-4.92	[4]	&	5.07	&	-6.35	&	1.88	&			&		&	-0.07	\\
3998	&	1.22	&	3.40	$\pm$	0.27	&	-14.96	$\pm$	0.68	&	-23.70	$\pm$	0.68	&	21.94	$\pm$	6.34	&	-4.96	[3]	&	5.80	&	-4.53	&	1.18	&			&		&		\\
4845	&	1.10	&	5.05	$\pm$	0.32	&	-13.10	$\pm$	0.62	&	-13.53	$\pm$	0.26	&	4.35	$\pm$	5.90	&	-4.54	[1]	&	0.79	&		&		&			&		&		\\
7235	&	0.75	&	-10.89	$\pm$	0.18	&	-26.44	$\pm$	0.29	&	0.94	$\pm$	0.08	&				&	-4.72	[1]	&	2.20	&	-5.29	&	1.45	&			&		&	-0.04	\\
7918	&	0.61	&	-38.63	$\pm$	0.28	&	-31.20	$\pm$	0.26	&	-0.07	$\pm$	0.07	&	7.60	$\pm$	3.42	&	-4.99	[3]	&	6.36	&		&		&			&		&	0.06	\\
8275	&	1.02	&	-11.10	$\pm$	0.15	&	0.75	$\pm$	0.30	&	-20.62	$\pm$	0.19	&	4.53	$\pm$	5.34	&	-4.51	[1]	&	0.65	&		&		&			&		&		\\
8768	&	1.40	&	-35.88	$\pm$	0.45	&	-28.55	$\pm$	0.38	&	-1.87	$\pm$	0.22	&	26.69	$\pm$	7.20	&	-4.59	[1]	&	1.08	&	-4.52	&	1.92	&			&		&		\\
9829	&	0.65	&	6.34	$\pm$	0.41	&	-12.38	$\pm$	0.35	&	-9.20	$\pm$	0.41	&	6.47	$\pm$	3.57	&	-4.98	[4]	&	6.13	&		&		&			&		&	-0.20	\\
10337	&	1.37	&	-32.70	$\pm$	1.18	&	-21.64	$\pm$	0.83	&	10.03	$\pm$	0.50	&	13.06	$\pm$	7.18	&	-4.68	[1]	&	1.79	&	-4.49	&	1.27	&			&		&		\\
13081	&	0.83	&	-24.79	$\pm$	0.60	&	-26.53	$\pm$	0.99	&	-1.49	$\pm$	0.19	&				&	-4.58	[4]	&	1.00	&	-4.56	&	0.48	&			&		&	-0.08	\\
13642	&	0.90	&	-40.49	$\pm$	0.35	&	-21.47	$\pm$	0.71	&	-16.62	$\pm$	0.17	&				&	-5.11	[3]	&		&		&		&			&		&	0.21	\\
14150	&	0.70	&	-18.54	$\pm$	0.13	&	-22.45	$\pm$	0.28	&	-5.69	$\pm$	0.10	&				&	-4.85	[4]	&	4.01	&		&		&			&		&	0.12	\\
15442	&	0.64	&	-25.57	$\pm$	0.22	&	-30.64	$\pm$	0.57	&	-6.09	$\pm$	0.24	&	5.90	$\pm$	3.56	&	-4.75	[1]	&	2.55	&		&		&			&		&	-0.20	\\
15457	&	0.67	&	-21.03	$\pm$	0.73	&	-4.33	$\pm$	0.04	&	-4.02	$\pm$	0.68	&	38.88	$\pm$	3.68	&	-4.42	[2]	&	0.35	&	-4.62	&	0.40	&	9.4	[12]	&	0.70	&	0.11	\\
16852	&	0.57	&	1.66	$\pm$	0.18	&	-15.51	$\pm$	0.12	&	-42.40	$\pm$	0.19	&	46.48	$\pm$	3.22	&	-5.05	[3]	&	7.59	&		&		&	17.6	[13]	&	3.50	&	-0.04	\\
23835	&	0.64	&	-26.31	$\pm$	0.08	&	-23.11	$\pm$	0.13	&	27.54	$\pm$	0.19	&	13.06	$\pm$	3.55	&	-5.13	[4]	&		&		&		&			&		&	-0.16	\\
27435	&	0.62	&	-18.69	$\pm$	0.10	&	-29.66	$\pm$	0.12	&	-12.38	$\pm$	0.07	&	33.59	$\pm$	3.46	&	-4.97	[4]	&	6.00	&		&		&			&		&	-0.22	\\
29525	&	0.66	&	3.04	$\pm$	0.76	&	-25.79	$\pm$	0.37	&	-6.62	$\pm$	0.16	&	39.19	$\pm$	3.65	&	-4.33	[1]	&	0.17	&	-4.78	&	0.55	&	7.8	[14]	&		&	-0.10	\\
29650	&	0.45	&	-33.85	$\pm$	0.13	&	-18.52	$\pm$	0.12	&	-16.37	$\pm$	0.16	&	4.90	$\pm$	2.72	&	-4.71	[4]	&	2.13	&	-5.30	&	0.51	&			&		&	0.07	\\
30422	&	0.45	&	-15.95			&	-4.07			&	-2.82			&	4.66	$\pm$	2.72	&	-4.58	[4]	&	0.99	&	-5.05	&	0.40	&			&		&		\\
33560	&	1.07	&	14.67	$\pm$	0.37	&	-8.13	$\pm$	0.36	&	-1.26	$\pm$	0.19	&	58.70	$\pm$	5.62	&	-4.14	[1]	&	0.03	&	-3.37	&	0.22	&			&		&		\\
37279	&	0.43	&	5.48			&	-8.48			&	-18.84			&	2.10	$\pm$	2.65	&	-4.78	[2]	&	2.89	&	-6.12	&	0.99	&	3.0	[2]	&		&	0.00	\\
42808	&	0.93	&	-25.93	$\pm$	0.12	&	-7.93	$\pm$	0.10	&	-0.82	$\pm$	0.07	&	69.52	$\pm$	4.89	&	-4.48	[1]	&	0.53	&	-4.41	&	0.57	&			&		&	-0.03	\\
44897	&	0.58	&	-30.64	$\pm$	0.14	&	-14.03	$\pm$	0.16	&	4.33	$\pm$	0.16	&	28.44	$\pm$	3.29	&	-4.47	[1]	&	0.50	&	-4.74	&	0.36	&	10.0	[2]	&	1.15	&	0.03	\\
45038	&	0.49	&	-1.13	$\pm$	0.08	&	-9.16	$\pm$	0.11	&	1.93	$\pm$	0.09	&				&	-5.31	[3]	&		&	-6.09	&	1.32	&			&		&	-0.05	\\
45333	&	0.59	&	8.64			&	-7.61			&	-9.46			&	60.35	$\pm$	3.32	&	-5.07	[4]	&		&		&		&			&		&	-0.13	\\
45343	&	1.36	&	-39.13	$\pm$	1.18	&	-13.70	$\pm$	0.58	&	-21.71	$\pm$	1.08	&				&	-4.56	[3]	&	0.91	&	-4.59	&	2.37	&			&		&		\\
46509	&	0.46	&	0.94	$\pm$	0.36	&	-7.33	$\pm$	0.22	&	11.37	$\pm$	0.35	&	3.36	$\pm$	2.77	&	-4.83	[3]	&	3.61	&	-4.96	&	0.27	&			&		&	-0.01	\\
46816	&	0.89	&	-20.11	$\pm$	0.33	&	-4.35	$\pm$	0.25	&	-10.13	$\pm$	0.28	&	202.25	$\pm$	4.72	&	-3.66	[1]	&		&	-3.03	&	0.08	&			&		&	-0.21	\\
47080	&	0.76	&	-36.76			&	-17.35			&	-15.85			&	10.43	$\pm$	4.11	&	-4.57	[1]	&	0.95	&	-5.11	&	0.83	&	18.0	[2]	&	1.72	&	0.33	\\
48113	&	0.61	&	11.12	$\pm$	0.72	&	-5.54	$\pm$	0.13	&	17.93	$\pm$	0.84	&	28.30	$\pm$	3.41	&	-5.04	[3]	&	7.39	&		&		&			&		&	0.13	\\
49699	&	0.97	&	-8.69	$\pm$	0.11	&	-7.09	$\pm$	0.13	&	4.27	$\pm$	0.09	&	11.26	$\pm$	5.09	&	-5.00	[4]	&	6.58	&		&		&			&		&	0.04	\\
49908	&	1.33	&	-8.81	$\pm$	0.10	&	-20.71	$\pm$	0.05	&	-36.38	$\pm$	0.11	&	37.55	$\pm$	6.82	&	-5.00	[1]	&	6.60	&	-5.09	&	3.46	&	6.0	[14]	&		&		\\
49986	&	1.29	&	-2.20	$\pm$	0.07	&	-12.46	$\pm$	0.15	&	-2.99	$\pm$	0.15	&	14.13	$\pm$	6.75	&	-4.41	[11]	&	0.32	&	-4.47	&	3.86	&			&		&		\\
51459	&	0.52	&	-13.58	$\pm$	0.05	&	-1.99	$\pm$	0.05	&	1.82	$\pm$	0.05	&	56.71	$\pm$	3.02	&	-4.78	[3]	&	2.97	&	-5.51	&	1.02	&			&		&	-0.05	\\
53721	&	0.61	&	-24.18	$\pm$	0.09	&	-2.38	$\pm$	0.05	&	0.74	$\pm$	0.08	&	16.15	$\pm$	3.42	&	-4.91	[3]	&	4.93	&		&		&			&		&	0.03	\\
54426	&	0.98	&	-6.42	$\pm$	0.48	&	-3.54	$\pm$	0.21	&	-41.94	$\pm$	0.22	&	2.23	$\pm$	5.12	&	-4.77	[1]	&	2.80	&		&		&			&		&		\\
54906	&	0.83	&	-10.70	$\pm$	0.25	&	1.19	$\pm$	0.15	&	-4.76	$\pm$	0.11	&	5.05	$\pm$	4.42	&	-5.06	[4]	&	7.72	&		&		&			&		&	-0.27	\\
56242	&	0.58	&	-21.34	$\pm$	0.67	&	-30.27	$\pm$	0.94	&	-20.26	$\pm$	0.47	&	58.86	$\pm$	3.26	&	-4.92	[2]	&	5.16	&	-5.95	&	2.09	&	14.0	[12]	&	2.21	&	-0.02	\\
56997	&	0.73	&	7.85	$\pm$	0.04	&	-16.01	$\pm$	0.06	&	-3.74	$\pm$	0.06	&	7.26	$\pm$	3.95	&	-4.55	[2]	&	0.82	&	-5.16	&	1.08	&	17.1	[12]	&	1.70	&	-0.03	\\
61941	&	0.38	&	-35.51	$\pm$	0.27	&	-6.47	$\pm$	0.31	&	-18.47	$\pm$	0.58	&	43.96	$\pm$	2.44	&	-4.50	[11]	&	0.61	&	-4.79	&	0.18	&			&		&		\\
62505	&	0.93	&	4.37	$\pm$	0.36	&	5.64	$\pm$	0.50	&	4.00	$\pm$	0.28	&	12.13	$\pm$	4.92	&	-4.57	[5]	&	0.96	&	-4.68	&	0.68	&			&		&		\\
64241	&	0.47	&	-39.00	$\pm$	0.61	&	-9.53	$\pm$	0.22	&	-13.70	$\pm$	0.24	&	12.33	$\pm$	2.81	&	-4.53	[2]	&	0.74	&	-4.91	&	0.21	&	3.0	[12]	&		&	-0.21	\\
65343	&	1.40	&	-49.45	$\pm$	0.89	&	-11.19	$\pm$	0.22	&	-34.57	$\pm$	0.20	&	46.18	$\pm$	7.24	&	-4.59	[11]	&	1.08	&	-5.10	&	3.06	&			&		&		\\
65352	&	0.80	&	3.20	$\pm$	0.18	&	4.04	$\pm$	0.28	&	31.80	$\pm$	0.15	&				&	-5.07	[4]	&	7.81	&		&		&			&		&	-0.30	\\
66886	&	1.25	&	-35.59	$\pm$	0.52	&	-21.62	$\pm$	0.99	&	-38.36	$\pm$	0.13	&				&	-4.67	[4]	&	1.67	&		&		&			&		&		\\
67422	&	1.22	&	-20.07	$\pm$	0.21	&	-25.35	$\pm$	0.27	&	-13.95	$\pm$	0.09	&	6.49	$\pm$	6.30	&	-4.68	[1]	&	1.79	&	-4.57	&	1.09	&			&		&	-0.35	\\
68030	&	0.51	&	-29.60	$\pm$	0.29	&	-20.32	$\pm$	0.25	&	-1.46	$\pm$	0.20	&	32.74	$\pm$	2.95	&	-4.92	[10]	&	5.13	&		&		&			&		&	-0.41	\\
68184	&	1.03	&	-2.56	$\pm$	0.07	&	-10.09	$\pm$	0.07	&	-26.64	$\pm$	0.08	&	19.60	$\pm$	5.39	&			&		&		&		&			&		&	0.10	\\
68337	&	1.16	&	-29.65	$\pm$	0.39	&	-16.50	$\pm$	0.30	&	-50.29	$\pm$	0.21	&	6.46	$\pm$	6.02	&	-4.72	[1]	&	2.20	&		&		&			&		&		\\
68682	&	0.75	&	14.92	$\pm$	0.26	&	-13.83	$\pm$	0.20	&	-19.46	$\pm$	0.30	&	5.62	$\pm$	4.04	&	-4.87	[3]	&	4.25	&		&		&			&		&	-0.02	\\
69972	&	1.03	&	-43.04	$\pm$	0.24	&	-11.54	$\pm$	0.24	&	-34.89	$\pm$	0.29	&	25.50	$\pm$	5.35	&	-5.01	[5]	&	6.79	&		&		&			&		&	0.22	\\
72603	&	0.41	&	-24.54	$\pm$	0.14	&	-8.16	$\pm$	0.15	&	-12.07	$\pm$	0.10	&	71.44	$\pm$	2.54	&	-4.58	[11]	&	1.01	&	-5.05	&	0.30	&			&		&	-0.09	\\
75253	&	0.97	&	-0.44	$\pm$	0.16	&	-19.12	$\pm$	0.55	&	-12.74	$\pm$	0.28	&	30.26	$\pm$	5.10	&	-4.83	[1]	&	3.64	&		&		&			&		&	0.11	\\
75277	&	0.79	&	-19.79	$\pm$	0.52	&	-11.30	$\pm$	0.30	&	7.04	$\pm$	0.75	&	11.75	$\pm$	4.25	&	-4.90	[4]	&	4.81	&		&		&			&		&	-0.07	\\
75722	&	0.91	&	2.08	$\pm$	0.33	&	-19.22	$\pm$	0.42	&	-34.75	$\pm$	0.47	&	15.80	$\pm$	4.81	&	-5.18	[3]	&		&	-4.53	&	0.57	&			&		&	0.18	\\
76602	&	0.51	&	-1.70	$\pm$	0.30	&	-0.50	$\pm$	0.35	&	-5.43	$\pm$	0.40	&	65.11	$\pm$	2.97	&	-4.79	[4]	&	3.10	&		&		&			&		&	0.11	\\
76603	&	0.49	&	1.72	$\pm$	0.40	&	-1.48	$\pm$	0.41	&	-4.63	$\pm$	0.56	&	73.03	$\pm$	2.88	&	-4.86	[4]	&	4.12	&		&		&			&		&	0.00	\\
77052	&	0.67	&	18.73	$\pm$	0.10	&	-7.24	$\pm$	0.11	&	11.28	$\pm$	0.09	&	26.13	$\pm$	3.69	&	-4.89	[7]	&	4.61	&	-5.29	&	1.10	&			&		&	0.06	\\
81300	&	0.83	&	1.00	$\pm$	0.07	&	-0.38	$\pm$	0.04	&	-28.39	$\pm$	0.10	&	15.43	$\pm$	4.43	&	-4.73	[1]	&	2.31	&	-5.08	&	1.19	&	21.3	[12]	&	2.00	&	0.05	\\
85561	&	1.24	&	-33.73	$\pm$	0.18	&	-21.14	$\pm$	0.72	&	14.61	$\pm$	0.66	&	2.79	$\pm$	6.51	&	-4.40	[1]	&	0.30	&		&		&			&		&		\\
86400	&	0.95	&	20.44	$\pm$	0.07	&	0.70	$\pm$	0.09	&	12.03	$\pm$	0.07	&	24.20	$\pm$	5.01	&	-4.76	[1]	&	2.67	&	-5.58	&	3.15	&	33.5	[12]	&		&	-0.16	\\
87579	&	0.96	&	-13.61	$\pm$	0.17	&	-9.89	$\pm$	0.11	&	4.23	$\pm$	0.27	&	3.65	$\pm$	5.06	&	-4.43	[1]	&	0.37	&	-4.74	&	1.04	&			&		&		\\
88601	&	0.83	&	7.29	$\pm$	0.11	&	-19.30	$\pm$	0.10	&	-18.97	$\pm$	0.10	&	7.40	$\pm$	4.44	&	-4.86	[1]	&	4.11	&	-4.88	&	0.76	&	19.7	[12]	&	1.76	&	0.04	\\
90656	&	1.10	&	-42.67	$\pm$	0.15	&	-32.80	$\pm$	0.15	&	-25.17	$\pm$	0.38	&	39.46	$\pm$	5.71	&			&		&		&		&			&		&	0.19	\\
98698	&	1.11	&	-22.88	$\pm$	0.09	&	-16.92	$\pm$	0.10	&	15.71	$\pm$	0.10	&	29.15	$\pm$	5.74	&	-4.69	[2]	&	1.91	&	-5.11	&	2.03	&	29.3	[12]	&		&		\\
98828	&	0.93	&	3.69	$\pm$	0.17	&	-9.96	$\pm$	0.12	&	4.92	$\pm$	0.15	&	16.57	$\pm$	4.89	&	-4.81	[1]	&	3.34	&		&		&			&		&		\\
99240	&	0.75	&	-48.79	$\pm$	0.08	&	-13.38	$\pm$	0.06	&	-14.92	$\pm$	0.06	&	24.75	$\pm$	4.07	&	-5.00	[7]	&	6.60	&		&		&			&		&	0.30	\\
99316	&	0.80	&	-29.52	$\pm$	0.36	&	-15.73	$\pm$	0.28	&	14.22	$\pm$	0.30	&				&	-5.08	[4]	&		&		&		&			&		&		\\
99452	&	0.82	&	-31.69	$\pm$	0.45	&	-27.29	$\pm$	0.69	&	61.66	$\pm$	0.73	&	13.97	$\pm$	4.40	&	-5.09	[4]	&		&		&		&			&		&	-0.09	\\
99764	&	1.37	&	14.87	$\pm$	0.38	&	-17.35	$\pm$	0.67	&	-14.35	$\pm$	0.45	&	10.96	$\pm$	7.36	&	-4.71	[1]	&	2.09	&		&		&			&		&		\\
105152	&	1.03	&	-36.58	$\pm$	0.50	&	-32.18	$\pm$	0.32	&	-24.89	$\pm$	0.85	&	8.82	$\pm$	5.39	&	-5.11	[3]	&	8.53	&		&		&			&		&	-0.09	\\
106400	&	1.16	&	-41.62	$\pm$	1.05	&	-18.29	$\pm$	0.21	&	-13.82	$\pm$	0.40	&	22.26	$\pm$	6.02	&	-3.98	[1]	&	0.01	&	-3.68	&		&			&		&		\\
111449	&	0.45	&	-16.42	$\pm$	0.40	&	-21.61	$\pm$	0.32	&	-10.08	$\pm$	0.77	&				&	-4.55	[5]	&	0.83	&	-5.05	&	0.31	&			&		&	0.00	\\
113357	&	0.65	&	-15.42	$\pm$	0.12	&	-28.13	$\pm$	0.05	&	14.43	$\pm$	0.06	&	12.20	$\pm$	3.58	&	-5.07	[2]	&		&		&		&	37.0	[2]	&	8.49	&	0.18	\\
116771	&	0.51	&	-7.82	$\pm$	0.03	&	-26.07	$\pm$	0.07	&	-26.35	$\pm$	0.06	&	24.82	$\pm$	2.96	&	-5.11	[3]	&		&	-6.15	&	1.59	&			&		&	-0.05	\\
120005	&	1.40	&	-44.78	$\pm$	1.97	&	-17.49	$\pm$	1.11	&	-22.54	$\pm$	1.75	&	3.47	$\pm$	7.15	&	-4.39	[1]	&	0.28	&	-4.59	&	2.09	&			&		&		\\
\hline
\noalign{\smallskip}\hline\noalign{\smallskip}
\noalign{\smallskip}\hline
\end{longtable}
\end{small}
\end{landscape}
}

%=====================================================
% --- Table 15: Non-moving groups members [tabla15]
% --- revisado 2  de marzo de 2010
%=====================================================

\onllongtabL{15}{
\label{otherstable}
\begin{landscape}
\begin{small}
\begin{longtable}{lcccccccccccc}
\caption{Properties of the stars non-members of moving groups}\\
\hline
\hline\noalign{\smallskip}
   &   &   \multicolumn{3}{c}{\textbf{Kinematics}} &   \multicolumn{1}{c}{\textbf{Lithium}} &
\multicolumn{2}{c}{\textbf{Ca~{\sc ii} H,K}} & \multicolumn{2}{c}{\textbf{X-ray}} & \multicolumn{2}{c}{\textbf{Rotation}} &  \\
   &   &       \multicolumn{3}{c}{\hrulefill} &  \multicolumn{1}{c}{\hrulefill} &
\multicolumn{2}{c}{\hrulefill} & \multicolumn{2}{c}{\hrulefill} & \multicolumn{2}{c}{\hrulefill} & \\
$HIP$ & $(B-V)$ &    $U$   & $V$ & $W$ &  $EW$ Li~{\sc i} &
$R'_{HK}$ & $Age$ & $ L_{X}/L_{Bol}$ &  $Age$ &  $Prot$  & $Age$ &  [Fe/H] \\
   &   &  (km/s)  & (km/s) & (km/s)  & $(m\AA)$ & (log) & (Gyr) &
 (log)   & (Gyr) & (Days) & (Gyr) &  \\
 (1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) & (11) & (12) & (13) \\
\endfirsthead
\multicolumn{13}{c}
{{ \tablename\ \thetable{}  Continued }} \\
\hline
\hline\noalign{\smallskip}
  &    &   \multicolumn{3}{c}{\textbf{Kinematics}} &   \multicolumn{1}{c}{\textbf{Lithium}} &
\multicolumn{2}{c}{\textbf{Ca~{\sc ii} H,K}} & \multicolumn{2}{c}{\textbf{X-ray}} & \multicolumn{2}{c}{\textbf{Rotation}} &  \\
   &   &       \multicolumn{3}{c}{\hrulefill} & \multicolumn{1}{c}{\hrulefill}  &
\multicolumn{2}{c}{\hrulefill} & \multicolumn{2}{c}{\hrulefill} & \multicolumn{2}{c}{\hrulefill} & \\
$HIP$ & $(B-V)$ &    $U$   & $V$ & $W$ &  $EW$ Li~{\sc i} &
$R'_{HK}$ & $Age$ & $ L_{X}/L_{Bol}$ &  $Age$ &  $Prot$  & $Age$ & [Fe/H]  \\
   &   &  (km/s)  & (km/s) & (km/s)  & $(m\AA)$ & (log) & (Gyr) &
 (log)   & (Gyr) & (Days) & (Gyr) &  \\
 (1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) & (11) & (12) & (13) \\
\hline
\endhead
\hline %\multicolumn{12}{r}{{It follows in the next page}} \\ \hline
\endfoot
\hline \hline
\endlastfoot
\noalign{\smallskip}\hline\noalign{\smallskip}
171	&	0.65	&	-8.36			&	-76.17			&	-33.38			&				&	-4.85	[3]	&	3.96	&	-5.89	&	3.23	&			&		&	-0.52	\\
910	&	0.48	&	18.82	$\pm$	0.26	&	-12.66	$\pm$	0.23	&	-19.95	$\pm$	0.09	&	28.53	$\pm$	2.83	&	-4.79	[5]	&	3.04	&		&		&			&		&	-0.34	\\
1499	&	0.69	&	-31.47	$\pm$	0.42	&	-38.69	$\pm$	0.45	&	-1.61	$\pm$	0.17	&	9.01	$\pm$	3.75	&	-5.06	[4]	&	7.70	&		&		&			&		&	0.17	\\
1532	&	1.23	&	18.83	$\pm$	0.70	&	-26.56	$\pm$	0.85	&	1.71	$\pm$	0.38	&	42.26	$\pm$	6.47	&			&		&		&		&			&		&		\\
1598	&	0.62	&	18.02	$\pm$	0.47	&	10.64	$\pm$	0.58	&	-33.64	$\pm$	0.52	&	32.07	$\pm$	3.46	&	-4.98	[4]	&	6.21	&		&		&			&		&	-0.41	\\
1599	&	0.56	&	-71.53	$\pm$	0.12	&	-4.39	$\pm$	0.04	&	-45.35	$\pm$	0.08	&	39.59	$\pm$	3.20	&	-4.84	[7]	&	3.79	&		&		&			&		&	-0.17	\\
2941	&	0.72	&	-85.72			&	-52.37			&	-23.99			&				&	-4.90	[2]	&	4.83	&		&		&			&		&		\\
3093	&	0.85	&	39.89	$\pm$	0.31	&	-19.53	$\pm$	0.52	&	8.50	$\pm$	0.53	&	10.50	$\pm$	4.53	&	-4.99	[2]	&	6.43	&		&		&	48.0	[12]	&	8.25	&	0.14	\\
3206	&	0.96	&	17.95	$\pm$	0.22	&	-82.78	$\pm$	0.50	&	-27.33	$\pm$	0.76	&				&	-5.02	[3]	&	6.96	&	-5.41	&	2.20	&			&		&	0.12	\\
3418	&	1.10	&	43.02	$\pm$	0.53	&	-30.44	$\pm$	0.18	&	-12.44	$\pm$	0.60	&	6.29	$\pm$	5.70	&	-4.71	[3]	&	2.04	&		&		&			&		&		\\
3535	&	1.02	&	29.79	$\pm$	0.50	&	-36.44	$\pm$	0.66	&	-36.23	$\pm$	0.80	&	32.96	$\pm$	5.32	&	-5.05	[3]	&	7.59	&		&		&			&		&	0.22	\\
3765	&	0.88	&	-1.26	$\pm$	0.16	&	-47.44	$\pm$	0.28	&	-13.30	$\pm$	0.35	&				&	-5.41	[1]	&		&		&		&	38.0	[12]	&	5.21	&	-0.22	\\
3821	&	0.57	&				&				&				&	27.12	$\pm$	3.24	&	-4.96	[3]	&	5.83	&	-6.24	&	3.56	&			&		&	-0.19	\\
5286	&	1.11	&	4.43	$\pm$	0.47	&	-28.76	$\pm$	0.87	&	-41.33	$\pm$	0.94	&	12.06	$\pm$	5.79	&	-4.59	[1]	&	1.08	&		&		&			&		&		\\
5336	&	0.68	&	-42.40			&	-157.40			&	-35.23			&				&	-4.91	[3]	&	4.90	&		&		&			&		&	-0.81	\\
5799	&	0.45	&	-33.17	$\pm$	0.25	&	21.12	$\pm$	0.18	&	-9.34	$\pm$	0.16	&	9.47	$\pm$	2.70	&	-5.46	[3]	&		&	-5.32	&	0.44	&			&		&	-0.33	\\
5957	&	1.35	&	-23.43	$\pm$	1.53	&	-48.75	$\pm$	1.48	&	10.24	$\pm$	0.29	&	32.64	$\pm$	7.15	&	-4.78	[3]	&	2.89	&		&		&			&		&		\\
6290	&	1.34	&	15.32	$\pm$	1.05	&	33.23	$\pm$	0.98	&	36.63	$\pm$	1.70	&				&	-4.40	[1]	&	0.30	&		&		&			&		&		\\
6917	&	0.98	&	-45.69			&	-31.09			&	-22.23			&				&	-4.56	[4]	&	0.88	&	-4.63	&	0.58	&			&		&	-0.32	\\
7339	&	0.68	&	50.88	$\pm$	0.30	&	-4.15	$\pm$	0.22	&	1.12	$\pm$	0.14	&				&	-5.02	[4]	&	6.99	&		&		&			&		&		\\
7513	&	0.54	&	28.77	$\pm$	0.04	&	-22.50	$\pm$	0.02	&	-14.28	$\pm$	0.07	&	31.01	$\pm$	3.10	&	-5.04	[3]	&	7.26	&	-5.98	&	1.24	&			&		&	0.11	\\
7981	&	0.83	&	34.82	$\pm$	0.52	&	-24.97	$\pm$	0.45	&	2.61	$\pm$	0.60	&	3.69	$\pm$	4.44	&	-5.19	[1]	&		&		&		&	35.0	[2]	&	4.87	&	-0.04	\\
8102	&	0.71	&	18.71	$\pm$	0.01	&	29.42	$\pm$	0.02	&	12.80	$\pm$	0.04	&				&	-4.96	[2]	&	5.82	&	-6.86	&	16.30	&	34.0	[2]	&	5.95	&	-0.46	\\
9269	&	0.79	&	8.32	$\pm$	0.25	&	-60.07	$\pm$	0.61	&	-11.59	$\pm$	0.46	&				&	-5.13	[4]	&		&		&		&			&		&	0.15	\\
10138	&	0.82	&	-99.05	$\pm$	0.38	&	-77.08	$\pm$	0.22	&	-31.44	$\pm$	0.12	&	2.31	$\pm$	4.35	&	-4.68	[1]	&	1.79	&		&		&	30.0	[13]	&	3.83	&	-0.22	\\
10416	&	1.05	&	17.30	$\pm$	0.35	&	-17.85	$\pm$	0.44	&	-2.60	$\pm$	0.26	&				&	-4.30	[1]	&	0.14	&	-4.66	&	0.99	&			&		&	-0.06	\\
10644	&	0.60	&	-35.30			&	-47.96			&	11.12			&	38.93	$\pm$	3.37	&	-4.64	[3]	&	1.47	&	-5.05	&	0.65	&			&		&		\\
10798	&	0.73	&	-11.03	$\pm$	0.08	&	26.81	$\pm$	0.15	&	-9.94	$\pm$	0.04	&	0.76	$\pm$	3.95	&	-4.86	[7]	&	4.11	&		&		&			&		&	-0.46	\\
11452	&	1.41	&	-16.43	$\pm$	0.30	&	10.70	$\pm$	0.22	&	8.56	$\pm$	0.30	&	61.17	$\pm$	7.23	&			&		&		&		&			&		&		\\
11565	&	1.22	&	-59.01	$\pm$	1.29	&	-27.82	$\pm$	0.65	&	-0.90	$\pm$	0.63	&				&	-4.58	[1]	&	1.01	&		&		&			&		&		\\
12114	&	0.97	&	-76.46	$\pm$	0.20	&	0.41	$\pm$	0.03	&	32.01	$\pm$	0.17	&	1.15	$\pm$	5.07	&	-4.96	[2]	&	5.82	&		&		&	45.0	[12]	&		&		\\
12777	&	0.50	&	-30.27	$\pm$	0.05	&	1.28	$\pm$	0.05	&	-0.85	$\pm$	0.02	&	69.56	$\pm$	2.92	&	-5.07	[3]	&	7.92	&	-5.92	&	1.46	&			&		&	0.04	\\
12843	&	0.48	&				&				&				&	14.25	$\pm$	2.85	&	-4.52	[5]	&	0.71	&	-4.80	&	0.25	&			&		&	-0.07	\\
13258	&	1.23	&	11.52	$\pm$	0.26	&	-62.02	$\pm$	1.17	&	6.66	$\pm$	0.28	&	33.57	$\pm$	6.38	&	-4.76	[1]	&	2.67	&		&		&			&		&		\\
14286	&	0.67	&	-71.34	$\pm$	1.28	&	-85.48	$\pm$	1.32	&	-29.36	$\pm$	0.47	&	3.47	$\pm$	3.68	&	-4.99	[4]	&	6.36	&		&		&			&		&	-0.26	\\
14632	&	0.59	&	-75.90	$\pm$	0.10	&	-15.61	$\pm$	0.12	&	21.45	$\pm$	0.08	&	54.94	$\pm$	3.33	&	-5.00	[3]	&	6.58	&		&		&			&		&	0.13	\\
14879	&	0.50	&	-38.59	$\pm$	0.29	&	16.45	$\pm$	0.07	&	29.26	$\pm$	0.10	&	12.88	$\pm$	2.93	&	-4.90	[5]	&	4.79	&	-4.50	&	0.12	&			&		&	-0.19	\\
15099	&	0.89	&	5.75	$\pm$	0.56	&	-62.45	$\pm$	1.20	&	8.88	$\pm$	0.47	&	5.34	$\pm$	4.71	&	-4.84	[3]	&	3.82	&		&		&			&		&	-0.04	\\
15330	&	0.64	&	-70.01	$\pm$	0.20	&	-46.56	$\pm$	0.13	&	15.82	$\pm$	0.11	&	2.83	$\pm$	3.53	&	-4.86	[1]	&	4.11	&	-5.71	&	2.15	&			&		&	-0.22	\\
15371	&	0.59	&	-69.72	$\pm$	0.17	&	-46.46	$\pm$	0.09	&	15.85	$\pm$	0.06	&	4.36	$\pm$	3.31	&	-4.79	[7]	&	3.06	&		&		&			&		&	-0.23	\\
15510	&	0.70	&	-79.86	$\pm$	0.08	&	-96.10	$\pm$	0.07	&	-34.11	$\pm$	0.07	&				&	-4.98	[7]	&	6.22	&	-6.70	&	10.59	&			&		&	-0.34	\\
15673	&	1.01	&	42.65	$\pm$	0.26	&	-14.07	$\pm$	0.25	&	-40.49	$\pm$	1.05	&	22.95	$\pm$	5.31	&	-4.54	[1]	&	0.79	&		&		&			&		&		\\
15919	&	1.15	&	48.04	$\pm$	0.69	&	-29.02	$\pm$	0.36	&	-21.33	$\pm$	0.69	&	20.02	$\pm$	5.95	&	-4.60	[1]	&	1.14	&	-5.12	&	1.99	&			&		&		\\
16537	&	0.89	&	-3.60	$\pm$	0.03	&	7.06	$\pm$	0.01	&	-20.70	$\pm$	0.03	&	7.30	$\pm$	4.69	&	-4.62	[1]	&	1.28	&	-4.80	&	0.94	&	11.3	[12]	&	0.61	&	-0.04	\\
17147	&	0.54	&	-111.06	$\pm$	0.39	&	-89.27	$\pm$	1.11	&	-42.84	$\pm$	0.60	&	8.46	$\pm$	3.11	&	-4.92	[10]	&	5.13	&		&		&			&		&	-0.79	\\
17496	&	1.18	&	-89.58	$\pm$	0.51	&	-6.83	$\pm$	0.35	&	-16.85	$\pm$	0.74	&	16.62	$\pm$	6.15	&	-4.71	[3]	&	2.06	&		&		&			&		&		\\
17651	&	0.43	&	35.18	$\pm$	0.20	&	-22.45	$\pm$	0.14	&	-20.85	$\pm$	0.23	&	0.51	$\pm$	2.66	&	-4.68	[5]	&	1.83	&	-6.88	&	3.70	&			&		&	0.04	\\
18324	&	0.85	&	-59.46	$\pm$	0.54	&	-16.91	$\pm$	0.75	&	12.98	$\pm$	0.25	&				&	-5.03	[3]	&	7.11	&		&		&			&		&	-0.32	\\
18413	&	0.67	&	33.35	$\pm$	0.27	&	16.10	$\pm$	0.38	&	-5.75	$\pm$	0.12	&	12.72	$\pm$	3.67	&	-4.93	[4]	&	5.25	&		&		&			&		&	-0.10	\\
19849	&	0.81	&	96.26	$\pm$	0.08	&	-12.27	$\pm$	0.03	&	-41.12	$\pm$	0.08	&				&	-5.38	[1]	&		&		&		&	43.0	[2]	&	7.30	&	-0.23	\\
20917	&	1.34	&	33.30	$\pm$	0.14	&	6.86	$\pm$	0.13	&	14.26	$\pm$	0.08	&	55.68	$\pm$	6.90	&	-4.62	[1]	&	1.28	&	-4.45	&	1.25	&			&		&		\\
22498	&	1.34	&	-69.12	$\pm$	1.06	&	-1.81	$\pm$	1.71	&	19.17	$\pm$	0.58	&	27.95	$\pm$	6.93	&	-4.55	[11]	&	0.84	&	-4.96	&	1.88	&			&		&		\\
23311	&	1.07	&	4.64	$\pm$	0.12	&	-54.29	$\pm$	0.21	&	-10.90	$\pm$	0.05	&	29.34	$\pm$	5.56	&	-5.29	[1]	&		&	-5.90	&	5.25	&	47.0	[2]	&		&	0.30	\\
23693	&	0.52	&	-6.12	$\pm$	0.05	&	2.55	$\pm$	0.24	&	-1.51	$\pm$	0.18	&	75.41	$\pm$	3.00	&	-4.49	[1]	&	0.57	&	-5.02	&	0.52	&			&		&	-0.12	\\
23786	&	0.79	&	-28.29	$\pm$	0.86	&	-44.02	$\pm$	0.94	&	2.34	$\pm$	0.40	&	5.04	$\pm$	4.26	&	-4.49	[1]	&	0.57	&	-5.07	&	1.22	&			&		&	-0.17	\\
24786	&	0.56	&	-37.98	$\pm$	0.14	&	-44.72	$\pm$	0.25	&	20.22	$\pm$	0.42	&	27.63	$\pm$	3.20	&	-4.98	[5]	&	6.17	&		&		&			&		&	-0.08	\\
24813	&	0.61	&	-76.26	$\pm$	0.05	&	-34.97	$\pm$	0.18	&	4.41	$\pm$	0.02	&	29.94	$\pm$	3.42	&	-5.01	[3]	&	6.81	&		&		&			&		&	0.10	\\
24819	&	1.01	&	-84.37	$\pm$	0.21	&	-56.47	$\pm$	0.43	&	13.01	$\pm$	0.82	&				&	-4.53	[1]	&	0.74	&		&		&			&		&		\\
24874	&	1.03	&	-8.38	$\pm$	0.55	&	10.71	$\pm$	0.18	&	30.86	$\pm$	0.71	&	22.59	$\pm$	5.39	&	-4.14	[1]	&	0.03	&	-4.91	&	1.46	&			&		&	0.09	\\
25623	&	1.14	&	74.23	$\pm$	0.30	&	-2.04	$\pm$	0.28	&	-18.18	$\pm$	0.39	&	30.00	$\pm$	5.89	&	-4.60	[1]	&	1.14	&		&		&			&		&	-0.20	\\
26505	&	0.82	&	47.65	$\pm$	0.74	&	20.43	$\pm$	0.60	&	-47.67	$\pm$	0.61	&	4.71	$\pm$	4.39	&	-5.16	[4]	&		&		&		&			&		&	-0.31	\\
27207	&	0.84	&	21.36	$\pm$	1.10	&	-74.47	$\pm$	1.20	&	13.76	$\pm$	0.31	&	6.32	$\pm$	4.49	&	-5.04	[3]	&	7.39	&		&		&			&		&	-0.02	\\
28103	&	0.35	&	-6.01	$\pm$	0.41	&	8.23	$\pm$	0.34	&	1.62	$\pm$	0.18	&	22.18	$\pm$	2.33	&	-4.78	[11]	&	2.93	&	-5.75	&	0.64	&			&		&		\\
28267	&	0.71	&	-106.69	$\pm$	0.22	&	-92.53	$\pm$	0.34	&	-37.64	$\pm$	0.13	&	5.55	$\pm$	3.87	&	-5.06	[4]	&	7.70	&		&		&			&		&	-0.09	\\
29271	&	0.72	&	18.97	$\pm$	0.06	&	-30.21	$\pm$	0.17	&	-11.64	$\pm$	0.10	&	11.36	$\pm$	3.91	&	-4.94	[7]	&	5.49	&	-6.72	&	8.88	&			&		&	0.08	\\
29432	&	0.64	&	61.84	$\pm$	0.20	&	-12.69	$\pm$	0.50	&	11.15	$\pm$	0.20	&	13.08	$\pm$	3.53	&	-4.97	[4]	&	6.11	&		&		&			&		&	-0.09	\\
29800	&	0.44	&	-13.07	$\pm$	0.57	&	7.80	$\pm$	0.21	&	14.32	$\pm$	0.11	&	13.04	$\pm$	2.67	&	-4.51	[1]	&	0.65	&	-4.98	&	0.32	&			&		&	-0.14	\\
29860	&	0.60	&	-15.87	$\pm$	0.09	&	16.53	$\pm$	0.19	&	-9.46	$\pm$	0.12	&	43.55	$\pm$	3.35	&	-5.00	[2]	&	6.62	&		&		&	20.0	[2]	&	3.63	&	-0.08	\\
32010	&	1.02	&	49.16	$\pm$	0.14	&	-19.57	$\pm$	0.59	&	-1.36	$\pm$	0.16	&	4.00	$\pm$	5.35	&	-4.38	[1]	&	0.26	&	-5.04	&	1.91	&			&		&	-0.18	\\
32423	&	0.97	&	18.90	$\pm$	0.34	&	35.10	$\pm$	0.91	&	-52.65	$\pm$	1.21	&	11.43	$\pm$	5.09	&	-4.64	[1]	&	1.44	&		&		&			&		&	-0.18	\\
32439	&	0.52	&				&				&				&	44.74	$\pm$	3.01	&	-5.02	[3]	&	7.05	&	-6.53	&	4.34	&			&		&	-0.16	\\
32480	&	0.56	&	25.61	$\pm$	0.07	&	8.92	$\pm$	0.09	&	-2.76	$\pm$	0.06	&	70.00	$\pm$	3.17	&	-4.99	[3]	&	6.32	&		&		&			&		&	0.09	\\
32919	&	1.22	&	-40.58	$\pm$	0.44	&	-43.65	$\pm$	0.88	&	-31.68	$\pm$	0.71	&	30.23	$\pm$	6.33	&	-5.06	[1]	&	7.72	&		&		&			&		&		\\
32984	&	1.07	&	0.47	$\pm$	0.08	&	13.15	$\pm$	0.08	&	-19.76	$\pm$	0.10	&	15.91	$\pm$	5.55	&	-4.36	[1]	&	0.22	&	-4.84	&	1.36	&			&		&	-0.02	\\
33373	&	1.10	&	-53.29	$\pm$	0.19	&	-49.11	$\pm$	1.73	&	10.55	$\pm$	0.23	&	25.23	$\pm$	5.73	&	-4.51	[1]	&	0.65	&		&		&			&		&		\\
33537	&	0.64	&	25.58	$\pm$	0.05	&	14.29	$\pm$	0.14	&	4.37	$\pm$	0.16	&	2.24	$\pm$	3.52	&	-4.94	[4]	&	5.40	&		&		&			&		&	-0.33	\\
33955	&	1.09	&	34.33	$\pm$	0.23	&	7.57	$\pm$	0.25	&	-27.68	$\pm$	0.50	&				&	-4.74	[4]	&	2.43	&	-5.15	&	2.35	&			&		&	-0.17	\\
34017	&	0.59	&	-18.07	$\pm$	0.09	&	-77.69	$\pm$	0.59	&	-9.00	$\pm$	0.15	&	24.82	$\pm$	3.32	&	-4.94	[3]	&	5.54	&		&		&			&		&	-0.11	\\
35136	&	0.57	&	-79.85	$\pm$	0.06	&	-1.63	$\pm$	0.12	&	32.37	$\pm$	0.07	&	17.60	$\pm$	3.24	&	-4.93	[4]	&	5.25	&		&		&			&		&	-0.33	\\
36357	&	0.93	&	9.05	$\pm$	0.13	&	10.60	$\pm$	0.20	&	14.78	$\pm$	0.29	&	6.40	$\pm$	4.88	&	-4.38	[1]	&	0.25	&	-5.00	&	1.46	&			&		&		\\
36366	&	0.33	&	22.75	$\pm$	8.04	&	13.51	$\pm$	1.01	&	9.86	$\pm$	3.17	&	31.29	$\pm$	2.26	&	-4.66	[11]	&	1.61	&	-5.35	&	0.36	&			&		&		\\
36439	&	0.46	&	25.58	$\pm$	0.11	&	-15.42	$\pm$	0.16	&	-4.26	$\pm$	0.13	&	31.70	$\pm$	2.77	&	-5.31	[3]	&		&		&		&			&		&	-0.35	\\
36551	&	1.14	&	-47.20	$\pm$	0.28	&	-52.83	$\pm$	0.66	&	12.47	$\pm$	0.18	&				&	-4.44	[1]	&	0.40	&		&		&			&		&		\\
38382	&	0.60	&	27.94			&	2.47			&	-19.69			&	22.01	$\pm$	3.36	&	-4.88	[5]	&	4.49	&		&		&	9.7	[14]	&	0.99	&	-0.02	\\
38657	&	0.97	&	30.56	$\pm$	0.27	&	-36.15	$\pm$	0.79	&	-15.14	$\pm$	0.18	&	24.29	$\pm$	5.10	&	-5.15	[4]	&		&		&		&			&		&	0.09	\\
38784	&	0.72	&	-8.99	$\pm$	0.12	&	8.77	$\pm$	0.12	&	-38.09	$\pm$	0.23	&	8.08	$\pm$	3.92	&	-4.84	[3]	&	3.75	&	-5.84	&	2.95	&			&		&	-0.14	\\
38931	&	1.01	&	-3.54	$\pm$	0.18	&	5.97	$\pm$	0.11	&	-12.82	$\pm$	0.28	&				&	-5.05	[4]	&	7.52	&	-5.23	&	2.43	&			&		&	-0.23	\\
39064	&	0.83	&	45.98	$\pm$	0.46	&	-52.11	$\pm$	1.06	&	-14.95	$\pm$	0.19	&	9.21	$\pm$	4.41	&	-5.11	[4]	&		&		&		&			&		&	-0.04	\\
39157	&	0.72	&	-13.31			&	-88.96			&	-29.79			&	6.29	$\pm$	3.91	&	-4.92	[3]	&	5.04	&		&		&			&		&	-0.48	\\
40118	&	0.66	&	-48.25	$\pm$	0.29	&	-60.95	$\pm$	0.69	&	-39.98	$\pm$	0.68	&	11.67	$\pm$	3.64	&	-4.85	[3]	&	3.92	&		&		&			&		&	-0.30	\\
40375	&	1.19	&	-39.30	$\pm$	0.51	&	3.93	$\pm$	0.32	&	-19.41	$\pm$	0.63	&	15.10	$\pm$	6.16	&	-4.56	[4]	&	0.87	&		&		&			&		&		\\
40671	&	1.09	&	-21.87	$\pm$	0.32	&	-83.58	$\pm$	2.26	&	-38.22	$\pm$	1.26	&	24.01	$\pm$	5.66	&	-4.64	[1]	&	1.44	&		&		&			&		&		\\
40693	&	0.77	&	28.41	$\pm$	0.21	&	-60.96	$\pm$	0.17	&	-9.88	$\pm$	0.10	&	8.03	$\pm$	4.12	&	-4.99	[5]	&	6.43	&	-5.90	&	3.32	&			&		&	-0.04	\\
40843	&	0.48	&	-24.26	$\pm$	0.08	&	-38.80	$\pm$	0.21	&	7.19	$\pm$	0.09	&	62.43	$\pm$	2.82	&	-5.19	[3]	&	9.83	&		&		&			&		&	-0.22	\\
41484	&	0.62	&	20.11	$\pm$	0.13	&	-38.97	$\pm$	0.39	&	-22.89	$\pm$	0.12	&	30.59	$\pm$	3.47	&	-4.91	[4]	&	5.00	&		&		&			&		&	-0.01	\\
41926	&	0.78	&	-75.43	$\pm$	0.41	&	6.06	$\pm$	0.13	&	-24.57	$\pm$	0.17	&				&	-4.95	[7]	&	5.67	&		&		&			&		&	-0.37	\\
42173	&	0.69	&	-33.42	$\pm$	0.86	&	-36.33	$\pm$	0.82	&	-0.79	$\pm$	0.96	&	98.98	$\pm$	3.77	&	-4.48	[3]	&	0.53	&	-4.80	&	0.51	&			&		&	0.08	\\
42430	&	0.87	&	-62.62	$\pm$	0.64	&	-27.29	$\pm$	0.31	&	13.98	$\pm$	0.36	&	24.67	$\pm$	4.63	&	-5.03	[5]	&	7.18	&	-5.52	&	1.60	&			&		&	0.30	\\
42499	&	0.82	&	18.00	$\pm$	1.09	&	-30.28	$\pm$	0.89	&	-29.05	$\pm$	0.80	&	4.59	$\pm$	4.38	&	-4.99	[3]	&	6.39	&		&		&			&		&	-0.36	\\
42525	&	0.58	&	-49.27	$\pm$	0.40	&	-2.01	$\pm$	0.44	&	34.20	$\pm$	0.50	&	70.66	$\pm$	3.45	&			&		&		&		&			&		&		\\
43557	&	0.63	&	19.51			&	-25.38			&	4.81			&	3.19	$\pm$	3.51	&	-4.67	[1]	&	1.70	&	-4.93	&	0.52	&			&		&	-0.14	\\
44075	&	0.52	&	-48.67	$\pm$	0.14	&	-91.58	$\pm$	0.18	&	69.61	$\pm$	0.25	&		$\pm$		&	-4.78	[5]	&	2.94	&		&		&			&		&	-0.90	\\
45170	&	0.74	&	-75.01			&	-1.37			&	1.41			&		$\pm$		&	-4.85	[4]	&	3.89	&	-5.60	&	1.59	&			&		&	-0.30	\\
45617	&	0.99	&	24.59	$\pm$	0.65	&	-35.93	$\pm$	0.60	&	-17.17	$\pm$	0.62	&	3.65	$\pm$	5.18	&	-4.51	[1]	&	0.65	&		&		&			&		&	0.07	\\
45839	&	1.15	&	-39.21	$\pm$	0.79	&	-36.68	$\pm$	0.36	&	-16.62	$\pm$	1.22	&	18.50	$\pm$	6.01	&	-4.78	[4]	&	2.90	&		&		&			&		&		\\
45963	&	1.04	&	-24.69			&	-43.60			&	-30.49			&		$\pm$		&	-4.10	[4]	&	0.02	&	-3.11	&	0.05	&			&		&		\\
49081	&	0.67	&	-56.14	$\pm$	0.13	&	-44.12	$\pm$	0.19	&	20.90	$\pm$	0.13	&	17.99	$\pm$	3.66	&	-4.97	[3]	&	6.02	&		&		&			&		&	0.19	\\
49366	&	0.91	&	-12.45	$\pm$	0.41	&	4.06	$\pm$	0.16	&	-20.89	$\pm$	0.38	&				&	-4.54	[1]	&	0.79	&	-5.05	&	1.41	&			&		&	-0.14	\\
50125	&	1.11	&	22.51	$\pm$	0.35	&	-82.97	$\pm$	2.48	&	10.69	$\pm$	0.90	&	5.62	$\pm$	5.77	&	-4.81	[4]	&	3.30	&		&		&			&		&		\\
50384	&	0.50	&	-51.29	$\pm$	0.29	&	-29.25	$\pm$	0.18	&	4.33	$\pm$	0.23	&	53.08	$\pm$	2.92	&	-5.02	[3]	&	6.96	&		&		&			&		&	-0.39	\\
50505	&	0.68	&	12.09	$\pm$	0.13	&	-27.44	$\pm$	0.31	&	2.47	$\pm$	0.12	&	5.29	$\pm$	3.71	&	-5.00	[4]	&	6.60	&		&		&			&		&	-0.18	\\
51248	&	0.59	&	20.38	$\pm$	0.25	&	-91.34	$\pm$	0.91	&	22.88	$\pm$	0.34	&	14.63	$\pm$	3.33	&	-4.91	[3]	&	4.88	&		&		&			&		&	-0.40	\\
51502	&	0.39	&	-10.86	$\pm$	1.92	&	5.56	$\pm$	2.44	&	-1.22	$\pm$	2.03	&				&	-4.55	[11]	&	0.84	&	-4.94	&	0.30	&			&		&	-0.30	\\
51525	&	1.35	&	-40.54	$\pm$	0.52	&	-50.66	$\pm$	0.92	&	5.20	$\pm$	0.27	&	27.67	$\pm$	6.93	&	-4.88	[1]	&	4.44	&	-4.59	&	1.38	&			&		&		\\
51933	&	0.53	&	69.87	$\pm$	0.66	&	-35.35	$\pm$	0.39	&	-36.38	$\pm$	0.32	&	49.82	$\pm$	3.05	&	-4.85	[5]	&	3.93	&		&		&			&		&	-0.21	\\
52369	&	0.63	&	34.72	$\pm$	0.42	&	9.05	$\pm$	0.12	&	-10.15	$\pm$	0.11	&	27.56	$\pm$	3.50	&	-4.83	[5]	&	3.58	&		&		&			&		&	-0.10	\\
54646	&	1.33	&	38.38	$\pm$	0.35	&	2.45	$\pm$	0.06	&	-2.01	$\pm$	0.16	&	54.96	$\pm$	6.84	&	-4.86	[1]	&	4.11	&		&		&			&		&		\\
54651	&	1.08	&	-107.88	$\pm$	2.12	&	-20.98	$\pm$	0.19	&	26.81	$\pm$	0.13	&				&	-4.94	[4]	&	5.47	&		&		&			&		&		\\
54677	&	1.13	&	94.05	$\pm$	2.75	&	-2.09	$\pm$	0.38	&	-19.65	$\pm$	0.42	&	21.42	$\pm$	5.90	&	-4.73	[5]	&	2.35	&		&		&			&		&		\\
54966	&	1.34	&	43.38	$\pm$	18.37	&	-22.70	$\pm$	7.29	&	-18.94	$\pm$	10.14	&	26.16	$\pm$	6.87	&			&		&		&		&			&		&		\\
55210	&	0.74	&	77.36	$\pm$	1.12	&	8.89	$\pm$	0.28	&	31.03	$\pm$	0.31	&	2.29	$\pm$	4.01	&	-4.94	[10]	&	5.49	&		&		&			&		&	-0.22	\\
55848	&	1.04	&	-62.03	$\pm$	1.62	&	-12.75	$\pm$	0.31	&	-9.85	$\pm$	0.37	&	4.09	$\pm$	5.41	&			&		&		&		&			&		&	0.24	\\
56452	&	0.80	&	-47.58	$\pm$	0.17	&	19.65	$\pm$	0.05	&	12.37	$\pm$	0.10	&	18.93	$\pm$	4.26	&	-4.86	[7]	&	4.11	&		&		&			&		&	-0.32	\\
56809	&	0.58	&	-50.90	$\pm$	1.01	&	-27.36	$\pm$	0.46	&	-36.02	$\pm$	0.40	&	34.53	$\pm$	3.27	&	-5.07	[3]	&	7.83	&		&		&			&		&	-0.17	\\
56829	&	0.98	&	-29.95			&	34.34			&	1.33			&				&	-4.34	[11]	&	0.19	&	-4.22	&	0.53	&			&		&		\\
57443	&	0.66	&	-59.64	$\pm$	0.15	&	-38.48	$\pm$	0.10	&	5.17	$\pm$	0.05	&	0.95	$\pm$	3.63	&	-4.95	[7]	&	5.67	&		&		&	24.0	[13]	&	3.81	&	-0.27	\\
57757	&	0.56	&	40.39			&	3.45			&	6.65			&	18.12	$\pm$	3.18	&	-4.99	[6]	&	6.41	&	-5.75	&	0.84	&			&		&	0.14	\\
57939	&	0.74	&	277.96	$\pm$	0.94	&	-157.18	$\pm$	0.57	&	-13.57	$\pm$	0.33	&				&	-4.90	[2]	&	4.71	&		&		&	31.0	[2]	&	4.71	&	-1.22	\\
59000	&	1.37	&	20.65	$\pm$	0.47	&	-42.11	$\pm$	0.62	&	-0.88	$\pm$	0.77	&	45.91	$\pm$	7.16	&	-4.12	[1]	&	0.03	&	-3.68	&	0.44	&			&		&		\\
59750	&	0.46	&	53.11	$\pm$	0.98	&	-71.06	$\pm$	1.28	&	-60.92	$\pm$	1.20	&	10.35	$\pm$	2.78	&	-4.65	[2]	&	1.53	&	-5.81	&	1.69	&	7.0	[2]	&		&	-0.76	\\
61317	&	0.59	&				&				&				&	8.51	$\pm$	3.31	&	-4.85	[3]	&	3.96	&		&		&			&		&	-0.16	\\
61901	&	1.09	&	22.47	$\pm$	0.24	&	-22.12	$\pm$	0.21	&	18.62	$\pm$	0.10	&				&	-5.02	[4]	&	6.98	&		&		&			&		&		\\
62207	&	0.55	&	-41.67	$\pm$	0.19	&	6.94	$\pm$	0.08	&	75.31	$\pm$	0.09	&	38.10	$\pm$	3.16	&	-4.98	[3]	&	6.24	&		&		&			&		&	-0.50	\\
63366	&	0.81	&	-74.85	$\pm$	1.47	&	-34.15	$\pm$	0.64	&	17.35	$\pm$	0.30	&	8.40	$\pm$	4.32	&	-4.88	[3]	&	4.37	&		&		&			&		&	-0.30	\\
64394	&	0.59	&	-49.98	$\pm$	0.08	&	11.49	$\pm$	0.03	&	7.59	$\pm$	0.05	&	61.55	$\pm$	3.30	&	-5.06	[1]	&	7.72	&	-5.67	&	1.38	&	12.4	[12]	&	1.67	&	0.07	\\
64792	&	0.59	&	-38.05	$\pm$	0.18	&	1.68	$\pm$	0.08	&	-18.68	$\pm$	0.13	&	93.75	$\pm$	3.31	&	-4.44	[2]	&	0.41	&	-4.42	&	0.16	&	3.0	[2]	&	0.13	&	0.21	\\
64797	&	0.89	&	35.45	$\pm$	0.29	&	7.42	$\pm$	0.10	&	1.92	$\pm$	0.08	&	0.52	$\pm$	4.69	&	-4.63	[1]	&	1.36	&	-5.04	&	1.47	&	18.8	[12]	&	1.50	&	-0.16	\\
64924	&	0.71	&	-23.92	$\pm$	0.04	&	-47.07	$\pm$	0.10	&	-32.13	$\pm$	0.05	&	13.36	$\pm$	3.86	&	-5.00	[2]	&	6.62	&		&		&	29.0	[2]	&	4.55	&	0.06	\\
65721	&	0.71	&	13.33	$\pm$	0.09	&	-51.59	$\pm$	0.24	&	-2.70	$\pm$	0.14	&	56.23	$\pm$	3.84	&	-5.07	[3]	&	7.89	&		&		&			&		&	-0.06	\\
69414	&	0.75	&	23.91	$\pm$	0.13	&	-43.67	$\pm$	0.46	&	18.25	$\pm$	0.19	&	16.33	$\pm$	4.03	&	-5.08	[4]	&		&		&		&			&		&	-0.11	\\
69701	&	0.51	&	24.48	$\pm$	0.26	&	-36.99	$\pm$	0.18	&	-12.82	$\pm$	0.34	&	19.37	$\pm$	2.99	&	-4.68	[2]	&	1.81	&	-4.89	&	0.13	&	7.6	[12]	&	1.71	&	-0.01	\\
69962	&	1.41	&	21.86	$\pm$	0.64	&	-34.68	$\pm$	1.19	&	-17.56	$\pm$	0.86	&	36.21	$\pm$	7.26	&	-4.80	[1]	&	3.20	&		&		&			&		&		\\
70016	&	0.85	&	-43.38	$\pm$	0.67	&	-47.22	$\pm$	0.87	&	6.94	$\pm$	0.28	&				&	-5.05	[3]	&	7.44	&		&		&			&		&	-0.17	\\
70218	&	1.23	&	-23.39	$\pm$	0.20	&	-51.71	$\pm$	0.52	&	-19.00	$\pm$	0.20	&	22.27	$\pm$	6.37	&	-4.44	[1]	&	0.40	&	-4.63	&	1.51	&			&		&		\\
70319	&	0.64	&	21.80	$\pm$	0.34	&	-15.14	$\pm$	0.22	&	-38.29	$\pm$	0.28	&	3.40	$\pm$	3.52	&	-4.96	[2]	&	5.80	&		&		&	22.0	[2]	&	3.56	&	-0.29	\\
71284	&	0.37	&	2.22	$\pm$	0.09	&	16.31	$\pm$	0.11	&	-5.31	$\pm$	0.23	&	3.93	$\pm$	2.41	&	-5.48	[3]	&		&	-5.55	&	0.68	&			&		&	-0.33	\\
71681	&	0.90	&	-28.33	$\pm$	0.42	&	2.86	$\pm$	0.43	&	13.34	$\pm$	0.46	&	30.82	$\pm$	4.76	&	-4.92	[7]	&	5.13	&		&		&	42.0	[13]	&	6.07	&	0.15	\\
71683	&	0.90	&	-29.87	$\pm$	0.08	&	1.29	$\pm$	0.08	&	12.34	$\pm$	0.07	&	19.38	$\pm$	4.76	&	-5.00	[7]	&	6.60	&		&		&			&		&	0.19	\\
72237	&	1.32	&	62.48	$\pm$	0.74	&	-55.13	$\pm$	1.06	&	25.84	$\pm$	0.23	&	11.65	$\pm$	6.87	&	-4.56	[1]	&	0.87	&		&		&			&		&		\\
72567	&	0.59	&	5.09	$\pm$	0.14	&	9.71	$\pm$	0.16	&	-6.64	$\pm$	0.11	&	112.06	$\pm$	3.32	&	-4.34	[1]	&	0.19	&	-4.65	&	0.33	&			&		&	-0.04	\\
72875	&	0.99	&	-68.61	$\pm$	1.49	&	-68.13	$\pm$	1.61	&	13.05	$\pm$	1.12	&				&	-4.45	[1]	&	0.43	&		&		&			&		&	-0.23	\\
72981	&	1.17	&	5.18	$\pm$	0.53	&	-59.04	$\pm$	3.67	&	0.82	$\pm$	0.32	&	112.96	$\pm$	9.71	&			&		&		&		&			&		&		\\
73184	&	1.08	&	47.75	$\pm$	0.18	&	-21.90	$\pm$	0.10	&	-32.74	$\pm$	0.28	&	23.84	$\pm$	5.63	&	-4.63	[1]	&	1.36	&		&		&	44.6	[13]	&		&	0.10	\\
73457	&	1.37	&	24.74	$\pm$	0.59	&	-35.60	$\pm$	1.31	&	-16.43	$\pm$	1.01	&	67.94	$\pm$	7.13	&	-4.63	[5]	&	1.34	&		&		&			&		&		\\
73786	&	1.41	&	-58.06	$\pm$	0.37	&	-73.38	$\pm$	3.61	&	-57.43	$\pm$	0.53	&	8.09	$\pm$	8.12	&	-5.12	[3]	&		&		&		&			&		&		\\
74537	&	0.76	&	-86.28	$\pm$	0.35	&	-101.23	$\pm$	0.91	&	-14.28	$\pm$	0.33	&				&	-5.11	[4]	&		&		&		&			&		&		\\
75542	&	1.06	&	-161.25	$\pm$	1.44	&	-22.71	$\pm$	1.94	&	-4.35	$\pm$	1.59	&				&	-4.88	[1]	&	4.44	&		&		&			&		&	-0.35	\\
75718	&	0.82	&	20.60	$\pm$	0.36	&	-20.24	$\pm$	0.48	&	-18.15	$\pm$	0.53	&	28.38	$\pm$	4.38	&	-4.98	[3]	&	6.19	&		&		&			&		&	0.01	\\
76375	&	0.95	&	-44.23	$\pm$	0.37	&	-64.51	$\pm$	0.40	&	-27.23	$\pm$	0.38	&				&	-5.14	[3]	&		&		&		&			&		&	0.26	\\
76779	&	1.29	&	7.84	$\pm$	0.20	&	11.99	$\pm$	0.33	&	-0.76	$\pm$	0.17	&	37.26	$\pm$	6.67	&	-4.78	[1]	&	2.93	&	-5.29	&	4.40	&			&		&		\\
77257	&	0.60	&				&				&				&	25.80	$\pm$	3.35	&	-5.00	[2]	&	6.67	&	-6.21	&	2.36	&	18.0	[12]	&	3.00	&	0.04	\\
78072	&	0.49	&	56.89	$\pm$	0.12	&	-33.91	$\pm$	0.08	&	-24.71	$\pm$	0.09	&	28.46	$\pm$	2.88	&	-5.11	[3]	&		&	-6.77	&	4.38	&			&		&	-0.13	\\
78709	&	0.76	&	-101.33	$\pm$	1.37	&	-14.21	$\pm$	0.19	&	13.46	$\pm$	0.87	&				&	-5.03	[3]	&	7.11	&		&		&			&		&	-0.07	\\
78775	&	0.73	&	-36.14			&	-58.79			&	-18.25			&				&	-4.97	[3]	&	6.04	&		&		&			&		&	-0.49	\\
78843	&	1.06	&	48.75	$\pm$	0.39	&	-10.39	$\pm$	0.25	&	-22.99	$\pm$	0.93	&	12.13	$\pm$	5.50	&	-5.02	[5]	&	6.90	&		&		&			&		&		\\
79190	&	0.84	&	33.82	$\pm$	0.10	&	-10.82	$\pm$	0.09	&	21.36	$\pm$	0.23	&				&	-4.94	[7]	&	5.49	&		&		&			&		&	-0.36	\\
79492	&	0.77	&	50.99	$\pm$	1.03	&	-12.68	$\pm$	0.53	&	-16.44	$\pm$	0.78	&	13.07	$\pm$	4.13	&	-4.93	[3]	&	5.32	&		&		&			&		&	-0.07	\\
79672	&	0.65	&	27.36	$\pm$	0.11	&	-14.35	$\pm$	0.11	&	-22.03	$\pm$	0.17	&	25.60	$\pm$	3.58	&	-4.87	[3]	&	4.25	&		&		&	23.7	[12]	&	3.86	&	0.04	\\
80366	&	0.96	&	5.05	$\pm$	0.12	&	-30.28	$\pm$	0.74	&	6.80	$\pm$	0.19	&	5.05	$\pm$	5.04	&	-4.60	[1]	&	1.14	&		&		&			&		&	-0.26	\\
80644	&	1.23	&	-21.06	$\pm$	0.22	&	-39.81	$\pm$	0.66	&	-14.69	$\pm$	0.22	&	24.05	$\pm$	6.36	&	-4.84	[3]	&	3.82	&		&		&			&		&		\\
80725	&	0.85	&	-54.63	$\pm$	0.57	&	-10.99	$\pm$	0.15	&	12.45	$\pm$	0.53	&	6.07	$\pm$	4.50	&	-4.51	[1]	&	0.65	&	-5.07	&	1.39	&			&		&		\\
81375	&	0.83	&	6.86	$\pm$	0.59	&	13.25	$\pm$	0.25	&	1.44	$\pm$	0.36	&	7.71	$\pm$	4.44	&	-5.00	[4]	&	6.51	&	-4.80	&	0.66	&			&		&	0.17	\\
82588	&	0.76	&	85.11	$\pm$	0.55	&	-112.93	$\pm$	1.45	&	9.12	$\pm$	0.18	&	200.57	$\pm$	4.07	&	-4.39	[1]	&	0.28	&	-4.40	&	0.36	&	11.1	[12]	&	0.75	&	-0.05	\\
83591	&	1.14	&	46.65	$\pm$	0.21	&	-63.49	$\pm$	0.73	&	20.70	$\pm$	0.11	&	17.64	$\pm$	5.92	&			&		&		&		&			&		&	-0.62	\\
83601	&	0.57	&	2.75	$\pm$	0.17	&	-30.34	$\pm$	0.24	&	-19.71	$\pm$	0.15	&	90.95	$\pm$	3.24	&	-4.50	[1]	&	0.61	&	-4.90	&	0.44	&	7.6	[12]	&	0.77	&	0.03	\\
84195	&	0.92	&	22.73	$\pm$	0.22	&	9.42	$\pm$	0.11	&	-2.30	$\pm$	0.26	&	13.44	$\pm$	4.86	&	-4.99	[4]	&	6.37	&		&		&			&		&		\\
84478	&	1.14	&	-0.68	$\pm$	0.13	&	-33.84	$\pm$	0.13	&	-7.07	$\pm$	0.04	&	15.10	$\pm$	5.91	&	-4.66	[2]	&	1.63	&	-4.97	&	2.18	&	18.0	[12]	&		&		\\
84720	&	0.78	&	-6.22	$\pm$	0.08	&	33.42	$\pm$	0.21	&	-31.36	$\pm$	0.23	&	7.29	$\pm$	4.19	&	-4.94	[7]	&	5.49	&		&		&			&		&	-0.27	\\
84862	&	0.61	&	25.49	$\pm$	0.24	&	-80.78	$\pm$	0.12	&	-63.65	$\pm$	0.10	&				&	-4.96	[3]	&	5.91	&		&		&			&		&	-0.26	\\
85235	&	0.76	&	1.59	$\pm$	0.08	&	-49.84	$\pm$	0.09	&	5.49	$\pm$	0.12	&				&	-4.93	[10]	&	5.31	&		&		&			&		&	-0.33	\\
85295	&	1.35	&	0.01	$\pm$	0.15	&	-52.91	$\pm$	0.26	&	-9.92	$\pm$	0.05	&	28.77	$\pm$	6.92	&	-4.72	[1]	&	2.20	&	-4.95	&	2.68	&			&		&		\\
85810	&	0.65	&	-31.01			&	-49.90			&	-1.88			&	33.56	$\pm$	3.59	&	-4.46	[1]	&	0.46	&	-5.83	&	1.92	&			&		&	0.09	\\
86036	&	0.59	&	35.97			&	-4.43			&	-22.33			&	61.79	$\pm$	3.31	&	-4.76	[1]	&	2.67	&	-5.04	&	0.55	&			&		&	-0.17	\\
86722	&	0.78	&	67.13	$\pm$	1.05	&	-28.04	$\pm$	0.90	&	-1.06	$\pm$	0.27	&	7.55	$\pm$	4.20	&	-5.09	[4]	&	8.32	&		&		&			&		&	-0.34	\\
88622	&	0.60	&	-78.72	$\pm$	0.32	&	-88.27	$\pm$	0.43	&	-38.62	$\pm$	0.26	&				&	-4.61	[3]	&	1.23	&	-5.31	&	1.07	&			&		&	-0.49	\\
88972	&	0.88	&	16.61	$\pm$	0.11	&	-31.28	$\pm$	0.07	&	0.33	$\pm$	0.08	&	12.59	$\pm$	4.66	&	-4.96	[2]	&	5.76	&		&		&	42.0	[12]	&	6.24	&	-0.05	\\
89937	&	0.50	&	3.64	$\pm$	0.10	&	39.90	$\pm$	0.24	&	-3.15	$\pm$	0.18	&	29.09	$\pm$	2.94	&	-4.90	[11]	&	4.78	&	-6.16	&	2.29	&			&		&	-0.40	\\
91009	&	1.17	&	18.22			&	-17.57			&	-28.39			&	4.29	$\pm$	6.06	&	-3.66	[1]	&		&	-3.06	&	0.10	&			&		&		\\
91438	&	0.65	&	38.24	$\pm$	0.10	&	-2.15	$\pm$	0.08	&	-4.50	$\pm$	0.05	&	24.36	$\pm$	3.61	&	-4.89	[7]	&	4.61	&	-5.76	&	2.55	&			&		&	-0.24	\\
92043	&	0.47	&	37.18	$\pm$	0.20	&	1.21	$\pm$	0.22	&	-8.01	$\pm$	0.08	&				&	-4.90	[3]	&	4.74	&	-5.27	&	0.29	&			&		&	0.04	\\
92200	&	1.23	&	23.39	$\pm$	0.25	&	-10.67	$\pm$	0.34	&	-0.75	$\pm$	0.10	&	6.96	$\pm$	6.37	&	-4.65	[1]	&	1.52	&		&		&			&		&		\\
92283	&	1.06	&	14.11	$\pm$	0.30	&	-23.24	$\pm$	0.29	&	-25.33	$\pm$	0.38	&	20.56	$\pm$	5.52	&	-4.68	[1]	&	1.79	&		&		&			&		&	0.06	\\
93017	&	0.56	&	-15.02	$\pm$	0.30	&	-37.95	$\pm$	0.60	&	-27.23	$\pm$	0.19	&	42.51	$\pm$	3.18	&	-4.87	[2]	&	4.34	&	-5.67	&	1.39	&	16.0	[2]	&	3.21	&	-0.15	\\
93871	&	1.06	&	70.55	$\pm$	2.26	&	-66.91	$\pm$	2.56	&	-7.61	$\pm$	0.33	&	1.12	$\pm$	5.55	&			&		&		&		&			&		&		\\
95995	&	0.85	&	45.27			&	3.20			&	27.64			&				&	-5.05	[4]	&	7.48	&		&		&			&		&	-0.26	\\
96100	&	0.79	&	31.40	$\pm$	0.07	&	43.23	$\pm$	0.05	&	-18.93	$\pm$	0.06	&	0.78	$\pm$	4.21	&	-4.83	[2]	&	3.67	&	-5.59	&	2.66	&	27.0	[2]	&	3.37	&	-0.16	\\
96285	&	1.19	&	-69.51	$\pm$	0.63	&	-14.56	$\pm$	0.60	&	-13.72	$\pm$	0.51	&	29.42	$\pm$	6.18	&	-5.08	[1]	&		&		&		&			&		&		\\
97944	&	1.03	&	3.24			&	-28.81			&	0.37			&		$\pm$		&	-4.58	[5]	&	1.03	&	-4.70	&	0.49	&			&		&		\\
98677	&	0.73	&	52.84	$\pm$	0.70	&	-15.60	$\pm$	0.77	&	-17.19	$\pm$	0.26	&	13.84	$\pm$	3.97	&	-4.83	[3]	&	3.61	&		&		&			&		&	-0.30	\\
98819	&	0.60	&	42.36	$\pm$	0.27	&	-20.31	$\pm$	0.17	&	9.52	$\pm$	0.12	&	53.60	$\pm$	3.37	&	-4.80	[2]	&	3.16	&	-5.88	&	2.01	&	13.5	[12]	&	1.75	&	0.04	\\
99461	&	0.85	&	-118.41	$\pm$	0.09	&	-51.77	$\pm$	0.08	&	47.08	$\pm$	0.07	&				&	-5.39	[1]	&		&		&		&			&		&	-0.44	\\
99711	&	0.94	&	-22.84	$\pm$	0.59	&	4.19	$\pm$	0.58	&	22.21	$\pm$	0.38	&	8.15	$\pm$	4.95	&	-4.60	[1]	&	1.14	&	-5.07	&	1.49	&			&		&	-0.05	\\
99825	&	0.89	&	-73.00	$\pm$	0.19	&	-11.63	$\pm$	0.06	&	-18.69	$\pm$	0.17	&	14.56	$\pm$	4.70	&	-5.05	[5]	&	7.50	&		&		&			&		&	-0.02	\\
101345	&	0.69	&	-18.58	$\pm$	0.24	&	18.86	$\pm$	0.15	&	-28.04	$\pm$	0.23	&	48.37	$\pm$	3.76	&	-5.15	[3]	&		&		&		&			&		&	0.04	\\
101955	&	1.34	&	-68.74			&	-16.82			&	-37.14			&	0.87	$\pm$	6.94	&	-4.97	[3]	&	6.08	&	-4.36	&	1.31	&			&		&		\\
101997	&	0.72	&	-58.88	$\pm$	0.18	&	20.34	$\pm$	0.21	&	4.22	$\pm$	0.14	&				&	-4.93	[7]	&	5.31	&		&		&			&		&	-0.28	\\
103256	&	1.01	&	-81.52	$\pm$	1.33	&	-8.01	$\pm$	0.56	&	-8.59	$\pm$	0.52	&	18.34	$\pm$	5.29	&	-4.50	[1]	&	0.61	&		&		&			&		&		\\
104092	&	1.15	&	-15.09	$\pm$	0.31	&	-76.68	$\pm$	0.42	&	3.91	$\pm$	0.40	&	23.52	$\pm$	5.95	&	-5.23	[1]	&		&		&		&			&		&		\\
104214	&	1.15	&	-94.40	$\pm$	2.10	&	-54.60	$\pm$	0.26	&	-8.28	$\pm$	0.45	&				&	-4.76	[2]	&	2.72	&		&		&	37.9	[12]	&		&		\\
104217	&	1.29	&	-92.19	$\pm$	0.18	&	-53.34	$\pm$	0.11	&	-9.41	$\pm$	0.06	&				&	-4.89	[2]	&	4.62	&		&		&	48.0	[12]	&		&		\\
104858	&	0.51	&	5.77			&	-28.95			&	-10.05			&	44.03	$\pm$	2.96	&	-4.91	[4]	&	4.86	&		&		&			&		&	-0.15	\\
105858	&	0.48	&	-14.30	$\pm$	0.05	&	44.80	$\pm$	0.06	&	7.01	$\pm$	0.05	&	45.15	$\pm$	2.84	&	-4.49	[5]	&	0.57	&		&		&			&		&	-0.64	\\
109378	&	0.75	&	5.01	$\pm$	0.17	&	-49.87	$\pm$	0.42	&	-7.53	$\pm$	0.25	&	4.65	$\pm$	4.06	&	-5.10	[3]	&		&		&		&			&		&	0.20	\\
109527	&	0.82	&	14.04	$\pm$	0.27	&	-25.35	$\pm$	0.14	&	-17.31	$\pm$	0.37	&	12.56	$\pm$	4.36	&	-4.41	[1]	&	0.32	&	-4.88	&	0.70	&			&		&	0.16	\\
110109	&	0.59	&	-29.52	$\pm$	0.13	&	-42.13	$\pm$	0.24	&	6.19	$\pm$	0.06	&	22.21	$\pm$	3.32	&	-4.86	[7]	&	4.11	&	-6.18	&	3.45	&			&		&	-0.19	\\
111888	&	0.89	&	-20.60	$\pm$	0.50	&	13.18	$\pm$	0.16	&	-13.63	$\pm$	0.16	&	29.77	$\pm$	4.69	&	-4.59	[1]	&	1.08	&	-4.97	&	1.52	&			&		&		\\
112190	&	0.97	&	22.56	$\pm$	0.60	&	-27.20	$\pm$	0.58	&	7.55	$\pm$	0.57	&	17.36	$\pm$	5.11	&	-4.93	[4]	&	5.22	&		&		&			&		&	-0.10	\\
112447	&	0.50	&	3.87	$\pm$	0.08	&	-31.77	$\pm$	0.14	&	-27.86	$\pm$	0.14	&	43.13	$\pm$	2.91	&	-5.28	[3]	&		&		&		&			&		&	-0.18	\\
112870	&	0.85	&	-45.31	$\pm$	1.01	&	1.20	$\pm$	0.12	&	-5.99	$\pm$	0.17	&	3.65	$\pm$	4.54	&	-4.97	[3]	&	5.96	&		&		&			&		&	-0.47	\\
113576	&	1.32	&	34.84	$\pm$	0.19	&	16.95	$\pm$	0.11	&	0.11	$\pm$	0.19	&	26.85	$\pm$	6.80	&	-4.63	[1]	&	1.36	&		&		&			&		&		\\
113718	&	0.94	&	-28.52	$\pm$	0.37	&	-47.12	$\pm$	0.42	&	16.73	$\pm$	0.35	&	15.17	$\pm$	4.94	&	-5.09	[4]	&		&		&		&			&		&		\\
114622	&	1.01	&	-52.91	$\pm$	0.12	&	-39.48	$\pm$	0.05	&	-14.27	$\pm$	0.04	&				&	-5.10	[3]	&		&	-6.46	&	12.36	&			&		&	0.09	\\
114886	&	0.91	&	-41.75	$\pm$	0.74	&	-1.78	$\pm$	0.24	&	-10.97	$\pm$	0.19	&	8.63	$\pm$	4.79	&	-5.11	[1]	&		&		&		&			&		&	-0.05	\\
115331	&	0.81	&	-66.57	$\pm$	0.77	&	-16.76	$\pm$	0.25	&	-2.91	$\pm$	0.10	&	49.87	$\pm$	4.31	&	-4.15	[1]	&	0.04	&	-4.61	&	0.55	&			&		&	-0.01	\\
115445	&	0.89	&	-40.46	$\pm$	0.78	&	19.41	$\pm$	0.13	&	-38.17	$\pm$	0.16	&	2.95	$\pm$	4.69	&	-4.70	[1]	&	1.99	&		&		&			&		&	-0.29	\\
\hline
\noalign{\smallskip}\hline\noalign{\smallskip}
\noalign{\smallskip}\hline
\end{longtable}
